Beyond expected value: geometric mean optimization for long-term policy performance in reinforcement learning

Reinforcement learning (RL) algorithms typically optimize the expected cumulative reward, i.e., the expected value of the sum of scalar rewards an agent receives over the course of a trajectory. The expected value averages the performance over an infinite number of trajectories. However, when deploying the agent in the real world, this ensemble average may be uninformative for the performance of individual trajectories. Thus, in many applications, optimizing the long-term performance of individual trajectories might be more desirable. In this work, we propose a novel RL algorithm that combines the standard ensemble average with the time-average growth rate, a measure for the long-term performance of individual trajectories. We first define the Bellman operator for the time-average growth rate. We then show that, under multiplicative reward dynamics, the geometric mean aligns with the time-average growth rate. To address more general and unknown reward dynamics, we propose a modified geometric mean with $N$-sliding window that captures the path-dependency as an estimator for the time-average growth rate. This estimator is embedded as a regularizer into the objective, forming a practical algorithm and enabling the policy to benefit from ensemble average and time-average simultaneously. We evaluate our algorithm in challenging simulations, where it outperforms conventional RL methods.

==> tikz/CartPole/Cartpole_5step_median0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
point meta max=0.00368693008185612,
point meta min=0.00111202583531607,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\lambda$},
xmin=-0.0712728505852518, xmax=1.06131872474009,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Rewards},
ymin=133.55, ymax=517.45,
ytick style={color=black},
height=0.25\textheight,
width=1.4\textwidth
]
\addplot [colormap/viridis, forget plot, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.0146430746179014 331 0.0022723436995173867
0.00921915956600637 297 0.002603348227596843
-0.00774605283061023 399 0.0017758631371853932
-0.0037021176822394 500 0.002510272027635668
-0.00596846124988112 262 0.0027729744072904293
-0.0114291500410709 488 0.002560881282497875
0.0128958452859859 431 0.0017388874123289296
0.0121840501957716 500 0.002510272027635668
0.011563038885463 303 0.0025494420914505592
-0.00751137062426773 301 0.0025679096257474605
0.0156539145192688 205 0.00239204456758076
0.000416299688732615 373 0.0019355535123865319
-0.00541052333830258 414 0.001716244714134281
-0.0159160349244791 158 0.001926941577771198
0.0120020399560617 321 0.002371272853087366
0.00817065623714007 500 0.002510272027635668
-0.00362420568875235 318 0.0024015579278078396
-0.0118435009236063 500 0.002510272027635668
0.018749700121086 239 0.002703406946783177
-0.0181732621748223 215 0.002496861966203391
0.016335683472292 262 0.0027729744072904293
-0.0189751482088835 169 0.0020398588231862994
-0.0135989937857687 280 0.002722613849847888
-0.00523370411740331 220 0.0025471957724535954
-0.00652821391689089 230 0.0026381342185110555
0.00785274342290262 500 0.002510272027635668
0.00774142270739405 269 0.0027639664548607962
0.00227788412503126 340 0.0021885977504778466
-0.0178551634399823 232 0.0026541950716708223
0.00979098675769962 226 0.002603695953654792
0.0119824063452714 500 0.002510272027635668
0.0150434789152998 214 0.0024865491900536206
-0.0109041471927218 500 0.002510272027635668
-0.00943328977982897 197 0.0023086403491181483
-0.0117961244563869 500 0.002510272027635668
0.0177242646303243 427 0.0017210858936882966
0.00837272946168942 176 0.0021057507148350405
0.00135698629883667 253 0.0027637272276963285
0.0111735705341404 240 0.0027094713656368083
-0.0031381005649944 238 0.0026970907063541376
-0.0156301386714247 219 0.0025373234606383844
-0.00649759221131336 162 0.001970039874133889
-0.010483792730021 500 0.002510272027635668
0.0121189328141458 293 0.002636415694621812
-0.0190474705256484 297 0.002603348227596843
-0.00821956191817381 500 0.002510272027635668
-0.0140087371036205 422 0.0017105483770196055
-0.0114562200674753 208 0.0024237058056655303
0.0162217733007898 500 0.002510272027635668
0.0139467037864163 201 0.0023500425574653314
0.0108844894521915 263 0.0027725469786559257
0.0151906207148302 296 0.002611854583558613
-0.00314037150903608 228 0.0026212812705150206
0.0175106158433336 199 0.0023292461809825684
-0.0111899348201681 477 0.0024536047640691854
-0.0164643408687905 223 0.002576084452687371
0.0158404100211608 230 0.0026381342185110555
-0.0128851957765832 404 0.0017511164882457399
0.00242126953240758 500 0.002510272027635668
-0.00127025036718761 172 0.0020683659857814625
0.00150586279832784 323 0.00235116849522642
-0.00559123920553177 500 0.002510272027635668
-0.00767155474181639 247 0.0027445283820815803
0.00917399092818448 248 0.0027484398262785374
-0.0197850749908593 253 0.0027637272276963285
-0.00744685392476691 283 0.0027060038637487017
-0.00772503201868812 195 0.0022882554766322505
0.00120777954595873 480 0.00249457299270152
-0.00906409066114035 500 0.002510272027635668
-0.0115471613855619 407 0.0017382361348260494
0.0181599818077918 398 0.0017812040483768245
-0.00338480201167365 322 0.002361208283205295
-0.00351431913724185 391 0.0018211731786336664
0.00438965947544131 272 0.0027558860450133827
0.00396665960778769 292 0.0026442613784285023
-0.00228480185554987 500 0.002510272027635668
-0.0191290065361387 467 0.002276657335253474
0.0100359068528864 500 0.002510272027635668
0.0114049571872754 157 0.0019156971968428366
-0.0176109380428667 375 0.0019222637650818208
0.00557608292664201 405 0.0017466348004568882
0.0170005682985789 500 0.002510272027635668
-0.00790712056332361 406 0.0017423369878502833
0.00413432821461517 307 0.002511302355843965
-0.0125859588923662 500 0.002510272027635668
0.00741672588714911 430 0.001733603468266951
-0.0161884296547214 470 0.002334367666709899
-0.012778017738913 322 0.002361208283205295
0.00740150287143557 500 0.002510272027635668
0.000215514984497713 500 0.002510272027635668
-0.00775439538853942 500 0.002510272027635668
0.014457651208107 271 0.0027588546175945005
0.000870927132277242 500 0.002510272027635668
0.0126774930375195 155 0.0018925766012387617
-0.00756506583644937 306 0.0025209694207815178
0.0122524618863995 358 0.002041175609971189
0.0040803562983864 167 0.0020204738747125663
-0.00521809558423109 163 0.001980396279992321
0.0145777812848374 203 0.0023709907695711597
0.00516352532156222 352 0.0020873776821513984
0.0165404174798279 256 0.0027694330990455937
-0.0179041110803841 274 0.0027491366359530716
0.00535630460743116 232 0.0026541950716708223
-0.0142302875498131 249 0.0027520690577632835
-0.0165064933045817 344 0.0021534907317902253
0.00528302722432334 300 0.002576967135469793
0.0155247104370863 406 0.0017423369878502833
-0.01677095198735 267 0.00276796257167697
0.0024883484668514 232 0.0026541950716708223
0.00843523979961127 295 0.0026202057520359557
0.00791350818462179 243 0.002726109979514134
0.0148457106036316 363 0.0020045977699262685
-0.0124160049550105 239 0.002703406946783177
-0.0181122199431981 364 0.001997466478331877
0.00352161778060472 170 0.002049426451776412
-0.0115306133050304 197 0.0023086403491181483
-0.00812536729641872 271 0.0027588546175945005
0.0141024717191401 474 0.0024059119289925666
0.00992775681079415 221 0.0025569526764087714
-0.00897228744110949 184 0.0021805609756856683
0.010199631827032 276 0.002741323696549943
0.0116438547364391 271 0.0027588546175945005
0.00311935985155415 493 0.002563616966033083
4.39774486296687e-05 354 0.0020716735748703844
0.019405951825441 287 0.002680648230698557
0.0102345701972986 187 0.002209210972353428
0.0168091367222809 233 0.002661910907280796
0.0163906119804087 174 0.0020871141708273637
0.0189849668208566 500 0.002510272027635668
0.0115639230720487 258 0.002771779701878527
0.0183902500950241 290 0.0026594025071380316
0.0129397783353741 500 0.002510272027635668
-0.00640452296526938 235 0.002676680650541031
-0.00243721268051443 292 0.0026442613784285023
0.0121884426548069 232 0.0026541950716708223
-0.000883716266985909 304 0.0025400466841171148
-0.00365481676663938 228 0.0026212812705150206
0.00866063718973908 273 0.002752645788475441
0.010034336938242 249 0.0027520690577632835
0.0171365503354176 347 0.002128063053374143
0.00688495142391073 154 0.0018806824467629466
0.0176024726264346 393 0.001809364680193613
-0.0123320858318005 308 0.002501559529199987
0.01853863247703 272 0.0027558860450133827
-0.00249428935404813 339 0.002197586811367815
-0.0158898561276462 274 0.0027491366359530716
0.00916641758700567 322 0.002361208283205295
-0.0167387880258773 262 0.0027729744072904293
-0.00519379977316425 276 0.002741323696549943
-0.0159156685380071 318 0.0024015579278078396
0.0161733330867634 311 0.002471950028035861
0.0162274529824126 277 0.002737026390162836
-0.0193916621414502 227 0.0026125762753472005
0.0132967810412911 302 0.002558732183051588
0.01428372993966 280 0.002722613849847888
-0.000847473028524975 347 0.002128063053374143
-0.0187359595967716 288 0.0026737695480254357
-0.00907893810923953 329 0.002291737503012992
0.0156651351333151 155 0.0018925766012387617
-0.00499344247542614 247 0.0027445283820815803
-0.00383112928660284 279 0.002727667676336285
-0.0178515614691883 380 0.0018896568454383803
0.0107963648160084 296 0.002611854583558613
-0.0191469058220206 156 0.0019042452654812081
0.0110573519382743 284 0.0026999991613012955
0.00955367675589594 500 0.002510272027635668
-0.0108301514636541 500 0.002510272027635668
-0.0190083909501031 500 0.002510272027635668
0.00416357908898822 308 0.002501559529199987
-0.0190955641824499 500 0.002510272027635668
0.0178282535668257 265 0.0027708270877919348
-0.0136487633111131 356 0.0020562777099631044
-0.0182153530073007 307 0.002511302355843965
0.0195453737342603 411 0.0017240813712843823
-0.00830819461193895 230 0.0026381342185110555
0.00833638706833111 304 0.0025400466841171148
-0.000427801970268593 309 0.0024917483145580157
0.0184731730494327 377 0.001909118192111028
-0.00124445314639391 356 0.0020562777099631044
-0.00754068385635066 249 0.0027520690577632835
-0.0150341564923096 199 0.0023292461809825684
0.0137927317580063 183 0.0021711093743435306
0.0126684587236762 297 0.002603348227596843
-0.0136401257719209 500 0.002510272027635668
-0.00397800669982777 500 0.002510272027635668
0.00196874869450802 332 0.0022627424755224273
0.0117157772959582 344 0.0021534907317902253
0.0100193141417354 400 0.0017706392264131747
-0.00725296206809719 198 0.002318917343513997
-0.0139096228381783 215 0.002496861966203391
-0.00289304644914025 328 0.002301522911380999
-0.000835970017936144 166 0.0020106345688904155
0.0198410477605675 152 0.001856184989702875
0.01977664558574 500 0.002510272027635668
-0.00831102128664272 500 0.002510272027635668
0.0088163855803721 171 0.0020589253000453133
0.00981227392023822 422 0.0017105483770196055
-0.0084741974508981 229 0.002629803115315553
-0.00840882931104371 500 0.002510272027635668
-0.000752020658267995 247 0.0027445283820815803
0.00354045539728466 500 0.002510272027635668
-0.0156101190917873 478 0.0024680778068708604
-0.01233371723772 500 0.002510272027635668
-0.0180708613865846 282 0.002711777597562565
-0.00863839714516489 157 0.0019156971968428366
-0.00852781252130525 225 0.0025946483478946117
0.00238416583586226 500 0.002510272027635668
0.0125337566527164 500 0.002510272027635668
-0.0102201412301715 156 0.0019042452654812081
0.00462973657536546 158 0.001926941577771198
-0.0112213410343761 500 0.002510272027635668
-0.00684306688807945 500 0.002510272027635668
0.00159981030977723 199 0.0023292461809825684
0.00884359240336963 500 0.002510272027635668
0.00332804407777069 500 0.002510272027635668
0.0149741477153325 212 0.0024657502988966263
0.00256566340126706 387 0.0018454772866567895
-0.0105899255983678 169 0.0020398588231862994
0.0088711042582357 200 0.0023396227844130176
0.0146709535148207 500 0.002510272027635668
0.0126003873322211 354 0.0020716735748703844
0.0173138499074264 500 0.002510272027635668
-0.00281900290619151 500 0.002510272027635668
0.00253325773356291 282 0.002711777597562565
0.00882469330229945 500 0.002510272027635668
0.00584310592860191 329 0.002291737503012992
-0.017057633524514 500 0.002510272027635668
0.00108774230455936 274 0.0027491366359530716
0.0125297990059142 500 0.002510272027635668
-0.0183322721297767 500 0.002510272027635668
0.0189619408784251 434 0.0017582202633014505
0.014452043378166 500 0.002510272027635668
0.014146357718832 303 0.0025494420914505592
-0.00204007103233792 500 0.002510272027635668
0.00145428771639521 151 0.001843566631713485
0.0122118522861199 500 0.002510272027635668
-0.0123559021000729 500 0.002510272027635668
0.00744057999087402 433 0.001751186956026861
-0.00404003385356952 500 0.002510272027635668
0.0130211393922993 364 0.001997466478331877
0.00746234829242639 179 0.0021336568379919257
-0.00825769372421157 244 0.0027311248539283357
0.0148795156738049 153 0.0018685545078277067
-0.0149548095607724 362 0.0020117874901243874
0.0109347611486129 500 0.002510272027635668
-0.000680165082320969 500 0.002510272027635668
-0.00342690151000513 316 0.002421763390100389
0.0125497602567624 203 0.0023709907695711597
0.0195663622738958 500 0.002510272027635668
-0.000689880546341937 404 0.0017511164882457399
-0.00515986818817069 383 0.001870501488274932
-0.00637604471526616 500 0.002510272027635668
0.0128998360124878 484 0.0025363776130257845
-0.00908811541478899 500 0.002510272027635668
0.011867385123852 296 0.002611854583558613
0.00550293843683634 500 0.002510272027635668
-0.0167135304230303 152 0.001856184989702875
0.00987114604057241 167 0.0020204738747125663
-0.00366230391961924 243 0.002726109979514134
0.00994713328717441 500 0.002510272027635668
0.0159535232399523 310 0.0024818760509250173
-0.00414660604043572 349 0.002111538610646553
0.0175344158600779 253 0.0027637272276963285
-0.00798592455207598 195 0.0022882554766322505
-0.0020249024875573 311 0.002471950028035861
-0.010522242708947 272 0.0027558860450133827
-0.000418174409819855 233 0.002661910907280796
0.0180676542311773 392 0.0018152363139821198
0.0157705471433652 500 0.002510272027635668
-0.00946771360183867 500 0.002510272027635668
0.00554342714180413 392 0.0018152363139821198
-0.00129276101850097 500 0.002510272027635668
0.0195543052466313 402 0.0017605818247731055
-0.0120957570958441 500 0.002510272027635668
-0.00818973042468421 236 0.002683722304000618
-0.00609551260188927 223 0.002576084452687371
0.0179049011448015 500 0.002510272027635668
0.0162937053831488 342 0.0021708730387009333
0.015619538086075 342 0.0021708730387009333
0.0128535559382433 416 0.0017125814116502095
0.0129123993970293 500 0.002510272027635668
-0.000997158160886347 500 0.002510272027635668
0.00836731650012049 500 0.002510272027635668
0.00701867961038129 408 0.0017343458368488949
-0.0152782680916159 476 0.0024383839399221207
-0.00795547762527602 256 0.0027694330990455937
0.0187775159787251 387 0.0018454772866567895
0.0136814115021732 288 0.0026737695480254357
-0.00540245186050912 269 0.0027639664548607962
0.00259241272903082 500 0.002510272027635668
-0.00456476036114872 285 0.002693768297886125
-0.00527779473871584 309 0.0024917483145580157
0.000231869223487169 374 0.0019288900660296754
0.00522247329046615 412 0.001721178564599389
-0.0167363449717883 500 0.002510272027635668
-0.00786223331305182 328 0.002301522911380999
-0.00677509741871527 423 0.0017116912275784396
0.00214558939967455 451 0.0019689754061147082
0.017670078346247 263 0.0027725469786559257
0.00338347074835272 400 0.0017706392264131747
0.00952394958144715 500 0.002510272027635668
-0.0174033214200561 442 0.0018363264756331345
-0.0121007079767008 500 0.002510272027635668
0.0124046918182856 266 0.0027695371610220536
0.0111597622848868 280 0.002722613849847888
0.0187882681849485 385 0.001857910338122637
0.00529379485475919 433 0.001751186956026861
0.00549430825698076 231 0.002646267233967458
-0.0186343141194256 496 0.0025491397794068934
-0.0184380693444588 457 0.002078451432622885
0.00450770786004039 221 0.0025569526764087714
-0.00017536710618558 250 0.002755414058357146
-0.00876336611513213 491 0.002566448606500858
-0.00884035363050257 488 0.002560881282497875
-0.00669121345865242 500 0.002510272027635668
-0.0131060152229096 248 0.0027484398262785374
-0.0132760613594002 355 0.002063937976066811
0.00877263397999727 378 0.0019025972646692587
-0.00982963087816171 294 0.0026283949933397148
0.00304477552599837 419 0.0017097595721256604
-0.0139096134634994 305 0.0025305533301112296
-0.0106147309477724 485 0.0025442288625059923
0.016061246639803 442 0.0018363264756331345
0.0137519587474898 447 0.0019046064343231405
0.0127228343170625 500 0.002510272027635668
0.00391768214352268 500 0.002510272027635668
0.00289683186298102 434 0.0017582202633014505
-0.0131197716149161 297 0.002603348227596843
0.0127198197183518 306 0.0025209694207815178
0.0165115381632714 500 0.002510272027635668
0.00218543795772635 375 0.0019222637650818208
0.000197755447905727 441 0.0018244307111083742
0.000853639673421211 348 0.0021197584832300456
0.00237703460672015 440 0.0018131403443258256
0.00649171094843321 421 0.0017098564182377717
0.00811375441663023 400 0.0017706392264131747
-0.00512826563548542 500 0.002510272027635668
-0.0104706877844352 449 0.0019357912942037955
-0.0183532178001111 458 0.0020978113084522527
-0.0111675229849371 464 0.00221708795513596
0.00985134585076658 263 0.0027725469786559257
-0.00276746074576251 354 0.0020716735748703844
-0.0190058843415001 500 0.002510272027635668
-0.0127152164625939 211 0.002455282021006437
-0.00648984876635336 500 0.002510272027635668
0.00644091001120942 242 0.0027208269612262353
0.014366717018158 500 0.002510272027635668
-0.0170296859829723 401 0.001765542024790292
0.019529010571965 453 0.0020039688006146966
-0.0115869713793305 413 0.001718561000097226
-0.0194393733746372 372 0.0019422554504413575
0.00121564744177739 413 0.001718561000097226
0.00154681160387769 403 0.0017557694980605684
-0.00628907814375676 420 0.0017095990082885203
-0.00309009264922702 297 0.002603348227596843
0.0119164496448416 335 0.002234359008884164
-0.00193167867065826 337 0.0022158128151595177
-0.0045205044151666 378 0.0019025972646692587
-0.0105460135684842 500 0.002510272027635668
0.00749286920792656 500 0.002510272027635668
0.00707500068572335 398 0.0017812040483768245
0.0142354883862522 208 0.0024237058056655303
-0.00795519304080452 230 0.0026381342185110555
0.015337647303484 361 0.0020190379018540493
-0.00716270623659027 417 0.0017112676028071077
0.0125830526341423 300 0.002576967135469793
-0.00141129361118951 230 0.0026381342185110555
0.000745825811809046 280 0.002722613849847888
0.016846008345994 429 0.0017288830677858595
0.0197633930912995 222 0.0025665851944833822
0.00904996356818072 155 0.0018925766012387617
0.00534981703583141 236 0.002683722304000618
0.00309338802693891 256 0.0027694330990455937
-0.0173662257737463 329 0.002291737503012992
-0.0147203715148478 344 0.0021534907317902253
-0.00791544306224121 299 0.002585897490034741
-0.0139207996182402 415 0.0017142460107243708
0.0123995237478067 371 0.0019489973987815165
0.0105353075890577 500 0.002510272027635668
0.00712860311764791 244 0.0027311248539283357
-0.00494780369586487 352 0.0020873776821513984
-0.0134272518506694 457 0.002078451432622885
-0.0064242047825622 301 0.0025679096257474605
-0.00983396280607853 350 0.002103402573026509
0.00453842968076829 475 0.0024224683990813622
-0.00607492832929074 500 0.002510272027635668
0.00683321096630633 183 0.0021711093743435306
-0.0188319073698688 166 0.0020106345688904155
-0.00246956462847986 340 0.0021885977504778466
0.0183089244623909 260 0.0027729592678129742
-0.0180749960476499 183 0.0021711093743435306
-0.00419611599108148 359 0.0020337297642481723
0.0059516460266268 208 0.0024237058056655303
0.00284585326728046 463 0.0021970602618734967
0.00647030884783944 368 0.0019694806799085154
0.00587396577761358 400 0.0017706392264131747
0.0066447377697713 486 0.0025509552579883977
-0.0174061795820154 157 0.0019156971968428366
0.0174091556934547 500 0.002510272027635668
0.0103749353125675 500 0.002510272027635668
0.0112704055574308 208 0.0024237058056655303
0.0175817750220518 352 0.0020873776821513984
0.000578369495471475 488 0.002560881282497875
-0.0197914153431909 245 0.0027358682220554567
-0.0158767111903389 216 0.00250710490898844
0.000148692633726188 272 0.0027558860450133827
-0.00895228656760585 204 0.0023815076329958495
0.00311221056043919 208 0.0024237058056655303
0.0190415958681737 214 0.0024865491900536206
-0.0118429894932476 350 0.002103402573026509
-0.015403544878299 187 0.002209210972353428
0.00234297171133787 333 0.002253209379295597
0.00431325368215887 242 0.0027208269612262353
0.0198045324314485 331 0.0022723436995173867
0.0185385729126054 247 0.0027445283820815803
-0.0152140385904682 305 0.0025305533301112296
0.013050302785891 377 0.001909118192111028
-0.0145445349160795 358 0.002041175609971189
0.0110874108431964 215 0.002496861966203391
-0.00508235678700776 218 0.002527344799141265
-0.0108310684138802 205 0.00239204456758076
-0.0172378300648935 500 0.002510272027635668
-0.0146351816710914 500 0.002510272027635668
0.0152526897916617 181 0.0021523244356419237
-0.0100608623954883 216 0.00250710490898844
-0.0150388407924711 371 0.0019489973987815165
-0.0075941022117407 406 0.0017423369878502833
-0.000201965308733155 268 0.002766105037582011
0.0144095553545557 369 0.001962608148647422
-0.00253999193773516 179 0.0021336568379919257
0.00638936944747431 224 0.0025854417036544532
-0.0191913036262575 500 0.002510272027635668
-0.00845082064659964 485 0.0025442288625059923
0.0182806750218561 178 0.0021243498595505295
-0.00694982962483892 297 0.002603348227596843
-0.0115926495870443 167 0.0020204738747125663
-0.0103626106895327 263 0.0027725469786559257
-0.0115242577603692 243 0.002726109979514134
-0.0193779298073983 266 0.0027695371610220536
-0.0140533722294126 363 0.0020045977699262685
-0.0185978130674922 288 0.0026737695480254357
0.0043372154819891 260 0.0027729592678129742
-0.0109181137417494 329 0.002291737503012992
0.000746424042656374 211 0.002455282021006437
0.0141393792311386 155 0.0018925766012387617
-0.0154400569385261 500 0.002510272027635668
-0.0131343920106718 500 0.002510272027635668
0.0183964302920695 290 0.0026594025071380316
-0.0093318813634696 341 0.00217969287347768
-0.00439102318684639 205 0.00239204456758076
-0.00435600559188579 192 0.002258136865582186
};
\addplot [colormap/viridis, forget plot, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.28122478406292 241 0.0019583204670320683
0.294419035187706 176 0.0021942913801031986
0.290557039791082 256 0.002010957444725221
0.285639727457044 157 0.002247485387551551
0.318227152588733 239 0.0019535129307985404
0.294814463118506 500 0.002805045233444994
0.29717693111977 500 0.002805045233444994
0.285101926559981 165 0.0022415358758142807
0.305984938971724 318 0.0021140039336966713
0.305561365118366 188 0.0021146703778041117
0.281519902470102 167 0.002235847154239415
0.290620024809392 221 0.0019467853630341027
0.286429401659349 500 0.002805045233444994
0.297700817157867 157 0.002247485387551551
0.302956177910476 500 0.002805045233444994
0.293524601080481 500 0.002805045233444994
0.301526784808205 186 0.0021287850939213865
0.29473240107581 359 0.0018930527795686187
0.319311082410982 500 0.002805045233444994
0.315412891110459 249 0.001983449678549955
0.291550666128691 397 0.001667812648901521
0.301657161676334 264 0.0020450854160082043
0.30836230405795 312 0.002129178861334212
0.313482878171464 500 0.002805045233444994
0.284743466712744 433 0.0018410719361010909
0.297181247206891 483 0.002831197825362235
0.282364262457668 162 0.0022470945403298332
0.303232630160147 270 0.00207027131336364
0.319783252899151 485 0.0028472791095248565
0.317968671042964 500 0.002805045233444994
0.286907700994502 154 0.002241847907939301
0.313301885785751 202 0.002021118177759634
0.308341333477715 246 0.001973046211819539
0.311949990081513 198 0.0020458567503785817
0.290461483436079 389 0.0017004272310558708
0.28658353952211 159 0.002248739021730714
0.307296844193192 208 0.0019891151816418123
0.296432715623391 500 0.002805045233444994
0.291135265395968 498 0.0028282168923577256
0.2974431747182 427 0.0017631933890191285
0.28863028509339 177 0.0021883984198893774
0.290041212593518 215 0.00196135626809047
0.291119294127801 163 0.002245657998767321
0.301118037974797 399 0.0016622564861677133
0.290351837746372 161 0.002248095848401535
0.316518375515224 172 0.002215597000136027
0.294413269647688 256 0.002010957444725221
0.302505176999389 265 0.00204936417937899
0.305963946770697 215 0.00196135626809047
0.311949635888641 350 0.0019533061867954274
0.291258971377495 296 0.002139429753198927
0.300586859682418 347 0.001972501121298692
0.290686486426628 500 0.002805045233444994
0.311842954252218 157 0.002247485387551551
0.315591249294374 500 0.002805045233444994
0.281038177902447 166 0.0022388797294337834
0.281349819530483 160 0.0022486483580414023
0.281085548633922 341 0.002009004264981687
0.287645601129154 500 0.002805045233444994
0.31186700138806 176 0.0021942913801031986
0.293124773426147 151 0.0022314657551262187
0.302159087948774 288 0.00212801299987026
0.285981334446845 352 0.001940221649020544
0.316107206819995 500 0.002805045233444994
0.310109426150631 317 0.0021169378947628135
0.29913915418919 183 0.0021496137137681512
0.300899643519208 285 0.002121138104369681
0.314977682870877 500 0.002805045233444994
0.317936987587976 442 0.001997331508678052
0.28599560942669 500 0.002805045233444994
0.286904118295858 500 0.002805045233444994
0.314116102197248 213 0.0019681407581701635
0.311887337686863 155 0.0022442420307879707
0.313082118596323 500 0.002805045233444994
0.290177659625993 221 0.0019467853630341027
0.309384665742868 342 0.0020031172046257113
0.298745151683614 500 0.002805045233444994
0.313738413277593 239 0.0019535129307985404
0.287279949905994 170 0.0022246491746224437
0.301576986653488 492 0.0028648550296363007
0.292879402167651 275 0.002089721755536205
0.307938990995557 151 0.0022314657551262187
0.313797849590044 289 0.0021300041873272757
0.286585629316974 383 0.001733122289405806
0.313200602851941 314 0.002124776571972196
0.316406001928757 500 0.002805045233444994
0.282788553490365 151 0.0022314657551262187
0.304167515638546 289 0.0021300041873272757
0.288853865686582 500 0.002805045233444994
0.294035597731348 402 0.0016562940351053566
0.30047656932822 500 0.002805045233444994
0.284515298747297 184 0.0021427381639517015
0.30206180737453 376 0.0017769022536364767
0.294515254503985 425 0.001742102776633711
0.316847663262686 443 0.0020173312179649363
0.318997847724757 179 0.0021760539498460944
0.293740722454059 273 0.0020821702398025974
0.309120341549969 317 0.0021169378947628135
0.302548590587116 500 0.002805045233444994
0.29513728648566 500 0.002805045233444994
0.294813409125586 457 0.002333987543726606
0.30111799012963 500 0.002805045233444994
0.284428768220474 500 0.002805045233444994
0.315039501819352 307 0.0021372030691464484
0.297370364010649 154 0.002241847907939301
0.319122637247924 350 0.0019533061867954274
0.285725959170727 315 0.002122326391376982
0.294505663272139 492 0.0028648550296363007
0.302089306611859 397 0.001667812648901521
0.288878282006354 500 0.002805045233444994
0.308530693574635 431 0.0018126830890482827
0.280784718710175 370 0.0018172092294261215
0.298110855363761 500 0.002805045233444994
0.299186409081382 389 0.0017004272310558708
0.303459579879014 500 0.002805045233444994
0.311433024321554 216 0.0019583212365412335
0.285705342038574 307 0.0021372030691464484
0.28924483562712 287 0.0021258692548207663
0.297644860495929 233 0.0019434820255828298
0.282676582367933 251 0.0019909126077348625
0.311324888445818 169 0.0022287157364713536
0.300339718449356 479 0.002785843037194004
0.315767733328112 185 0.002135789843291781
0.303983506783781 500 0.002805045233444994
0.316406545580954 280 0.0021069092911492767
0.295846738527226 243 0.0019637746934359004
0.308761813340444 251 0.0019909126077348625
0.302204951397511 331 0.002062580789082733
0.302402474106644 402 0.0016562940351053566
0.304551475193393 389 0.0017004272310558708
0.289605058915581 346 0.0019787707614806584
0.288702550620829 500 0.002805045233444994
0.284378273840256 362 0.0018724073681992627
0.289527664609722 387 0.0017106898389816297
0.314992234012229 371 0.0018103833154133147
0.287388630096776 235 0.0019460459792947273
0.285119794587374 346 0.0019787707614806584
0.28980893026514 334 0.0020476102408236913
0.310689035430238 266 0.0020536202668852135
0.31586628101786 253 0.0019987244177114894
0.314012994337342 252 0.0019947788530647183
0.290570132936071 463 0.002476545110565528
0.318802784660951 283 0.0021158410238256813
0.294650628990467 500 0.002805045233444994
0.295416967522437 179 0.0021760539498460944
0.288731251853423 500 0.002805045233444994
0.304074567809231 217 0.001955527235149327
0.280070337101942 303 0.0021404801531218305
0.294270794441949 398 0.0016648854103740506
0.288363558016209 498 0.0028282168923577256
0.315146511259773 345 0.0019849705018287283
0.304781477605112 316 0.0021197127933013453
0.30619352341251 500 0.002805045233444994
0.299844760507016 293 0.00213638248129949
0.299121151999249 261 0.0020321886528804406
0.319944212881165 217 0.001955527235149327
0.284425049134062 199 0.0020394583906002874
0.318672493949184 230 0.0019412167601841378
0.307121210360574 449 0.002146262723349876
0.282732120119501 251 0.0019909126077348625
0.294560601174346 425 0.001742102776633711
0.293133757576421 500 0.002805045233444994
0.286616704511175 358 0.0018998927638094248
0.285923919305242 284 0.002118558272052938
0.305766002243201 169 0.0022287157364713536
0.283184979964786 347 0.001972501121298692
0.303836081945896 481 0.002810625343120026
0.295074671414508 275 0.002089721755536205
0.316073131418967 500 0.002805045233444994
0.313877011546936 212 0.00197188463079841
0.299096334531973 316 0.0021197127933013453
0.30653716278865 321 0.0021042717130257344
0.296879125752648 500 0.002805045233444994
0.310724311288676 392 0.0016864678697373233
0.289262011569489 500 0.002805045233444994
0.300213632272984 354 0.0019269388741330338
0.294906016173789 339 0.0020205158699749073
0.283369337390171 244 0.001966727027304614
0.281014606089583 289 0.0021300041873272757
0.31366487477845 498 0.0028282168923577256
0.292230351297523 500 0.002805045233444994
0.305838509344783 312 0.002129178861334212
0.298731305054578 500 0.002805045233444994
0.29447167216281 500 0.002805045233444994
0.291574187147167 281 0.0021100118670846837
0.286702725641392 288 0.00212801299987026
0.294844245798903 500 0.002805045233444994
0.316374720834702 480 0.0027987417825002235
0.300097545660882 348 0.0019661649108727655
0.317076489002289 330 0.0020673371491345925
0.299004091692293 249 0.001983449678549955
0.295485036347565 282 0.002112990702301146
0.311069186342067 500 0.002805045233444994
0.297977718030204 291 0.0021335162517923585
0.319215570910847 500 0.002805045233444994
0.306828751135854 500 0.002805045233444994
0.309673366174902 416 0.0016763622903332408
0.291006911609967 500 0.002805045233444994
0.297380274487338 500 0.002805045233444994
0.297650549662953 300 0.0021410834172647998
0.316016772588059 309 0.0021345115019579127
0.293819723759231 346 0.0019787707614806584
0.291086709985965 500 0.002805045233444994
0.312191900101609 476 0.002741454240199874
0.316052370768107 312 0.002129178861334212
0.29346309106374 244 0.001966727027304614
0.291339492996091 296 0.002139429753198927
0.284866757250711 400 0.0016599392529795315
0.310430233176532 438 0.001922361357293513
0.296532986583492 277 0.0020969099626589
0.283132953236301 246 0.001973046211819539
0.280070181610894 325 0.002089222422231781
0.281784885782862 419 0.0016931351249699486
0.28874598749486 338 0.0020261338390920665
0.281499573743113 500 0.002805045233444994
0.313438036522439 233 0.0019434820255828298
0.310829197418537 229 0.0019409014597292608
0.282675309964321 500 0.002805045233444994
0.310618114088953 446 0.0020800287057974854
0.282481260930539 500 0.002805045233444994
0.295624334367523 310 0.002132905421344113
0.300697000183384 190 0.0021005192058185626
0.295438428291333 427 0.0017631933890191285
0.282604682771619 186 0.0021287850939213865
0.288648113655528 318 0.0021140039336966713
0.282731736090254 210 0.0019800578332141152
0.301284123442048 285 0.002121138104369681
0.2986442669663 500 0.002805045233444994
0.307743632561513 418 0.0016869929772280617
0.30287124152719 267 0.002057846266290601
0.281763286265666 320 0.0021076683359040754
0.280854201455579 500 0.002805045233444994
0.309972190121877 261 0.0020321886528804406
0.313447639190672 221 0.0019467853630341027
0.287284912042558 460 0.002405759626062382
0.28185970589249 397 0.001667812648901521
0.293136519481147 348 0.0019661649108727655
0.306200788515594 371 0.0018103833154133147
0.298143930076308 295 0.002138583610713937
0.299531746605693 474 0.0027075385534286694
0.305473763790762 326 0.0020851086051247797
0.287553728768222 326 0.0020851086051247797
0.299394988703445 374 0.0017901392743359691
0.305633373419283 380 0.0017513045283384175
0.317099860941822 227 0.0019409541547191994
0.294020960435709 500 0.002805045233444994
0.289120291905292 348 0.0019661649108727655
0.305260936040943 199 0.0020394583906002874
0.311160607770186 500 0.002805045233444994
0.293015931146215 252 0.0019947788530647183
0.308596152128671 500 0.002805045233444994
0.310510024370377 500 0.002805045233444994
0.310035754613214 500 0.002805045233444994
0.294680891287221 500 0.002805045233444994
0.280069503146407 500 0.002805045233444994
0.284466075247462 203 0.0020153226597963182
0.307257699225476 266 0.0020536202668852135
0.294735372207366 381 0.0017451329732554538
0.311788600624576 268 0.002062034875240382
0.308118218769215 299 0.0021409319393954893
0.301703929561788 500 0.002805045233444994
0.291894837745998 370 0.0018172092294261215
0.314655152732595 156 0.0022461178471864956
0.306153869211935 265 0.00204936417937899
0.308261598201094 500 0.002805045233444994
0.290626196706715 434 0.0018561651953910919
0.29905039535716 212 0.00197188463079841
0.289455905773871 218 0.0019529758143070012
0.319646093095337 500 0.002805045233444994
0.287497671168887 500 0.002805045233444994
0.305063385384067 500 0.002805045233444994
0.282574679112026 465 0.0025225862688851063
0.289928550179236 219 0.0019506680422604408
0.297378156866832 500 0.002805045233444994
0.305896184583073 500 0.002805045233444994
0.302267517729275 500 0.002805045233444994
0.285395872687018 355 0.0019202319564571178
0.318622257781106 156 0.0022461178471864956
0.296864361160386 366 0.001844746648553004
0.28295662111723 500 0.002805045233444994
0.287366779774169 266 0.0020536202668852135
0.290698305776714 500 0.002805045233444994
0.28224807009344 500 0.002805045233444994
0.280565226317598 186 0.0021287850939213865
0.291575468536065 183 0.0021496137137681512
0.28659956314569 444 0.0020377955441656286
0.293363001885833 431 0.0018126830890482827
0.289257034212199 210 0.0019800578332141152
0.297702961129683 293 0.00213638248129949
0.280295757293117 172 0.002215597000136027
0.300847276019735 466 0.0025451226481947513
0.287963562296331 406 0.0016533446074948604
0.310125574471478 373 0.001796842098051057
0.283902621840002 282 0.002112990702301146
0.289681205137334 275 0.002089721755536205
0.303203532067644 500 0.002805045233444994
0.29566698470957 295 0.002138583610713937
0.303292905965907 311 0.002131127406525135
0.281350845634795 500 0.002805045233444994
0.304436111551541 500 0.002805045233444994
0.282046034507883 176 0.0021942913801031986
0.28210574151461 201 0.0020270789683201227
0.318384845352901 269 0.0020661789099040936
0.280737703741771 382 0.0017390692686239432
0.302297503889581 299 0.0021409319393954893
0.291183053716281 225 0.001941939560608265
0.299843124074141 500 0.002805045233444994
0.293774746013624 173 0.002210645086039972
0.31397312264585 180 0.002169637055974428
0.289412328268001 166 0.0022388797294337834
0.31016708774738 221 0.0019467853630341027
0.314095422775392 290 0.002131839600171786
0.311504531224393 165 0.0022415358758142807
0.307972297153656 159 0.002248739021730714
0.312197901391355 218 0.0019529758143070012
0.309386092725436 480 0.0027987417825002235
0.283235752654553 198 0.0020458567503785817
0.288310321279216 448 0.0021238363006090603
0.30659558027728 500 0.002805045233444994
0.282859433163687 500 0.002805045233444994
0.302571080145732 336 0.0020370776898383613
0.285458153981989 330 0.0020673371491345925
0.29176492526999 154 0.002241847907939301
0.304644585929122 500 0.002805045233444994
0.297415790261577 348 0.0019661649108727655
0.306538445142641 300 0.0021410834172647998
0.285243608571287 500 0.002805045233444994
0.298133056830902 381 0.0017451329732554538
0.301772586181594 190 0.0021005192058185626
0.302564623309478 423 0.0017234243575341291
0.308099589728792 317 0.0021169378947628135
0.301173595907188 447 0.002101748863265304
0.301306215325473 500 0.002805045233444994
0.307471510725072 333 0.0020527141097336373
0.307930033790533 350 0.0019533061867954274
0.299191796106448 371 0.0018103833154133147
0.287499939830621 233 0.0019434820255828298
0.280957448628865 500 0.002805045233444994
0.303474699912756 469 0.0026102271554849926
0.3037991339327 477 0.0027571580758711787
0.296447266180821 164 0.0022438002751687908
0.306360475201218 500 0.002805045233444994
0.301972350512357 449 0.002146262723349876
0.301879392973831 311 0.002131127406525135
0.293953705307172 352 0.001940221649020544
0.309903675795665 308 0.002135944408009605
0.312147419938207 417 0.0016814053464625856
0.285129704035591 500 0.002805045233444994
0.303744073789468 413 0.0016643927153846708
0.280578251769927 157 0.002247485387551551
0.313373316534108 196 0.002059016317952948
0.283572848519476 500 0.002805045233444994
0.300060724604065 382 0.0017390692686239432
0.312625180761611 495 0.002852682715605399
0.296775793377028 500 0.002805045233444994
0.284820142740363 476 0.002741454240199874
0.295376162148035 500 0.002805045233444994
0.289406135972867 311 0.002131127406525135
0.309051155325103 500 0.002805045233444994
0.288042416369428 322 0.002100726040596259
0.295027791706874 194 0.002072581400263092
0.295892750904494 405 0.0016535048850031227
0.317334741561296 306 0.0021382865913184067
0.298315028697337 266 0.0020536202668852135
0.315201040918304 472 0.002670576394546325
0.287266128217677 462 0.0024531338220137996
0.30353516948115 173 0.002210645086039972
0.29180840505154 500 0.002805045233444994
0.30240796825991 500 0.002805045233444994
0.284191227650518 476 0.002741454240199874
0.306223630007251 500 0.002805045233444994
0.295543064173801 460 0.002405759626062382
0.310477629683008 278 0.00210035305147149
0.296404376474518 353 0.0019336032921238157
0.287320370288239 500 0.002805045233444994
0.305457800642718 392 0.0016864678697373233
0.28397673487123 488 0.002862437273475506
0.294731432610898 309 0.0021345115019579127
0.282521372704648 481 0.002810625343120026
0.303881786783411 500 0.002805045233444994
0.280860065341597 441 0.0019778167428464682
0.310483390284197 500 0.002805045233444994
0.285001093647266 379 0.0017575753613758504
0.284644998974407 407 0.001653591997722805
0.308165297388598 380 0.0017513045283384175
0.319319447699191 491 0.00286621919902394
0.307724986609055 160 0.0022486483580414023
0.317220655606324 374 0.0017901392743359691
0.296197488613006 303 0.0021404801531218305
0.291228529413878 247 0.00197639829415677
0.304284423776818 500 0.002805045233444994
0.306951592453336 410 0.0016569162976590656
0.280281395258438 500 0.002805045233444994
0.292495698843462 451 0.002192011642476425
0.301872677659773 500 0.002805045233444994
0.292551929816748 500 0.002805045233444994
0.297532181536533 500 0.002805045233444994
0.28781003212918 500 0.002805045233444994
0.312937205923066 500 0.002805045233444994
0.283275646035159 281 0.0021100118670846837
0.311867710322765 500 0.002805045233444994
0.285505797784041 367 0.0018378381531413317
0.286698855352605 379 0.0017575753613758504
0.282906239939474 500 0.002805045233444994
0.285831523941535 240 0.0019558324901221362
0.318998157164665 500 0.002805045233444994
0.28857106379327 500 0.002805045233444994
0.318258773826758 385 0.0017216155351719472
0.31923436485239 475 0.0027248997388628717
0.318468639469653 500 0.002805045233444994
0.284752845889959 402 0.0016562940351053566
0.312221184021857 340 0.0020148049163768874
0.296081987254087 500 0.002805045233444994
0.307364267918139 297 0.0021401040681651045
0.305721693143317 240 0.0019558324901221362
0.30498031784875 334 0.0020476102408236913
0.291914249029671 266 0.0020536202668852135
0.293323773059803 500 0.002805045233444994
0.309549174057242 427 0.0017631933890191285
0.285074971496315 500 0.002805045233444994
0.315869570809686 376 0.0017769022536364767
0.299071354434079 318 0.0021140039336966713
0.315824061639908 261 0.0020321886528804406
0.296147139948394 395 0.0016745093941594317
0.319224314247236 182 0.00215639992217396
0.292659314673436 344 0.0019910970258082434
};
\addplot [colormap/viridis, forget plot, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.51528639466015 500 0.0038014450886020706
0.518816328210269 500 0.0038014450886020706
0.498544164917303 500 0.0038014450886020706
0.482041222367775 500 0.0038014450886020706
0.481618799834883 402 0.001561674573361187
0.519352238527779 500 0.0038014450886020706
0.495556895647379 500 0.0038014450886020706
0.500230151234187 280 0.0023542972777119676
0.483342584071517 348 0.001995380054002003
0.508638932510202 500 0.0038014450886020706
0.510569528342634 190 0.001908942036122919
0.51402858057673 242 0.0023230376685527605
0.480352083183212 494 0.0038263956378204772
0.490203267446665 345 0.002020136797952561
0.512280181208714 460 0.0027863575883508547
0.516929641219233 197 0.0019803021274144993
0.480677378501098 328 0.002143498009482859
0.496766521087647 500 0.0038014450886020706
0.508129561276866 201 0.0020192620804121418
0.492911730032243 500 0.0038014450886020706
0.517962512992261 385 0.001659518544382695
0.480468101708953 500 0.0038014450886020706
0.495763600668063 257 0.0023667705969408854
0.518258895397529 246 0.0023390207287582736
0.502383221786015 401 0.0015644449726661307
0.495521393241016 500 0.0038014450886020706
0.509064901621887 187 0.0018770214085743586
0.514555151162082 500 0.0038014450886020706
0.501930382214368 500 0.0038014450886020706
0.482313743157187 500 0.0038014450886020706
0.486288606408166 500 0.0038014450886020706
0.508097804982341 338 0.002074470210558042
0.507340481551596 248 0.002345842273967804
0.493172711471535 393 0.0016018743860573496
0.513815247877367 467 0.0030917451009702486
0.49663137200128 203 0.002038263718867904
0.502205838500507 500 0.0038014450886020706
0.518079416176155 500 0.0038014450886020706
0.488070905465729 240 0.0023138998155583543
0.489234114377653 322 0.0021802355171105657
0.513162804312426 496 0.0038273959992221667
0.51933489707464 500 0.0038014450886020706
0.516821465979187 500 0.0038014450886020706
0.503668243570338 189 0.0018983960657712952
0.492765920012694 251 0.0023545933555930427
0.51289178084216 217 0.0021617653945391903
0.485739131437988 198 0.0019901623465667095
0.502625037050485 500 0.0038014450886020706
0.494280780701772 308 0.00225388885445077
0.506114043320312 282 0.0023495710226079485
0.507565605332831 161 0.0015562083563204678
0.491387323749212 439 0.0019869799298042556
0.482074978035137 289 0.0023296013453376913
0.487933407875002 247 0.002342529895086463
0.49057212343307 448 0.002289678280965124
0.498551660584653 500 0.0038014450886020706
0.512860721974421 267 0.0023719404767167766
0.516205561110683 206 0.002066164268798352
0.48850888262884 241 0.0023185627094300743
0.517045630467693 254 0.002361564420562096
0.507430812264067 244 0.002331415858372037
0.489860244209262 294 0.0023124716509437824
0.480632774004265 356 0.001925515816969112
0.505938004335948 500 0.0038014450886020706
0.503052335136511 318 0.0022029216903126318
0.503704024328277 319 0.0021973798088519175
0.48920743320755 329 0.002137043482169375
0.514991383744287 262 0.002371625828072372
0.484940900120131 228 0.0022442764331933843
0.501396721557607 180 0.001798991332289885
0.486115810681352 352 0.0019610998726348294
0.518766444037521 500 0.0038014450886020706
0.518965072865228 307 0.002258561242286949
0.496078823092312 500 0.0038014450886020706
0.486137718478181 271 0.002369165189279402
0.507302782983235 500 0.0038014450886020706
0.51598783075541 500 0.0038014450886020706
0.494623777222909 331 0.0021238406164412306
0.48401442225051 500 0.0038014450886020706
0.518376034732021 500 0.0038014450886020706
0.499964843909722 234 0.0022821145335463104
0.501944701510754 484 0.003690462478933685
0.482789402391828 500 0.0038014450886020706
0.511835103703964 292 0.0023195856434163444
0.498369792191071 486 0.003733937824668602
0.484688673192019 500 0.0038014450886020706
0.499263587243381 210 0.0021022038164600788
0.50459837192106 500 0.0038014450886020706
0.480316205924311 303 0.0022765073261871776
0.506368800068422 265 0.002372338093579017
0.498827125764713 177 0.0017638621325631
0.51646779848314 203 0.002038263718867904
0.502430351528922 456 0.00261316532861367
0.480689959718572 500 0.0038014450886020706
0.504364396127719 276 0.00236227041936826
0.501881384272932 500 0.0038014450886020706
0.489528918106759 500 0.0038014450886020706
0.514368778416145 500 0.0038014450886020706
0.503451844072444 500 0.0038014450886020706
0.481371183421812 500 0.0038014450886020706
0.484289262072692 500 0.0038014450886020706
0.513924534579535 500 0.0038014450886020706
0.506208431302541 500 0.0038014450886020706
0.483894328507351 500 0.0038014450886020706
0.490918414399792 217 0.0021617653945391903
0.487055666667643 500 0.0038014450886020706
0.5197612457363 479 0.003551446743036863
0.507797132807376 500 0.0038014450886020706
0.505949658550085 237 0.0022988069131600346
0.508329966937457 240 0.0023138998155583543
0.505925883697069 500 0.0038014450886020706
0.498584409984988 500 0.0038014450886020706
0.49451439569878 500 0.0038014450886020706
0.498359084453484 500 0.0038014450886020706
0.503436576709905 500 0.0038014450886020706
0.489141348628795 500 0.0038014450886020706
0.49125429862741 211 0.002110996731839041
0.481847484080349 163 0.0015841810298167173
0.503086149094077 500 0.0038014450886020706
0.510438495638608 500 0.0038014450886020706
0.487811702726763 182 0.0018218261273330435
0.518163755828168 500 0.0038014450886020706
0.48003230255147 500 0.0038014450886020706
0.514729190803916 500 0.0038014450886020706
0.50696911064634 386 0.001651510348714479
0.509339359127457 500 0.0038014450886020706
0.499516646079345 280 0.0023542972777119676
0.491837232378073 500 0.0038014450886020706
0.490692511527387 500 0.0038014450886020706
0.492853572685595 500 0.0038014450886020706
0.518896821157455 500 0.0038014450886020706
0.491504891243337 500 0.0038014450886020706
0.498750345680649 406 0.0015557525213370613
0.492873909341591 500 0.0038014450886020706
0.485521746900845 500 0.0038014450886020706
0.504421269035775 500 0.0038014450886020706
0.484487845865796 500 0.0038014450886020706
0.51717642517454 500 0.0038014450886020706
0.480892312898843 500 0.0038014450886020706
0.51554489454334 415 0.0015787937912730633
0.486569736664544 500 0.0038014450886020706
0.512261926759844 500 0.0038014450886020706
0.49021259427404 449 0.0023277557919826985
0.480785522315045 500 0.0038014450886020706
0.511404841769378 500 0.0038014450886020706
0.486034885693806 500 0.0038014450886020706
0.510229033899799 436 0.0019038874576824967
0.505539804380032 500 0.0038014450886020706
0.516432675131083 500 0.0038014450886020706
0.504905498970034 444 0.002145775013183023
0.495331272955121 500 0.0038014450886020706
0.490091121203916 500 0.0038014450886020706
0.512733635020246 500 0.0038014450886020706
0.48873799343599 500 0.0038014450886020706
0.515034456004147 500 0.0038014450886020706
0.496783437744434 500 0.0038014450886020706
0.489758378252426 500 0.0038014450886020706
0.492382795465564 500 0.0038014450886020706
0.512061006543413 500 0.0038014450886020706
0.501653634045193 500 0.0038014450886020706
0.504059534315108 500 0.0038014450886020706
0.503653797960921 500 0.0038014450886020706
0.485890685088105 500 0.0038014450886020706
0.487304901322875 377 0.0017290507975293125
0.505387440002546 464 0.002961714549959181
0.508263984765011 500 0.0038014450886020706
0.48735490628765 500 0.0038014450886020706
0.481378508125338 500 0.0038014450886020706
0.487921970029214 500 0.0038014450886020706
0.495588414075586 500 0.0038014450886020706
0.505071927756836 500 0.0038014450886020706
0.496523699325927 500 0.0038014450886020706
0.494598077339091 500 0.0038014450886020706
0.512209983775779 500 0.0038014450886020706
0.489816356944174 500 0.0038014450886020706
0.505015936844517 500 0.0038014450886020706
0.516451017701462 392 0.001608163367147069
0.480631314472582 500 0.0038014450886020706
0.501188540074255 500 0.0038014450886020706
0.507402951085563 320 0.0021917523446165882
0.482338635818919 500 0.0038014450886020706
0.493357721860486 500 0.0038014450886020706
0.49388364985735 500 0.0038014450886020706
0.510661829887021 287 0.0023358152068838414
0.480045624073497 500 0.0038014450886020706
0.482783227422318 399 0.001571381445322628
0.509267272835795 429 0.0017468096545456009
0.518875478749091 176 0.0017519079178850772
0.502734016205952 500 0.0038014450886020706
0.498464065105445 500 0.0038014450886020706
0.511314272954205 500 0.0038014450886020706
0.515675122422464 500 0.0038014450886020706
0.511915744833752 500 0.0038014450886020706
0.503318331110389 500 0.0038014450886020706
0.481152686974101 500 0.0038014450886020706
0.510408957851249 353 0.0019523185790782244
0.492141797017036 325 0.0021622861782565604
0.480895239287373 500 0.0038014450886020706
0.49608500853931 452 0.002446413528884996
0.504528636645484 379 0.001710937759990138
0.50436765788564 273 0.00236684244702455
0.502462989660596 500 0.0038014450886020706
0.508609337502745 500 0.0038014450886020706
0.489553867102038 399 0.001571381445322628
0.502435641105458 235 0.0022878514465695496
0.506161378725921 272 0.002368078778416569
0.515459413882306 377 0.0017290507975293125
0.511373869748881 456 0.00261316532861367
0.517886884655558 288 0.002332756264680618
0.503710866301299 369 0.0018039948519783854
0.487343245137711 478 0.003519031703874731
0.510578436509728 240 0.0023138998155583543
0.506834872082226 258 0.0023681191476112003
0.495867268670729 326 0.002156118252887092
0.503336278143307 278 0.002358539875933816
0.487523554095505 235 0.0022878514465695496
0.5173439317975 301 0.002285034699358253
0.499950643353866 365 0.001841935832901927
0.487315195238734 284 0.0023443884458742674
0.498449867082672 389 0.001628734459030765
0.482884550307298 337 0.0020818278093483523
0.509908905586141 206 0.002066164268798352
0.517565980652045 362 0.001870195550773497
0.508737535601254 276 0.00236227041936826
0.482783438433462 453 0.0024872894102158966
0.493807406894082 374 0.00175681270447399
0.516006953260363 297 0.0023011826985779344
0.492440930793314 500 0.0038014450886020706
0.499516700119567 352 0.0019610998726348294
0.50769220506278 500 0.0038014450886020706
0.489252889732573 319 0.0021973798088519175
0.483458970821578 406 0.0015557525213370613
0.508389365592349 273 0.00236684244702455
0.485378250858043 294 0.0023124716509437824
0.480243340951879 391 0.0016147479192186733
0.500449868118648 436 0.0019038874576824967
0.508588365251392 404 0.0015576373959119633
0.514442878261757 240 0.0023138998155583543
0.486992471473641 500 0.0038014450886020706
0.518880523349043 388 0.0016361029765925201
0.491025386459951 327 0.002149855908507916
0.493188293828952 290 0.002326353014658425
0.506171705132333 500 0.0038014450886020706
0.519786243480215 443 0.0021120602143243723
0.500212183767836 500 0.0038014450886020706
0.483059453932335 293 0.002316070979967009
0.487082825705 196 0.0019703607097930178
0.505619130217485 386 0.001651510348714479
0.517671155596887 494 0.0038263956378204772
0.501442118121096 500 0.0038014450886020706
0.504574035329181 500 0.0038014450886020706
0.502540802797766 383 0.0016760707920015444
0.483371235215043 307 0.002258561242286949
0.516973785192575 389 0.001628734459030765
0.513312134566987 267 0.0023719404767167766
0.488299066445993 500 0.0038014450886020706
0.506626174783802 346 0.0020119792912501495
0.503105624780797 280 0.0023542972777119676
0.516622722330258 403 0.0015593980775775783
0.511472185777316 308 0.00225388885445077
0.51848683512574 312 0.0022344439033495814
0.511484799888869 338 0.002074470210558042
0.491510419592334 342 0.0020440235646909085
0.481573254278977 312 0.0022344439033495814
0.505068679942405 379 0.001710937759990138
0.513507575916148 267 0.0023719404767167766
0.486980894047367 500 0.0038014450886020706
0.481693371220174 371 0.0017850405729042042
0.499835684705545 437 0.0019305413856729157
0.506183687417011 500 0.0038014450886020706
0.486330171439468 500 0.0038014450886020706
0.518816393307035 369 0.0018039948519783854
0.50402650934282 289 0.0023296013453376913
0.484783436337211 440 0.002016745618361933
0.510651567247913 500 0.0038014450886020706
0.485293227239662 493 0.003822460051920905
0.494159787671493 495 0.003828048637258788
0.515451374042864 245 0.002335315671551031
0.481710502242476 307 0.002258561242286949
0.51673967751875 394 0.0015958988749592536
0.506824520476275 500 0.0038014450886020706
0.499449409847342 236 0.0022934166118329753
0.494822948455609 358 0.0019073011863346581
0.519394158571316 412 0.0015648290540251385
0.492192246900513 252 0.0023571144761117937
0.511319949264228 500 0.0038014450886020706
0.488380965984854 228 0.0022442764331933843
0.511803814694195 248 0.002345842273967804
0.498978106955262 332 0.002117090527585006
0.518916070432073 238 0.002304019385618544
0.518807642513521 500 0.0038014450886020706
0.495267641924782 432 0.0018078158209777517
0.491303119593353 381 0.0016932453135219407
0.492252369536019 321 0.0021860380123401033
0.482285270157101 343 0.0020361601252037076
0.494599610101514 346 0.0020119792912501495
0.495602384413385 500 0.0038014450886020706
0.492715867065027 360 0.001888848394881418
0.480768836944985 166 0.0016250241049663044
0.489261324594658 336 0.0020890834482551876
0.510990514656359 261 0.002371028070543347
0.496150624135693 383 0.0016760707920015444
0.482446388532296 500 0.0038014450886020706
0.489912876369908 500 0.0038014450886020706
0.504877411015767 242 0.0023230376685527605
0.488661444232794 232 0.0022701386045311397
0.492278890381909 213 0.0021283084256544208
0.49811450128174 238 0.002304019385618544
0.480692732503337 377 0.0017290507975293125
0.489564840897496 283 0.00234703511743572
0.517347088993343 345 0.002020136797952561
0.485869364704598 258 0.0023681191476112003
0.480076164510964 425 0.0016798599152844835
0.510823149657249 500 0.0038014450886020706
0.505711088374365 432 0.0018078158209777517
0.481604468742113 366 0.0018324651659331402
0.482135529789735 500 0.0038014450886020706
0.518367627676683 239 0.0023090512281676904
0.507627384217055 188 0.0018877565897022577
0.485982916541227 339 0.0020670106994086787
0.499170265895584 500 0.0038014450886020706
0.48555071444654 278 0.002358539875933816
0.512362356535806 242 0.0023230376685527605
0.488774206849928 500 0.0038014450886020706
0.492660251434071 241 0.0023185627094300743
0.483741114376169 500 0.0038014450886020706
0.512596713474835 197 0.0019803021274144993
0.494477679526125 339 0.0020670106994086787
0.480662606227104 500 0.0038014450886020706
0.515291218494913 152 0.0014229768108033698
0.485594480705606 266 0.002372224520425564
0.49382215557871 355 0.0019345231152251635
0.510372989602525 500 0.0038014450886020706
0.495016275413553 210 0.0021022038164600788
0.512981241219578 191 0.0019193965793589793
0.51923861058822 223 0.0022086730710059784
0.515889806786133 479 0.003551446743036863
0.486575307139469 295 0.002308789442276033
0.482407484134309 307 0.002258561242286949
0.509584981929625 187 0.0018770214085743586
0.503159966685617 500 0.0038014450886020706
0.495497039204745 500 0.0038014450886020706
0.508485732234858 199 0.001999942097211929
0.506881280494046 253 0.0023594379766102855
0.488935818211913 500 0.0038014450886020706
0.492915131524534 185 0.001855254606361292
0.484145163851219 344 0.0020281975055440405
0.50549749562091 277 0.0023604709605127582
0.496169112817686 251 0.0023545933555930427
0.499761605106901 291 0.002323013691706965
0.487505037962468 375 0.0017474938860514955
0.512960181615932 331 0.0021238406164412306
0.50865777918498 219 0.002177864667038503
0.484830637813598 500 0.0038014450886020706
0.500508958283877 500 0.0038014450886020706
0.501349273720391 250 0.002351874293111975
0.505476044847582 404 0.0015576373959119633
0.488267912321843 202 0.0020288027253836127
0.508934901312176 446 0.0022159770557468295
0.507775898436166 155 0.0014687064825352958
0.494121363831672 317 0.002208379254245738
0.483186050342069 245 0.002335315671551031
0.512511786328764 256 0.0023652295802657933
0.48570568873249 232 0.0022701386045311397
0.492241141275253 178 0.00177569235495704
0.490571746745293 209 0.0020933223490119074
0.495369664557621 288 0.002332756264680618
0.517282081082575 166 0.0016250241049663044
0.482073220946299 168 0.0016515192992912944
0.515119328705512 362 0.001870195550773497
0.48529376463867 240 0.0023138998155583543
0.499005222965049 313 0.00222939036445936
0.5181749965467 316 0.0022137537355660887
0.510522443492146 500 0.0038014450886020706
0.502113912097853 231 0.002263906454082746
0.508474926663597 271 0.002369165189279402
0.512325611101194 451 0.002406167427390605
0.481569836228429 500 0.0038014450886020706
0.505939216463619 500 0.0038014450886020706
0.504173751363964 161 0.0015562083563204678
0.513445397511455 500 0.0038014450886020706
0.484886053644533 304 0.002272132050498018
0.501324259956289 301 0.002285034699358253
0.490957563044115 426 0.0016950877768010378
0.501839976701313 195 0.0019603371645918167
0.511424049911367 450 0.002366599670164248
0.504319479481257 500 0.0038014450886020706
0.506688174678957 299 0.002293261696253287
0.481244192261919 286 0.002338775465555056
0.48707412221031 356 0.001925515816969112
0.489933729884624 228 0.0022442764331933843
0.487141631383429 500 0.0038014450886020706
0.481126728207647 277 0.0023604709605127582
0.514924344850931 157 0.001498467763113356
0.517205363128657 275 0.0023639346000711
0.488112298731874 329 0.002137043482169375
0.480035938068555 168 0.0016515192992912944
0.482433340365353 277 0.0023604709605127582
0.501582072359266 167 0.0016383442511856685
0.519279383546711 500 0.0038014450886020706
0.494534116319865 291 0.002323013691706965
0.5136817621887 178 0.00177569235495704
0.510286798357682 443 0.0021120602143243723
0.496222446855125 399 0.001571381445322628
0.483715307175694 329 0.002137043482169375
0.510675753583729 216 0.00215355384957597
0.496913438963085 154 0.0014536066489491315
0.513865290710696 243 0.0023273226581657443
0.487332249831316 392 0.001608163367147069
0.507358724431094 279 0.0023564807882803375
0.515158258598709 228 0.0022442764331933843
0.498479407094881 416 0.0015849978643713441
0.496109745075485 260 0.0023702458732912757
0.513174453869452 324 0.0021683608723192392
0.495936229639345 367 0.0018229800359881275
0.494871356338386 156 0.0014836606403068164
0.506631575566387 318 0.0022029216903126318
0.484915535903836 176 0.0017519079178850772
0.494910291808835 420 0.0016181477254707068
0.500144501121705 295 0.002308789442276033
0.485681341706055 237 0.0022988069131600346
0.490640166258394 300 0.0022891860347362975
0.488508650520684 321 0.0021860380123401033
0.484687427739395 248 0.002345842273967804
0.505709556978585 466 0.00304870386473554
0.496345448653153 193 0.0019400390230150226
0.515178349300138 339 0.0020670106994086787
0.51157411370975 353 0.0019523185790782244
0.504945504135473 200 0.0020096419038981342
0.514432562964616 208 0.0020843541978237718
0.481841381804973 159 0.001527636854922936
0.509026459886693 412 0.0015648290540251385
0.497695532364665 224 0.002216064660806861
0.496509638593316 256 0.0023652295802657933
0.51551128752685 442 0.0020793031378418102
0.509136364728765 194 0.0019502303707025564
0.517993026748959 335 0.002096237229343763
0.509551146344847 353 0.0019523185790782244
0.518225481777012 372 0.0017755953743824845
0.483085063487589 452 0.002446413528884996
0.516446787487913 500 0.0038014450886020706
0.496362980516525 354 0.0019434585565129966
0.482382008633861 152 0.0014229768108033698
0.518149999895037 185 0.001855254606361292
0.485743751925973 231 0.002263906454082746
0.504916792332627 163 0.0015841810298167173
0.493687055163768 454 0.002528743505901871
0.492414519854467 164 0.0015979434984567072
0.50376981110704 500 0.0038014450886020706
0.495671910883215 197 0.0019803021274144993
0.507432629511139 168 0.0016515192992912944
0.492927166018049 500 0.0038014450886020706
0.500029258565395 346 0.0020119792912501495
0.5194719318801 160 0.001541997476689597
0.493978254670132 297 0.0023011826985779344
0.491050862466829 347 0.00200372647674728
0.506156997651734 178 0.00177569235495704
0.505762001055879 500 0.0038014450886020706
0.50869563502837 238 0.002304019385618544
0.488929449636396 274 0.002365459833467106
0.491187698787787 249 0.0023489572104035184
0.481165818667908 500 0.0038014450886020706
0.498133706424217 161 0.0015562083563204678
0.505359611857427 498 0.00381910676638469
0.481152421701692 200 0.0020096419038981342
0.506003644289829 179 0.0017874012037219207
0.505934462698486 344 0.0020281975055440405
0.493253676883568 207 0.002075301022452502
0.513595046603995 223 0.0022086730710059784
0.488518793337057 191 0.0019193965793589793
0.482302336926906 325 0.0021622861782565604
0.514895290162556 320 0.0021917523446165882
};
\addplot [colormap/viridis, forget plot, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.699966337748033 481 0.003235576514587259
0.686167703197144 437 0.002108930191070953
0.701181230403054 461 0.002725720011332228
0.707003498563031 301 0.0018532988052301087
0.682491229107943 500 0.0032884384044556954
0.711851794763638 500 0.0032884384044556954
0.693477748531023 356 0.002055540568061441
0.6884150648454 500 0.0032884384044556954
0.715483412537005 432 0.0020268277759762465
0.705464385073818 430 0.0019994748313559504
0.696870345896241 500 0.0032884384044556954
0.699786443926578 199 0.0021590702333712988
0.689731154076507 500 0.0032884384044556954
0.68675643067651 360 0.0020520886503284765
0.713832086793695 500 0.0032884384044556954
0.70592868748563 198 0.002166237662371255
0.704427838464293 395 0.0019193861572438084
0.69207216401751 500 0.0032884384044556954
0.717816609008095 360 0.0020520886503284765
0.716482687037285 500 0.0032884384044556954
0.682538785502783 271 0.0017436860174443144
0.694836582740188 209 0.0020789800038622224
0.687494585377434 266 0.0017414369504772456
0.707508061986855 500 0.0032884384044556954
0.709651200223075 500 0.0032884384044556954
0.69303804041748 500 0.0032884384044556954
0.680878283861646 348 0.0020526286438536747
0.710000149182042 329 0.001998980948465804
0.719547212456262 346 0.0020499122250237554
0.689980435422448 233 0.0018756004602158338
0.696386344143382 252 0.001767557976219477
0.711167439594836 500 0.0032884384044556954
0.687434400379102 396 0.0019151222920408316
0.719783774263803 159 0.0021777814213461482
0.710925513637461 413 0.0018834488188704686
0.692209532714015 243 0.0018093987763220798
0.683920292895209 436 0.0020909455903480776
0.698918868999121 337 0.0020286566835192865
0.697324796403109 244 0.0018038495720006332
0.707808215368464 179 0.0022509878473968804
0.708797922387119 330 0.002003163721170998
0.714424717663702 166 0.002226816091123474
0.691904452267353 339 0.0020345857453733162
0.707691688107905 318 0.0019461697173376905
0.68946976712882 500 0.0032884384044556954
0.686094840586581 228 0.0019147308401321395
0.707494843369342 285 0.001778185787055398
0.714873250746794 500 0.0032884384044556954
0.716493876360135 500 0.0032884384044556954
0.709843310917095 334 0.002018589704523104
0.692404418640258 165 0.0022214428473694182
0.708048583242275 500 0.0032884384044556954
0.711903743948581 405 0.001886200450849158
0.706397719795057 332 0.0020111474242778295
0.707615064645348 430 0.0019994748313559504
0.708865873581115 500 0.0032884384044556954
0.685386054410838 436 0.0020909455903480776
0.690621921192481 266 0.0017414369504772456
0.685909459845654 408 0.0018819819519267553
0.688886848889796 324 0.0019763607282659882
0.686028606246982 373 0.002019202129361161
0.695071633591658 500 0.0032884384044556954
0.711736495045676 299 0.001842663940982389
0.7154896112333 154 0.0021261232367339117
0.684706973987123 269 0.0017420860899208866
0.698596345021898 196 0.002179962186615538
0.682661961043556 500 0.0032884384044556954
0.706108843847183 348 0.0020526286438536747
0.714178615923582 225 0.0019396029419534134
0.697522644504383 482 0.0032519948964980527
0.684647539664951 314 0.0019247616495876435
0.698507275323095 393 0.0019283060431664212
0.68751846563627 302 0.0018586921467851252
0.682987384529028 244 0.0018038495720006332
0.685980468819492 392 0.0019329250629177071
0.715708802623913 246 0.0017934031349740632
0.695009259542389 479 0.0031990742013743366
0.685770337779654 316 0.0019355623518581317
0.709440314874413 352 0.0020557035141922993
0.682197010529798 279 0.001758785744185466
0.712093270590697 500 0.0032884384044556954
0.681717076761478 185 0.0022369327143445463
0.698328215324662 393 0.0019283060431664212
0.698183663754792 191 0.002210159086498
0.685354398669264 306 0.0018806143943580498
0.718757255441198 164 0.00221553302405921
0.689911985720354 360 0.0020520886503284765
0.690544576334843 190 0.002215397735906466
0.717185704677655 500 0.0032884384044556954
0.717645716828162 367 0.0020382803205706633
0.699667586421128 159 0.0021777814213461482
0.7116269359682 184 0.0022402256357795143
0.696988992116502 380 0.0019901969809167507
0.688631385924735 190 0.002215397735906466
0.705473919690572 500 0.0032884384044556954
0.717818546880097 207 0.002095947687811057
0.686669414397829 500 0.0032884384044556954
0.700257518949 500 0.0032884384044556954
0.688781323727795 160 0.0021864371248270964
0.699516330252763 317 0.0019408932052654222
0.681998568051256 216 0.0020178227939945657
0.684477684307912 290 0.0017986566665701806
0.681064013091991 398 0.001907082562494589
0.681168958332364 500 0.0032884384044556954
0.686057313892528 500 0.0032884384044556954
0.687088657305432 270 0.0017427714136253635
0.712607796812354 500 0.0032884384044556954
0.709651490836452 397 0.0019110145627994654
0.699475722263346 400 0.0018998260676334276
0.703292678258816 174 0.002251249824485951
0.68031443665277 273 0.0017461887847266943
0.702726922901158 211 0.0020617159892602245
0.70757203415096 362 0.002049135419191421
0.703736017671695 352 0.0020557035141922993
0.71413451172035 206 0.0021042929253511427
0.682292404035673 259 0.0017484206894049748
0.712209117384646 411 0.0018814557105261609
0.688414569943659 238 0.001840209407468392
0.691005109639217 500 0.0032884384044556954
0.710586107425525 162 0.0022020843283678876
0.703346144442784 225 0.0019396029419534134
0.717276569553855 202 0.002136488338095273
0.71027181674708 156 0.002148464323741346
0.685557721616947 428 0.0019752274673417998
0.700449785338218 488 0.0033217011201958514
0.710769580118846 500 0.0032884384044556954
0.688823549415633 500 0.0032884384044556954
0.692280012322187 225 0.0019396029419534134
0.685956371211517 500 0.0032884384044556954
0.689157598236493 186 0.0022332861875652096
0.68613974834695 500 0.0032884384044556954
0.684429547333695 212 0.0020529999537009617
0.696733752849684 374 0.002015451796327321
0.707984703425557 192 0.0022046376083070993
0.702391969407726 186 0.0022332861875652096
0.699157888880362 299 0.001842663940982389
0.693550119675745 161 0.002194537226355819
0.714179900195733 216 0.0020178227939945657
0.71439777077996 214 0.0020354530748595643
0.709953341218067 218 0.0020001910512983797
0.702399785962466 500 0.0032884384044556954
0.696708029650418 217 0.0020090020611714934
0.719478176934352 321 0.0019616143100447585
0.689548782055379 466 0.0028732486597531776
0.707741777906248 399 0.0019033462788720435
0.707332093627659 435 0.002073739766819322
0.683748419117479 500 0.0032884384044556954
0.681833397659861 223 0.0019566245992949636
0.705000967727944 500 0.0032884384044556954
0.694306315542663 252 0.001767557976219477
0.688029608329128 500 0.0032884384044556954
0.688208390654535 300 0.0018479538118109067
0.697032904600244 192 0.0022046376083070993
0.713921963272786 368 0.0020355372912371833
0.688954706392036 500 0.0032884384044556954
0.685796955166741 177 0.0022524258430049937
0.699114516524447 173 0.0022499300448121096
0.712295378763792 480 0.0032179182424802184
0.708099934852572 167 0.0022316582648102645
0.719170733109044 216 0.0020178227939945657
0.717359416649303 160 0.0021864371248270964
0.691191988914707 176 0.0022524882016070813
0.709620295481645 192 0.0022046376083070993
0.704989895190948 366 0.0020408374130880752
0.704821529585289 156 0.002148464323741346
0.681061471592207 348 0.0020526286438536747
0.68943808393098 500 0.0032884384044556954
0.719043360487105 223 0.0019566245992949636
0.715436926583874 489 0.003328107788274161
0.716481647137058 178 0.002251922313370191
0.716247513502962 500 0.0032884384044556954
0.717515790514034 334 0.002018589704523104
0.706099763719265 500 0.0032884384044556954
0.705885732803348 373 0.002019202129361161
0.707571573170348 431 0.0020127605740371487
0.684793224398997 500 0.0032884384044556954
0.709369456904054 441 0.002188501646620198
0.713189457559041 477 0.0031580539351134676
0.70858233578802 500 0.0032884384044556954
0.694079664237621 500 0.0032884384044556954
0.714818711121893 381 0.001985615514368697
0.680232406835111 413 0.0018834488188704686
0.68647044095326 479 0.0031990742013743366
0.686481913084016 379 0.0019946888989877086
0.681891303622272 180 0.0022496329246895308
0.713534390173543 388 0.0019520525299491166
0.684940581303739 491 0.003336120304449377
0.683361084820722 451 0.0024351448357175214
0.713903056129575 500 0.0032884384044556954
0.699610785036659 303 0.001864127084409822
0.714263207347375 315 0.0019301831478158238
0.704971853687804 369 0.0020326126729853355
0.694856377667341 299 0.001842663940982389
0.688742578111002 500 0.0032884384044556954
0.712017031021005 296 0.0018271930251136197
0.712157040717331 422 0.0019204498777601893
0.688760458407041 168 0.0022359753977355783
0.686825746297502 500 0.0032884384044556954
0.681055837405956 500 0.0032884384044556954
0.68928902138164 345 0.002048267720256577
0.693726409886819 262 0.0017439471133845758
0.69026007403745 500 0.0032884384044556954
0.708661123549379 247 0.0017885143829059712
0.700701784570202 328 0.0019946775412328257
0.684012001833828 212 0.0020529999537009617
0.68423002556041 360 0.0020520886503284765
0.705667352931889 500 0.0032884384044556954
0.702080981869817 232 0.0018831568117321574
0.705969254712404 500 0.0032884384044556954
0.698623256473161 198 0.002166237662371255
0.699566547434324 269 0.0017420860899208866
0.699417767794184 400 0.0018998260676334276
0.692708627305685 157 0.00215879599947267
0.690724152524411 238 0.001840209407468392
0.69482126350277 204 0.002120650380476345
0.697571570463427 208 0.0020875063582681255
0.691050390242393 500 0.0032884384044556954
0.700110292626127 410 0.0018811841574608154
0.68888011081021 221 0.001973914972839612
0.696951379829759 292 0.0018077492865514605
0.701596998156248 433 0.0020416794643707825
0.680494182992093 500 0.0032884384044556954
0.698095339001183 356 0.002055540568061441
0.715891638106456 500 0.0032884384044556954
0.687271312098336 366 0.0020408374130880752
0.702694143344834 500 0.0032884384044556954
0.684949305256258 166 0.002226816091123474
0.711815589320301 323 0.0019715322363825375
0.683180735832093 321 0.0019616143100447585
0.690865612175947 344 0.0020464361334875105
0.703239946897046 229 0.0019066506900892043
0.681682554860314 500 0.0032884384044556954
0.695146031337329 182 0.002245704722904805
0.718464522881606 176 0.0022524882016070813
0.71649243775539 249 0.0017794247895302066
0.681552826633813 255 0.0017578718752100403
0.702939685186707 466 0.0028732486597531776
0.706758502728037 466 0.0028732486597531776
0.7196318316795 500 0.0032884384044556954
0.687831581251328 188 0.002224978899042415
0.688571509864219 396 0.0019151222920408316
0.70584772265018 500 0.0032884384044556954
0.691555027994302 169 0.0022397740169316227
0.681300545539563 500 0.0032884384044556954
0.697351275164429 162 0.0022020843283678876
0.703388216848192 295 0.0018221916344100938
0.693820690143895 257 0.001752648517652842
0.71206828578407 153 0.002114115988512121
0.701654858603367 349 0.0020536953963662266
0.684249312430838 500 0.0032884384044556954
0.715790739406362 300 0.0018479538118109067
0.68501761041725 307 0.001886148815590069
0.719024544763382 321 0.0019616143100447585
0.704913285228303 500 0.0032884384044556954
0.709412652053781 500 0.0032884384044556954
0.700398119343623 333 0.0020149386162917763
0.687271959179399 456 0.0025774870686029456
0.704902900684608 281 0.0017645541453783424
0.691794583529051 500 0.0032884384044556954
0.702653264687768 500 0.0032884384044556954
0.703390840970803 500 0.0032884384044556954
0.686336708906281 500 0.0032884384044556954
0.701929227417552 389 0.0019472065062061707
0.711718567293896 500 0.0032884384044556954
0.693410087786094 500 0.0032884384044556954
0.706295813034527 348 0.0020526286438536747
0.694237232216057 289 0.0017942910670275818
0.684380432866436 156 0.002148464323741346
0.706853250066695 410 0.0018811841574608154
0.701692952630169 441 0.002188501646620198
0.697632394380123 272 0.0017448263937534245
0.715388345785855 500 0.0032884384044556954
0.695442972276869 500 0.0032884384044556954
0.686768864870659 151 0.0020884388208922107
0.695373020413321 248 0.0017838537696334437
0.716345576186504 500 0.0032884384044556954
0.700799651745597 339 0.0020345857453733162
0.706829403609403 500 0.0032884384044556954
0.700883851953985 433 0.0020416794643707825
0.687592943702399 385 0.001966627225661548
0.708482579703802 182 0.002245704722904805
0.69754227051358 500 0.0032884384044556954
0.704782835520906 500 0.0032884384044556954
0.680903745597738 326 0.001985729288723488
0.692670058033134 450 0.0024078841765288405
0.70811387382769 500 0.0032884384044556954
0.689102989783647 500 0.0032884384044556954
0.695252514854601 343 0.002044420540813642
0.683421299023652 392 0.0019329250629177071
0.717913469667367 214 0.0020354530748595643
0.71391104711656 500 0.0032884384044556954
0.700386181221088 364 0.0020453787008598125
0.702505865138355 500 0.0032884384044556954
0.689548540162497 275 0.0017495633810741653
0.695778334311421 500 0.0032884384044556954
0.708030163750396 474 0.0030890751899766288
0.708312849676983 500 0.0032884384044556954
0.695632067456587 329 0.001998980948465804
0.698957882692301 454 0.0025195104907394937
0.686931491195828 383 0.001976229410891746
0.697557079719412 500 0.0032884384044556954
0.71953352946828 343 0.002044420540813642
0.682181071440287 386 0.0019617777875989657
0.708070457226583 340 0.00203730313498244
0.696526801268227 470 0.0029857796820794403
0.714853847408256 394 0.001923786984838438
0.719157629280071 298 0.0018374359840396819
0.713325699619848 369 0.0020326126729853355
0.690750975297519 356 0.002055540568061441
0.683033756457633 500 0.0032884384044556954
0.71301431304635 318 0.0019461697173376905
0.694920887320916 170 0.002243061124599856
0.697671092358019 500 0.0032884384044556954
0.716592649724649 238 0.001840209407468392
0.717700960364531 299 0.001842663940982389
0.686259174782912 409 0.0018813668942274109
0.715252143264578 487 0.0033137388662887357
0.719400914280871 352 0.0020557035141922993
0.695624850402384 171 0.0022458441751871065
0.68829488336994 478 0.0031791002752032914
0.701500758945919 500 0.0032884384044556954
0.685519661765151 500 0.0032884384044556954
0.718645865541785 183 0.0022431534358413646
0.708159515480189 324 0.0019763607282659882
0.710920137328008 274 0.0017477691910644738
0.693912542346755 500 0.0032884384044556954
0.693621852065609 500 0.0032884384044556954
0.687166851285202 325 0.001981094885817878
0.717098880177653 500 0.0032884384044556954
0.702684403580757 286 0.0017819957030755114
0.695840186052492 439 0.0021472088919501225
0.700161167888251 500 0.0032884384044556954
0.716694282082677 228 0.0019147308401321395
0.709189243572544 500 0.0032884384044556954
0.711010205803274 435 0.002073739766819322
0.680193123071974 500 0.0032884384044556954
0.712516870554204 180 0.0022496329246895308
0.70835407056206 500 0.0032884384044556954
0.695820946133221 285 0.001778185787055398
0.684029204746166 500 0.0032884384044556954
0.699653180953952 500 0.0032884384044556954
0.71408123178935 302 0.0018586921467851252
0.685843668361865 203 0.002128639999645749
0.708605817688548 155 0.0021375731596162233
0.685130081016458 363 0.002047356468544034
0.709912322255154 152 0.0021015535611322114
0.711159986478467 500 0.0032884384044556954
0.718736133452368 500 0.0032884384044556954
0.707560166991858 500 0.0032884384044556954
0.692046875232733 500 0.0032884384044556954
0.713834866911001 318 0.0019461697173376905
0.68535593927683 385 0.001966627225661548
0.688209433076832 264 0.0017422029108303825
0.698868979587411 425 0.0019445510870481435
0.681797387906234 386 0.0019617777875989657
0.691244413741462 316 0.0019355623518581317
0.701726289572899 466 0.0028732486597531776
0.695615681331144 340 0.00203730313498244
0.697304046875139 500 0.0032884384044556954
0.717404636951108 213 0.00204424213615799
0.701415269030081 500 0.0032884384044556954
0.693844111535042 500 0.0032884384044556954
0.688859691934355 379 0.0019946888989877086
0.692045191694095 194 0.0021927939228146265
0.715786739268437 306 0.0018806143943580498
0.70901327247825 311 0.0019083049125672021
0.711958850766231 500 0.0032884384044556954
0.701355941358996 500 0.0032884384044556954
0.685457297522057 222 0.0019652407884201144
0.68022017453795 490 0.0033329245816016324
0.697805601227424 444 0.0022558459575192044
0.688460753540539 500 0.0032884384044556954
0.68988003930198 204 0.002120650380476345
0.685553411465917 236 0.0018538600121513205
0.707110457726652 484 0.0032809053455516973
0.702872163782763 500 0.0032884384044556954
0.706169791939738 500 0.0032884384044556954
0.694361127220736 180 0.0022496329246895308
0.68470256638643 183 0.0022431534358413646
0.702341922985291 500 0.0032884384044556954
0.702729072822485 389 0.0019472065062061707
0.691195560647343 500 0.0032884384044556954
0.709946446129999 367 0.0020382803205706633
0.7188103299208 500 0.0032884384044556954
0.702425445009547 359 0.0020532598086129015
0.699226627572818 256 0.0017551360390547649
0.697800402502774 204 0.002120650380476345
0.718259539283812 500 0.0032884384044556954
0.717968959110093 500 0.0032884384044556954
0.687486643784429 214 0.0020354530748595643
0.715223301646127 500 0.0032884384044556954
0.703598309375183 360 0.0020520886503284765
0.717698835688971 282 0.0017677088498780592
0.715843115218112 441 0.002188501646620198
0.695042981303293 426 0.001954029905529776
0.681024956542029 500 0.0032884384044556954
0.700263171877173 500 0.0032884384044556954
0.71096244683975 500 0.0032884384044556954
0.712642254778886 500 0.0032884384044556954
0.709104631723905 407 0.0018830072799262988
0.687539313822471 385 0.001966627225661548
0.695309098597355 393 0.0019283060431664212
0.710678340738871 389 0.0019472065062061707
0.687257595257641 500 0.0032884384044556954
0.718950894295711 500 0.0032884384044556954
0.69549180879312 500 0.0032884384044556954
0.708061216846166 500 0.0032884384044556954
0.689755277129647 500 0.0032884384044556954
0.705034151965606 296 0.0018271930251136197
0.703090442352016 500 0.0032884384044556954
0.714510384028023 420 0.0019078520627093917
0.709280015771169 213 0.00204424213615799
0.694247843196171 305 0.0018750948820742278
0.701617569126056 500 0.0032884384044556954
0.685786132722836 366 0.0020408374130880752
0.711724972239296 500 0.0032884384044556954
0.683745693367496 500 0.0032884384044556954
0.715842207699467 500 0.0032884384044556954
0.700201061261838 430 0.0019994748313559504
0.69108780798292 170 0.002243061124599856
0.692218685636405 330 0.002003163721170998
0.707952117270588 500 0.0032884384044556954
0.690751066153372 497 0.0033199199813346535
0.705374351286718 279 0.001758785744185466
0.707325893827001 477 0.0031580539351134676
0.689409537775915 438 0.002127687367380788
0.712312485368786 366 0.0020408374130880752
0.712536742414929 372 0.002022799956848435
0.694773344352336 206 0.0021042929253511427
0.687642716095212 500 0.0032884384044556954
0.707742333741834 245 0.001798516229348914
0.704081404553037 370 0.0020295112887805593
0.681506097489679 164 0.00221553302405921
0.682399226431178 219 0.001991399692487749
0.706027933010577 389 0.0019472065062061707
0.70839185560251 441 0.002188501646620198
0.682040822320728 276 0.0017515669000691785
0.718121616144591 180 0.0022496329246895308
0.704357707505723 264 0.0017422029108303825
0.719660059157706 500 0.0032884384044556954
0.707292078610074 500 0.0032884384044556954
0.70001358163099 500 0.0032884384044556954
0.700139193044393 500 0.0032884384044556954
0.685342351905833 362 0.002049135419191421
0.714458242751415 500 0.0032884384044556954
0.713379538907502 218 0.0020001910512983797
0.704370156561293 379 0.0019946888989877086
0.717805161880293 306 0.0018806143943580498
};
\addplot [colormap/viridis, forget plot, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.91999632629465 389 0.001759629909221523
0.903093546288071 199 0.0023836233119814347
0.912782856035634 199 0.0023836233119814347
0.91007433803487 166 0.0018498453253182232
0.882894061505744 383 0.001765712093235781
0.913567115475864 434 0.001989235271169732
0.907553199883797 183 0.0021878732104086284
0.917114523447777 500 0.0033381813229859066
0.910481850714264 208 0.002445509935513906
0.880252236136284 282 0.0026437732287817235
0.919154439685015 232 0.0025204022727606467
0.919426426924424 202 0.0024075732646461684
0.89979171583457 198 0.002374823125487661
0.886598234499634 344 0.0020257167731345042
0.880250797070968 276 0.002642238714121093
0.89261269470888 240 0.002539486468981878
0.90319474918662 354 0.001915748377376702
0.907637350164568 405 0.0017706072053450062
0.887012283931409 185 0.0022190289603908906
0.915697841069897 173 0.0020038171934412315
0.880449151798486 466 0.002842520652670625
0.891244350247176 197 0.002365597347977232
0.905193621924333 202 0.0024075732646461684
0.889291314998104 346 0.002001526056917456
0.919767675889797 441 0.0021189744127034613
0.917257464868751 401 0.0017639756459268102
0.888927720678491 296 0.002599576979185723
0.906813809759151 182 0.0021715685280763305
0.881325250187745 202 0.0024075732646461684
0.916678382844224 176 0.0020638029575256317
0.915308031612317 404 0.0017686596407415207
0.902405190292504 243 0.002547578533875597
0.909357258805929 500 0.0033381813229859066
0.890174221676235 213 0.0024687033307717
0.880165852082259 343 0.0020381718331796152
0.891840172168922 153 0.0015262579840117675
0.897502682246793 277 0.002643190453515555
0.899370841062579 211 0.0024602145783624543
0.892931286298124 450 0.002341329594099303
0.90014128753653 297 0.0025935118890231816
0.894315639312795 308 0.002501112109656036
0.905766370498467 285 0.0026403677296318075
0.906525855364235 260 0.002602323237431657
0.914593279736938 272 0.0026360729531824554
0.917144957194284 200 0.0023920078941533965
0.894420829532549 310 0.002479618834032836
0.888860703715107 184 0.0022036940301459226
0.900852118558844 387 0.001760998009694026
0.913249770041243 310 0.002479618834032836
0.906251554252109 249 0.002565550107447386
0.897455560516016 390 0.0017591771224235739
0.91895592470042 261 0.002605640892491523
0.915169358286682 221 0.002494758443546545
0.894306616802661 169 0.0019180641244168548
0.900825600683313 166 0.0018498453253182232
0.883132747429663 233 0.002522645688770407
0.899609136935229 299 0.002580181923756126
0.894034033674735 323 0.002314338218005456
0.911317780020794 219 0.0024891890754522215
0.905635673955212 174 0.0020242426341883914
0.918609866556552 453 0.002427877461458815
0.892387541546839 200 0.0023920078941533965
0.912767063050242 395 0.0017591243154395778
0.913506557329236 421 0.0018409300784844504
0.892355636518201 227 0.0025092893266900496
0.917383983880742 193 0.0023242620744163304
0.904428904962339 163 0.0017787068334986394
0.882125140398205 286 0.002638545168593708
0.908544822544642 202 0.0024075732646461684
0.910808950374476 193 0.0023242620744163304
0.913997536276685 173 0.0020038171934412315
0.89047506548361 500 0.0033381813229859066
0.896473212934744 300 0.002572920629729751
0.913089189380318 264 0.0026152492768613538
0.915541254995541 200 0.0023920078941533965
0.914563742849796 160 0.001705079464713673
0.897607248376045 163 0.0017787068334986394
0.896440643021671 163 0.0017787068334986394
0.894556789974884 285 0.0026403677296318075
0.919225091523452 185 0.0022190289603908906
0.880990814850318 223 0.0024998925933654905
0.882367765565611 299 0.002580181923756126
0.911694427301231 191 0.0023008319531004017
0.891564309570756 234 0.002524916631782326
0.891173516595404 417 0.0018145957760863467
0.912340362161808 297 0.0025935118890231816
0.904542506127365 200 0.0023920078941533965
0.89533692213809 386 0.0017619215724527146
0.880237463454945 163 0.0017787068334986394
0.906175684597569 500 0.0033381813229859066
0.898643678846027 224 0.002502331087288887
0.917098177880579 186 0.00223387685477532
0.904694963795353 317 0.0023951969124487334
0.891740040581227 304 0.0025399840913907074
0.900711549021581 224 0.002502331087288887
0.889298674245994 180 0.0021375200759926796
0.910852033655609 215 0.002476281155566368
0.900433803136799 463 0.0027446354007870204
0.910809931549974 165 0.0018264364272556188
0.900942360184678 282 0.0026437732287817235
0.912130697328098 405 0.0017706072053450062
0.881917901077144 228 0.0025115306737913605
0.881952166191889 266 0.0026212424875331074
0.888731697905166 167 0.0018729294604647561
0.882576637844213 210 0.0024555908106665687
0.887543425407768 500 0.0033381813229859066
0.882881365060867 452 0.0023984335357575917
0.914128122752916 295 0.0026052412606144405
0.8990558276983 426 0.0018853474568919922
0.901228085017619 178 0.002101582392518706
0.887382521376027 402 0.0017653534458638613
0.884128446407323 352 0.0019354211577181804
0.903109158423826 305 0.002530804112113104
0.915844127659909 500 0.0033381813229859066
0.91811000454908 430 0.001931774443987911
0.900299185028831 480 0.0032406180957628393
0.89468986692325 393 0.0017587087412651782
0.903703200860055 500 0.0033381813229859066
0.895811560665762 270 0.002631763679581042
0.902543727271676 442 0.0021406481112440016
0.912491806393395 500 0.0033381813229859066
0.904972944772914 500 0.0033381813229859066
0.905836612535355 184 0.0022036940301459226
0.916160372370335 335 0.002144742652061478
0.884584408284875 294 0.0026105051946918013
0.900759855963832 500 0.0033381813229859066
0.902108897374855 455 0.0024883627623276936
0.902753416853826 273 0.0026379414722516956
0.910931636628859 415 0.0018040120701882064
0.902501531448353 157 0.001629427890773013
0.918287363080254 379 0.0017733813821355039
0.919523041326477 500 0.0033381813229859066
0.91652623649626 420 0.0018336463271440113
0.918233815269589 348 0.0019783655743982006
0.880437434666922 500 0.0033381813229859066
0.909328533565885 418 0.0018205011388838913
0.908074504413563 329 0.002229538094058567
0.899144927929743 250 0.002568754774957605
0.902853733333633 500 0.0033381813229859066
0.90285839129138 487 0.0033577169699345135
0.884416262757115 500 0.0033381813229859066
0.914730648950785 404 0.0017686596407415207
0.882104602541888 500 0.0033381813229859066
0.919888107546964 305 0.002530804112113104
0.910198228649932 211 0.0024602145783624543
0.901505648391478 369 0.0018085582899906368
0.911269483187354 388 0.0017602356030423834
0.886978950256678 433 0.001973777328927826
0.895181737346146 423 0.0018570309055991633
0.882464666988752 411 0.0017871819058024572
0.913731843685195 267 0.002624076231787074
0.908710993482508 307 0.002511359254279697
0.896626166241637 353 0.001925430206118636
0.882697676531373 369 0.0018085582899906368
0.888576848622005 240 0.002539486468981878
0.883338786757607 322 0.002328193675955729
0.886262318784911 346 0.002001526056917456
0.915140071287302 500 0.0033381813229859066
0.919428969590589 309 0.002490528342882856
0.914332658325904 267 0.002624076231787074
0.919533828531287 456 0.0025193199394581856
0.883540352427308 500 0.0033381813229859066
0.914131058616702 408 0.0017777647118749705
0.888606432792845 346 0.002001526056917456
0.89660659240642 500 0.0033381813229859066
0.915111613481471 391 0.0017588741242273956
0.904546304866727 500 0.0033381813229859066
0.917585493833632 179 0.0021197847394980175
0.910666309946222 500 0.0033381813229859066
0.919046535549462 180 0.0021375200759926796
0.9016580858506 226 0.0025070169066945037
0.909856595404489 410 0.001783766518289834
0.913494135980824 327 0.0022579996003520963
0.881399619585473 240 0.002539486468981878
0.889138366545342 500 0.0033381813229859066
0.909297224013426 374 0.001787825437584204
0.881222177469676 298 0.002587046424773663
0.905158712396518 214 0.0024725985187071075
0.882412937135675 300 0.002572920629729751
0.882198241050045 355 0.001906379777310652
0.880657571965147 338 0.002103547267622991
0.890193476170542 269 0.00262935053194075
0.886898688635446 408 0.0017777647118749705
0.902990231199404 405 0.0017706072053450062
0.894482398255999 500 0.0033381813229859066
0.883976920231437 500 0.0033381813229859066
0.901319669559418 223 0.0024998925933654905
0.883597855724261 450 0.002341329594099303
0.903953866596855 475 0.0031166143873604685
0.900319873015009 243 0.002547578533875597
0.883367444015805 315 0.0024206173806146027
0.886524534385244 269 0.00262935053194075
0.913600913072999 462 0.0027119249896251823
0.911767371075933 260 0.002602323237431657
0.905163210444546 500 0.0033381813229859066
0.894497593047847 370 0.0018038645828012132
0.908559748208208 377 0.0017784653015785036
0.9093392200996 320 0.002355502469290356
0.884841355877334 409 0.001780632816681705
0.893408461449982 429 0.001919177826300632
0.898783532309869 500 0.0033381813229859066
0.899155713408942 399 0.001761730616626822
0.884350207654423 500 0.0033381813229859066
0.918108634773979 183 0.0021878732104086284
0.88517055324865 500 0.0033381813229859066
0.890435170417985 184 0.0022036940301459226
0.894775333487547 216 0.00247976643321608
0.898051351377067 500 0.0033381813229859066
0.886589800408255 192 0.002312782417273148
0.880024809254384 192 0.002312782417273148
0.884834492637802 379 0.0017733813821355039
0.896895193389332 162 0.001754418580146531
0.913254799097614 459 0.0026144783721830087
0.888563316490164 500 0.0033381813229859066
0.884139527802698 263 0.0026121161838613765
0.915922209650273 500 0.0033381813229859066
0.893274384278657 307 0.002511359254279697
0.91333641692724 500 0.0033381813229859066
0.88248656807618 249 0.002565550107447386
0.884589377014572 233 0.002522645688770407
0.897256995134523 324 0.0023003727584241245
0.908046562164583 177 0.002082919398267364
0.901546819207269 280 0.0026444236146359002
0.893594780820346 299 0.002580181923756126
0.880779357151362 243 0.002547578533875597
0.906100190364609 500 0.0033381813229859066
0.907697339148078 500 0.0033381813229859066
0.893879246252033 417 0.0018145957760863467
0.910623265066977 311 0.0024683952222861252
0.901151315561994 292 0.002619838286768574
0.909816525197265 230 0.0025159647070100806
0.895792761206917 166 0.0018498453253182232
0.891258764120554 500 0.0033381813229859066
0.881235821077293 297 0.0025935118890231816
0.887993373300908 500 0.0033381813229859066
0.886478796597564 483 0.0033000091837052975
0.904679242349075 188 0.002262111343715744
0.888386723542046 195 0.002345832369070912
0.886645964100631 398 0.0017608505226491644
0.902771110625767 440 0.002098088480330626
0.892450017915745 350 0.0019563099329141767
0.907307771484115 155 0.00157810975916553
0.915216309217976 292 0.002619838286768574
0.886702058169737 500 0.0033381813229859066
0.887325883735195 500 0.0033381813229859066
0.886277367940167 330 0.0022152988764885715
0.918672241949436 500 0.0033381813229859066
0.886076311701928 500 0.0033381813229859066
0.904285822366554 173 0.0020038171934412315
0.908820037142628 500 0.0033381813229859066
0.902176065701989 256 0.0025887861656341883
0.905125778133875 500 0.0033381813229859066
0.909927028991396 282 0.0026437732287817235
0.89521759009931 314 0.0024329669118380312
0.91314622050984 500 0.0033381813229859066
0.908878390347571 500 0.0033381813229859066
0.894310289445522 500 0.0033381813229859066
0.915394293277388 359 0.0018720915713130394
0.894758676464477 500 0.0033381813229859066
0.910710327783974 295 0.0026052412606144405
0.889822755692245 394 0.001758843974595394
0.907386405644538 290 0.002627597437167828
0.88488457278494 500 0.0033381813229859066
0.89348735431708 500 0.0033381813229859066
0.906843402807083 500 0.0033381813229859066
0.880858668832405 415 0.0018040120701882064
0.916102179420353 365 0.0018302590728014395
0.888391737283425 500 0.0033381813229859066
0.910694965615862 239 0.0025369196271512262
0.89869161886471 340 0.0020768307485148282
0.898878172295541 312 0.0024568698764146075
0.897466215027874 333 0.002172765988078568
0.901493098768695 500 0.0033381813229859066
0.917326697550318 206 0.0024342208497643374
0.905593382498813 500 0.0033381813229859066
0.895117518841954 384 0.0017642728143225947
0.913868900313052 500 0.0033381813229859066
0.919854810227511 185 0.0022190289603908906
0.89898377385656 345 0.0020134977778104544
0.887452733015825 297 0.0025935118890231816
0.902334294718153 156 0.0016038448916619603
0.895379568163719 500 0.0033381813229859066
0.90931965027889 500 0.0033381813229859066
0.884810091594375 431 0.0019450620570223693
0.903189250255341 263 0.0026121161838613765
0.899225610860984 213 0.0024687033307717
0.905852550104571 340 0.0020768307485148282
0.915300238534094 251 0.002572008449541653
0.915735522060629 228 0.0025115306737913605
0.888723468795163 231 0.0025181782246519956
0.887265859199101 500 0.0033381813229859066
0.887838125799732 500 0.0033381813229859066
0.912855169104668 296 0.002599576979185723
0.897545233472441 486 0.00334578330411994
0.918866076669591 479 0.0032181189210622697
0.896113526898386 500 0.0033381813229859066
0.914207375701708 500 0.0033381813229859066
0.900882302683364 444 0.002186339976623011
0.913154786312641 256 0.0025887861656341883
0.888277932169597 500 0.0033381813229859066
0.892279570817689 201 0.0023999874798979336
0.885783589562613 439 0.0020779918012902533
0.902478100950825 500 0.0033381813229859066
0.895974445636059 151 0.001474023106612479
0.905330535658226 453 0.002427877461458815
0.912736311275317 187 0.0022482374462928956
0.883194131314399 479 0.0032181189210622697
0.903288445371718 500 0.0033381813229859066
0.886115183004019 456 0.0025193199394581856
0.891854466521089 500 0.0033381813229859066
0.909684774562876 482 0.0032816350869172227
0.881885085636182 243 0.002547578533875597
0.88061206048165 500 0.0033381813229859066
0.913048858542214 333 0.002172765988078568
0.891603534639262 500 0.0033381813229859066
0.916767886312569 182 0.0021715685280763305
0.883430683453159 258 0.0025955862652874183
0.892502006101152 500 0.0033381813229859066
0.912433653360722 500 0.0033381813229859066
0.91305414585084 419 0.0018268440417095447
0.885944379316294 356 0.001897327701027375
0.89163675235085 500 0.0033381813229859066
0.884687530569886 201 0.0023999874798979336
0.894353782074966 500 0.0033381813229859066
0.881656515400626 500 0.0033381813229859066
0.90507738589721 500 0.0033381813229859066
0.912176216960175 500 0.0033381813229859066
0.901670583143322 228 0.0025115306737913605
0.885248092632552 214 0.0024725985187071075
0.913408867031296 276 0.002642238714121093
0.88806211539817 500 0.0033381813229859066
0.900453131595735 500 0.0033381813229859066
0.895824764392069 500 0.0033381813229859066
0.881613139832688 500 0.0033381813229859066
0.904250063304182 466 0.002842520652670625
0.913930069310675 403 0.0017669117579817068
0.902597622671383 387 0.001760998009694026
0.882118933108764 500 0.0033381813229859066
0.89981264343881 337 0.002117145233386556
0.886180749667023 258 0.0025955862652874183
0.903129595149344 500 0.0033381813229859066
0.882648988565883 500 0.0033381813229859066
0.918063557941104 411 0.0017871819058024572
0.880431553829739 193 0.0023242620744163304
0.90169685560184 216 0.00247976643321608
0.915165375512129 500 0.0033381813229859066
0.906859608796106 331 0.002201078422684963
0.893334213952675 500 0.0033381813229859066
0.896073655978371 415 0.0018040120701882064
0.899216161560258 219 0.0024891890754522215
0.896521952083343 500 0.0033381813229859066
0.885756009105321 500 0.0033381813229859066
0.912031449336154 391 0.0017588741242273956
0.896899297955056 214 0.0024725985187071075
0.885387598159755 500 0.0033381813229859066
0.909597212844137 500 0.0033381813229859066
0.917471273017656 297 0.0025935118890231816
0.913291206740677 288 0.00263381727123687
0.894650272900002 172 0.001982975148920529
0.917151266103601 273 0.0026379414722516956
0.903096875035187 500 0.0033381813229859066
0.910941131132609 491 0.0033873690061428678
0.889176075812176 500 0.0033381813229859066
0.89256351072107 500 0.0033381813229859066
0.892759747716277 500 0.0033381813229859066
0.910941445676752 267 0.002624076231787074
0.908364117579946 214 0.0024725985187071075
0.914809904421169 304 0.0025399840913907074
0.912527232638281 266 0.0026212424875331074
0.890941631128576 308 0.002501112109656036
0.914990159453536 500 0.0033381813229859066
0.880916075351071 405 0.0017706072053450062
0.887777366997681 500 0.0033381813229859066
0.888916453678904 500 0.0033381813229859066
0.910373486966927 305 0.002530804112113104
0.917341734962539 500 0.0033381813229859066
0.910579333021844 263 0.0026121161838613765
0.894422850047899 500 0.0033381813229859066
0.895242162182128 234 0.002524916631782326
0.910057345139291 500 0.0033381813229859066
0.883477514341904 303 0.002548792021702748
0.889517079840987 460 0.0026467836880627246
0.900465168960724 493 0.003390715659490477
0.892071039624593 495 0.0033860345917356128
0.895308288582172 500 0.0033381813229859066
0.911922341818081 257 0.002592188927630049
0.914481648842801 203 0.002414776996096359
0.895733932341297 500 0.0033381813229859066
0.89978058795975 366 0.0018243839464444184
0.917358894589403 266 0.0026212424875331074
0.897872827334888 265 0.0026182957336116828
0.906209801452934 447 0.0022605963899700408
0.908808979129732 500 0.0033381813229859066
0.906371108700002 500 0.0033381813229859066
0.896624425223075 300 0.002572920629729751
0.889995841536796 289 0.002630897097273012
0.902306903921795 300 0.002572920629729751
0.891351243473721 257 0.002592188927630049
0.893429763231441 277 0.002643190453515555
0.905868531694747 332 0.0021868948335009688
0.903574717133771 235 0.0025272225596183534
0.898287439247316 331 0.002201078422684963
0.901876638447459 500 0.0033381813229859066
0.883605475136537 438 0.002058683422203441
0.901651833233787 317 0.0023951969124487334
0.918092019111356 500 0.0033381813229859066
0.890121000409885 266 0.0026212424875331074
0.880455338561263 500 0.0033381813229859066
0.899897298706351 294 0.0026105051946918013
0.919118027169314 500 0.0033381813229859066
0.90047362544989 500 0.0033381813229859066
0.900225692490932 435 0.002005444496399654
0.9074115930259 355 0.001906379777310652
0.917869730253146 259 0.0025989679510598157
0.880092120351028 500 0.0033381813229859066
0.899193333562725 201 0.0023999874798979336
0.907714627418592 221 0.002494758443546545
0.902834709136705 384 0.0017642728143225947
0.902630512651377 324 0.0023003727584241245
0.882425284948 500 0.0033381813229859066
0.890832839001153 482 0.0032816350869172227
0.887780121874007 500 0.0033381813229859066
0.906644494986602 449 0.0023137345054767104
0.897416522957555 400 0.0017627703539952416
0.919810160598202 286 0.002638545168593708
0.916205446327751 169 0.0019180641244168548
0.886617441505021 225 0.0025047015986089495
0.897711959280949 500 0.0033381813229859066
0.90671431797989 302 0.0025572211722020796
0.903058869057859 283 0.0026429723432115026
0.880218884537746 267 0.002624076231787074
0.902217423353859 354 0.001915748377376702
0.910962616296527 488 0.0033678925155243887
0.915518680707207 500 0.0033381813229859066
0.887360539279913 500 0.0033381813229859066
0.914805991898621 328 0.002243777801342149
0.88909115833692 263 0.0026121161838613765
0.909862219239964 469 0.002938527852530186
0.897887875672439 243 0.002547578533875597
0.881855541743844 311 0.0024683952222861252
0.88935952879993 201 0.0023999874798979336
0.880963827304421 299 0.002580181923756126
0.90219913816931 500 0.0033381813229859066
0.915494017653645 187 0.0022482374462928956
0.912850996239185 500 0.0033381813229859066
0.900317820677294 325 0.0022863155614436517
0.885363883742511 336 0.002130882388439635
0.898193771516872 405 0.0017706072053450062
0.883780891869267 378 0.001775812912777065
0.892717392957852 440 0.002098088480330626
0.882130129627861 303 0.002548792021702748
0.906955021734631 500 0.0033381813229859066
0.915499279549831 373 0.001791438939226401
0.917337206881479 153 0.0015262579840117675
0.896252160919976 500 0.0033381813229859066
0.898438702958054 500 0.0033381813229859066
0.891834516814099 500 0.0033381813229859066
0.910762901969244 304 0.0025399840913907074
0.894462584702628 266 0.0026212424875331074
0.913647473082347 244 0.002550410694814263
0.909284687694574 337 0.002117145233386556
0.902552918995381 500 0.0033381813229859066
0.898662957427673 432 0.00195905774104875
0.880378607441971 500 0.0033381813229859066
0.891902997838492 173 0.0020038171934412315
0.88629493154331 375 0.0017844637874265031
0.885502459152701 500 0.0033381813229859066
0.904753941193163 316 0.002408022215696154
0.886444510957009 153 0.0015262579840117675
0.901035117365201 213 0.0024687033307717
0.884236826760093 171 0.0019617276189004993
0.916214386068041 500 0.0033381813229859066
0.902762973155558 377 0.0017784653015785036
0.903495414579396 313 0.002445055862906212
0.900406893945386 243 0.002547578533875597
0.896870237651212 290 0.002627597437167828
0.918832554364942 246 0.002556276498804448
0.915546316582314 283 0.0026429723432115026
0.906625060840709 500 0.0033381813229859066
0.895118490372753 272 0.0026360729531824554
0.896436962669967 500 0.0033381813229859066
0.90075573437685 500 0.0033381813229859066
0.883916650021 500 0.0033381813229859066
0.885160654734335 310 0.002479618834032836
0.917262193641441 500 0.0033381813229859066
};
\addplot [colormap/viridis, forget plot, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.998622742840356 166 0.0026249885994393393
0.980472958381942 355 0.002345308841199683
0.976742770896501 467 0.0012017413248932357
0.989385889514031 371 0.0020149612970340293
1.00600052122839 342 0.0026154688169852266
0.970586826939632 500 0.0012551826376258326
0.976379129854833 411 0.0013454407156222475
0.99022167732971 174 0.0028756465110056574
0.987074288271833 439 0.0011209710546069493
0.992565132805843 356 0.0023243069242214354
0.98608513141877 215 0.0036754435218259236
0.994747728008113 208 0.0036275175009243092
0.980128750274846 202 0.0035544492333310458
1.00283308027788 394 0.0015921567102602724
0.98961279637992 498 0.0012727486162800981
0.978683914602572 500 0.0012551826376258326
1.0059990790778 163 0.0025301905485632706
0.991720248970201 208 0.0036275175009243092
0.988380918602632 227 0.0036762037073301977
0.985061015235927 303 0.0032096858884241653
0.976608427120879 212 0.003659680517510517
0.97946506073742 210 0.003645226295385469
0.984027148074584 430 0.0011628780433932976
0.99196052950462 375 0.0019358224788734242
0.983740498241015 192 0.003367819452495487
1.00589781762955 196 0.00345175168097177
1.00710567787727 329 0.0028640642234829122
0.975397491183751 184 0.0031681166443384783
0.994408423560858 268 0.003404577694585395
1.00357756561792 356 0.0023243069242214354
0.990903299058961 224 0.00368421173195506
1.00709416087517 174 0.0028756465110056574
1.00085954239803 222 0.003686790430157869
0.973453274381245 356 0.0023243069242214354
0.979521388889936 415 0.001297849629623867
1.00598721319166 184 0.0031681166443384783
0.992361648862612 232 0.0036535782022916316
0.984590225860004 203 0.0035687123676471683
0.978069350915515 378 0.0018777873192487055
0.976502902999597 298 0.003249189715934841
1.00822028939761 261 0.0034455650539585605
1.00518138864426 202 0.0035544492333310458
1.00019438214487 326 0.0029157216170419007
0.986647171508353 170 0.0027511508380236747
0.992277823908062 270 0.003394103557912086
1.00351379652655 353 0.00238732136180192
0.992098854817361 250 0.0035237274442592786
0.975888799076161 398 0.0015282050756225203
0.999704599723752 196 0.00345175168097177
0.993707556382913 276 0.0033651141240874306
0.978800184060662 236 0.0036290946851237397
1.00421519730613 357 0.0023033190147907783
0.973273804303892 228 0.0036725344111023586
0.995743937585018 500 0.0012551826376258326
0.979305842012143 266 0.003415569580580372
0.98353169794104 196 0.00345175168097177
1.00071948793063 294 0.0032757531498041476
0.981230515195814 182 0.0031126870529872464
0.996327945457069 293 0.0032817989362147215
0.971699060224231 183 0.0031406366140437486
0.981243786718398 500 0.0012551826376258326
0.983101386047558 415 0.001297849629623867
0.970033790013686 219 0.0036860273135572857
0.988611825367857 477 0.0012703881533632831
1.0001791391116 500 0.0012551826376258326
0.98456501073497 205 0.0035947390042079526
0.984848785002221 202 0.0035544492333310458
0.993044002196204 370 0.0020350295030811616
0.997705644022065 306 0.003182121823506519
0.986285979904034 365 0.0021368218407694377
0.987746117570445 313 0.0031053567261241383
0.986127630910183 298 0.003249189715934841
0.996381144331647 473 0.0012442980448444127
0.989830770021599 500 0.0012551826376258326
0.982584030193285 257 0.003472226992813785
0.993063646241932 376 0.0019163444393270604
0.98959757901123 218 0.0036844471291099553
0.981455156579343 381 0.0018210121820257704
0.986137755950508 344 0.002574690733934786
1.0091185223685 348 0.0024919847446543374
0.992300009399997 156 0.002311551898289747
0.975710164652216 308 0.0031620063611265867
0.972825805704098 428 0.0011764775913880525
0.993230820287841 213 0.0036657115019885513
0.994072897449578 296 0.0032629746767865305
1.00642284952634 160 0.0024358527438409204
0.98419225564076 317 0.0030533862251086795
0.97200650062428 324 0.0029486517088811765
1.00490342362413 235 0.0036356378872526534
1.00233700227308 292 0.003287634832320678
0.971305307684121 321 0.002995611266802855
0.972843208934787 170 0.0027511508380236747
0.996796546478991 362 0.0021988594881441974
0.976438185399899 195 0.003431877631932055
0.996827898404587 372 0.001995001742412281
0.972280076866454 210 0.003645226295385469
0.974217598497917 303 0.0032096858884241653
0.974368518768567 227 0.0036762037073301977
1.00732791455997 151 0.002159637550117635
0.988220183713927 307 0.003172242017949839
0.97757393431446 240 0.003600815270540015
1.00673519213847 199 0.0035067173582525543
0.991643248674874 369 0.002055201414792808
1.00927330091737 284 0.0033286017409988626
0.993177843871892 297 0.003256214541920746
0.982089306140889 238 0.003615324428571392
0.984940451822206 357 0.0023033190147907783
0.972406151509094 248 0.0035391952370765044
1.0071203659072 293 0.0032817989362147215
0.971603475192715 356 0.0023243069242214354
0.985321347240014 433 0.0011453057814232762
0.978528891730553 323 0.0029646375098112835
0.992427406326723 227 0.0036762037073301977
1.00216770316468 261 0.0034455650539585605
1.00442198378444 233 0.003647906845365081
0.97755068380253 228 0.0036725344111023586
1.00873783014975 308 0.0031620063611265867
1.00330947549185 276 0.0033651141240874306
1.00672644858551 249 0.003531437286524769
1.00153575354417 189 0.003297511637828693
0.986032629458623 244 0.003570366288284317
0.971903194600302 285 0.0033238898608592836
0.975216917307014 347 0.002512777585066443
0.997311865661326 200 0.003523444843090462
0.979112404539001 275 0.003369752554583659
0.996971958770904 386 0.0017294840993066865
1.00237188904856 280 0.00334691714635643
0.996787777765 271 0.0033890423775345614
0.992771466459653 330 0.002846280741393417
0.982759324133507 283 0.003333244669075521
0.971543030193895 213 0.0036657115019885513
0.975201100284125 275 0.003369752554583659
1.00371807074694 261 0.0034455650539585605
1.0060965112341 218 0.0036844471291099553
0.979004826057089 355 0.002345308841199683
1.00645443658197 246 0.003554789269902354
0.991547430900303 169 0.0027197036190830036
0.97372503751348 467 0.0012017413248932357
0.973733172459404 183 0.0031406366140437486
0.973472117453557 290 0.0032987365565622867
0.975522664289174 180 0.0030554936123789464
0.976345699722147 361 0.0022196630253234887
0.972490703514005 269 0.0033992793232134355
0.992663478727955 416 0.0012866522270161894
1.0013059497404 404 0.0014388240700744985
0.97966091287341 327 0.002898794707411865
0.985495225623534 314 0.003092918047971961
1.00047082584775 241 0.0035933463114359403
0.993158372115294 351 0.002429287073126805
1.00949764320215 435 0.0011355520830716164
0.991981923783007 411 0.0013454407156222475
0.997488152705022 348 0.0024919847446543374
0.998999048704507 347 0.002512777585066443
0.977207799698404 253 0.003501032018477356
1.0095530338348 245 0.003562589519648846
0.996806851077423 358 0.002282353096428197
0.999385504946827 285 0.0033238898608592836
1.00488381847836 267 0.003410005749492764
0.996797034253615 228 0.0036725344111023586
1.00664032382881 218 0.0036844471291099553
0.972822056013575 157 0.002342426919522508
0.991669958225595 397 0.001543878432927077
1.00873471156885 162 0.0024986692200897843
0.985425141758799 213 0.0036657115019885513
0.982741020054972 280 0.00334691714635643
1.00112439447255 277 0.0033605249234773277
0.986273702256053 345 0.0025541413784686117
1.00074920421346 298 0.003249189715934841
0.994904946303515 267 0.003410005749492764
0.996860069890337 195 0.003431877631932055
0.982844540141927 454 0.001127929614744037
1.00463162599391 235 0.0036356378872526534
0.974881677408325 196 0.00345175168097177
0.975591285848749 459 0.0011507323849892482
1.00662333048675 395 0.001575857880622746
0.992068054120289 310 0.0031404496062993714
0.993733094381585 291 0.0032932756531049412
0.970462863060103 266 0.003415569580580372
1.00965483114738 297 0.003256214541920746
0.970909478152631 276 0.0033651141240874306
0.991612687870743 398 0.0015282050756225203
0.979186485119338 334 0.002772608667767725
0.984658768550538 157 0.002342426919522508
0.976441139631216 196 0.00345175168097177
0.970310305892958 274 0.0033744529095318778
0.981216180717552 500 0.0012551826376258326
0.981780935410903 198 0.003489185017116917
0.989246959527455 240 0.003600815270540015
0.999726107267439 269 0.0033992793232134355
1.00752432481424 184 0.0031681166443384783
0.973894044954708 194 0.0034112525222115414
0.991849199007949 205 0.0035947390042079526
1.00565719960632 220 0.003686930081856124
0.983174924049065 384 0.0017656071769490522
0.998619200958788 199 0.0035067173582525543
1.00033653058423 437 0.0011274254535599878
0.99391307728476 300 0.0032342972330627958
1.00505816050452 304 0.0032008369391219155
1.00738287942008 328 0.002881572292238395
0.992547512633044 243 0.0035780991012182464
0.977346532121147 320 0.003010585283311948
1.00039049317794 272 0.003384086860802703
0.973215134951711 213 0.0036657115019885513
0.994823225948284 253 0.003501032018477356
0.984731096179575 321 0.002995611266802855
0.992088806933287 185 0.0031950990720623707
0.99554767246773 464 0.0011811258011755255
0.988123672085944 500 0.0012551826376258326
1.00782515703097 336 0.002734407733151074
0.992653576532807 258 0.003465346340370649
0.997464533902788 333 0.002791385138947173
0.975017438933807 194 0.0034112525222115414
0.984472759881598 283 0.003333244669075521
0.98105670178029 308 0.0031620063611265867
0.985544281423696 222 0.003686790430157869
0.979780123346448 253 0.003501032018477356
1.00735144255769 220 0.003686930081856124
1.0008742129213 312 0.0031174245172596246
0.9963745435166 324 0.0029486517088811765
0.983277394218437 500 0.0012551826376258326
1.00658321885816 180 0.0030554936123789464
1.00031781138932 179 0.003026307553935132
0.986343155458871 216 0.0036791739045461845
1.00072138556749 185 0.0031950990720623707
1.00956282934033 263 0.003433121093859736
0.975036284501507 308 0.0031620063611265867
0.987546579734358 405 0.0014247383092728092
0.983312805664586 241 0.0035933463114359403
0.99071424736516 171 0.0027824948808391615
0.98491923956425 277 0.0033605249234773277
0.9773045510028 242 0.0035857665433433683
0.978148235180208 257 0.003472226992813785
1.00939095620296 490 0.001308502046538866
0.993911314315306 292 0.003287634832320678
0.983618297404886 310 0.0031404496062993714
0.993630103634372 199 0.0035067173582525543
0.981017758106091 186 0.0032215563455962964
1.00375424595087 306 0.003182121823506519
0.977134205026715 195 0.003431877631932055
0.995830741999166 254 0.0034936541373520036
1.00354289612597 165 0.0025933698439212687
1.00867917203939 174 0.0028756465110056574
1.00788206764311 195 0.003431877631932055
1.00974786852111 301 0.003226406807880196
1.00033051862432 500 0.0012551826376258326
0.993505562566875 301 0.003226406807880196
0.97182518013747 362 0.0021988594881441974
0.98715568664203 394 0.0015921567102602724
0.975837216921712 200 0.003523444843090462
1.00032267131424 310 0.0031404496062993714
0.979813126675729 239 0.0036081495142231143
0.980158640826874 196 0.00345175168097177
1.00287930279794 231 0.003658904205355679
1.00062905082877 500 0.0012551826376258326
0.977661911955479 500 0.0012551826376258326
0.97606012875167 247 0.003546985024796569
0.979455068984227 282 0.0033378344838873196
1.00158175078571 500 0.0012551826376258326
1.00901314854477 500 0.0012551826376258326
0.997473566370342 500 0.0012551826376258326
1.0005938887121 341 0.0026356747905909254
0.989150444570866 500 0.0012551826376258326
0.985270141414442 222 0.003686790430157869
0.979625873676471 222 0.003686790430157869
0.99959535273034 207 0.0036174243997531145
0.993049285669008 259 0.00345860656686916
1.00917336287646 242 0.0035857665433433683
0.989844826251298 322 0.002980293124185358
1.00197628542692 500 0.0012551826376258326
0.972540667575292 195 0.003431877631932055
0.984235709047011 195 0.003431877631932055
1.00828072683726 296 0.0032629746767865305
1.00953943527044 240 0.003600815270540015
1.00090237723594 286 0.003319093066238543
0.998916515142461 194 0.0034112525222115414
0.973252968911982 200 0.003523444843090462
0.987487014728748 324 0.0029486517088811765
0.975472082677512 240 0.003600815270540015
1.00399754457649 251 0.003516080841308838
0.974339427178259 276 0.0033651141240874306
0.999525798193269 207 0.0036174243997531145
0.997027552536573 429 0.0011694937827385968
0.997246150268336 305 0.003191651329787679
0.992516423722726 500 0.0012551826376258326
0.994779378404537 389 0.0016765962904659738
0.98481375469702 217 0.0036821690881036514
0.990422766564929 226 0.0036793907112114624
0.994316536129702 500 0.0012551826376258326
1.00731383493241 360 0.002240517795040605
1.00615701521328 500 0.0012551826376258326
1.0027003323121 297 0.003256214541920746
0.970046761544878 177 0.0029669022864487536
0.999794133927851 272 0.003384086860802703
0.978651109316528 401 0.0014824941416235308
1.00310749824112 234 0.003641917631380937
0.991709281411895 396 0.0015597639114866997
1.00370301381164 180 0.0030554936123789464
0.99926736717528 171 0.0027824948808391615
0.997757085857875 366 0.0021162876625405867
0.974333205124478 194 0.0034112525222115414
1.00648899119842 278 0.0033559716616928213
0.977351688258421 227 0.0036762037073301977
1.00752268163343 253 0.003501032018477356
0.981103123183539 432 0.0011507774311934308
0.977004704859174 306 0.003182121823506519
1.00122993975945 216 0.0036791739045461845
0.977659016103911 332 0.002809930181619944
0.970479740200915 234 0.003641917631380937
0.982566609827878 263 0.003433121093859736
0.975703601728159 388 0.001694047632446642
0.986809161013516 500 0.0012551826376258326
0.981503894493238 166 0.0026249885994393393
1.00363152014921 420 0.00124481379163476
0.995546608965867 183 0.0031406366140437486
0.977497543356839 277 0.0033605249234773277
0.974134673402413 337 0.002715006713278429
0.987226457991189 441 0.001116227697331609
1.00250860162997 317 0.0030533862251086795
1.0044538683246 500 0.0012551826376258326
0.977643397785899 490 0.001308502046538866
0.975759535437189 192 0.003367819452495487
0.979900316183299 452 0.0011214331006707886
1.00784148628276 231 0.003658904205355679
0.992146981361921 174 0.0028756465110056574
0.992218551220061 233 0.003647906845365081
0.97391038996986 345 0.0025541413784686117
0.995381811239496 450 0.0011165796813880002
0.976087033043254 262 0.003439267966924393
0.987296980125835 500 0.0012551826376258326
0.993440818136762 500 0.0012551826376258326
0.985449823348304 449 0.0011147892390956527
0.979381746697032 369 0.002055201414792808
0.993417802697363 248 0.0035391952370765044
1.00590204687914 308 0.0031620063611265867
1.00745399186784 327 0.002898794707411865
0.989339120281161 322 0.002980293124185358
1.00368685164602 237 0.003622314759773628
0.994582136556799 184 0.0031681166443384783
0.994723484862467 222 0.003686790430157869
0.992875816712679 281 0.0033423868398523363
0.987127517770104 500 0.0012551826376258326
1.00718334430782 302 0.003218206229843399
0.997621705246181 322 0.002980293124185358
1.00921414643077 500 0.0012551826376258326
0.985881888839282 193 0.0033898935856694393
0.991385555419202 446 0.001112025835316066
0.991372544168371 212 0.003659680517510517
0.981720363752223 432 0.0011507774311934308
0.981978795447468 159 0.0024045899128392646
1.0087445292806 370 0.0020350295030811616
0.994398293512455 295 0.0032694830540277685
1.00615030164094 313 0.0031053567261241383
0.971772423868998 290 0.0032987365565622867
0.974393505481811 303 0.0032096858884241653
0.970081556029813 337 0.002715006713278429
1.00195362970795 184 0.0031681166443384783
0.990377164075502 235 0.0036356378872526534
0.98331864173222 244 0.003570366288284317
0.970948693733837 216 0.0036791739045461845
1.00260847340119 220 0.003686930081856124
1.00728367297417 317 0.0030533862251086795
0.994692108424226 401 0.0014824941416235308
0.97711589189555 336 0.002734407733151074
0.995964339164265 500 0.0012551826376258326
0.993539057230834 492 0.0013045633572560265
1.00365811131484 186 0.0032215563455962964
1.00315612818719 350 0.002450229418380033
0.994636927934962 324 0.0029486517088811765
0.991841212055638 496 0.0012867988013351727
1.00833330201333 329 0.0028640642234829122
0.984294107194664 431 0.0011566370446133873
1.00249501716141 326 0.0029157216170419007
1.000310574599 380 0.0018397903275919158
0.988550766631899 446 0.001112025835316066
1.00768322566682 219 0.0036860273135572857
0.984823230936339 500 0.0012551826376258326
0.997396726421221 307 0.003172242017949839
1.00496962729839 500 0.0012551826376258326
0.982999507141085 227 0.0036762037073301977
0.986741591249819 500 0.0012551826376258326
1.00310999310428 364 0.00215743257124178
1.00489399510276 294 0.0032757531498041476
1.00843733185248 500 0.0012551826376258326
0.986644414888265 192 0.003367819452495487
0.984036795535306 184 0.0031681166443384783
0.995065967059479 276 0.0033651141240874306
1.00440911368922 265 0.0034212742570909247
0.995284838895145 255 0.0034863881400862082
0.999315831280877 241 0.0035933463114359403
0.973591783306559 500 0.0012551826376258326
0.989682936201488 203 0.0035687123676471683
1.00877583415693 315 0.003080109015571224
0.979141519362165 500 0.0012551826376258326
0.972199872784112 327 0.002898794707411865
0.975977270109266 339 0.002675662661530785
0.987179556155879 223 0.0036857939423142875
0.978833320335563 349 0.0024711319554754445
0.971147339826738 218 0.0036844471291099553
0.99935188058109 155 0.002280829292641207
1.00566160179926 399 0.001512747475197797
0.980122819303061 298 0.003249189715934841
0.971220822392071 500 0.0012551826376258326
1.00053976584288 174 0.0028756465110056574
0.985848711160951 219 0.0036860273135572857
1.00340349141768 485 0.0013053889639730993
1.00758357172334 405 0.0014247383092728092
1.0004408340196 349 0.0024711319554754445
1.0022546225856 327 0.002898794707411865
1.00983728949803 279 0.0033514405073951843
0.982675204518243 173 0.0028447695473731013
0.987625072626724 206 0.003606499116485399
1.00535847298315 371 0.0020149612970340293
0.983687471029385 331 0.0028282324315084695
0.992083365936034 320 0.003010585283311948
0.970736114602862 254 0.0034936541373520036
0.998593332155697 272 0.003384086860802703
1.00383197584423 368 0.0020754719400392528
0.995767549450523 230 0.003663857274742759
0.98913450144642 225 0.0036820687795817383
0.997141547906752 444 0.0011123840575654712
0.992684583308612 383 0.00178391666784107
1.00846389928046 165 0.0025933698439212687
1.00799380092449 384 0.0017656071769490522
0.988498550314056 400 0.0014975092770394141
0.981555220321041 207 0.0036174243997531145
0.976809848595781 207 0.0036174243997531145
0.972669674342346 271 0.0033890423775345614
0.997276372234187 310 0.0031404496062993714
0.999295105347529 297 0.003256214541920746
0.984156680833247 258 0.003465346340370649
1.00702751483626 438 0.0011239866255834529
0.987440726298184 208 0.0036275175009243092
0.984325050908764 489 0.0013093064417411364
0.996933974542609 207 0.0036174243997531145
0.994090414416596 500 0.0012551826376258326
1.00767554680481 219 0.0036860273135572857
0.971297016729991 394 0.0015921567102602724
0.970431204263079 328 0.002881572292238395
1.00561555020166 278 0.0033559716616928213
0.999115568894564 379 0.0018587167306010769
1.00250835525258 154 0.0022502686951835055
0.987776419609313 263 0.003433121093859736
0.999729475318778 323 0.0029646375098112835
1.00821933265418 224 0.00368421173195506
0.986246767864054 315 0.003080109015571224
0.998195157871646 340 0.002655743306272151
0.993788917430458 174 0.0028756465110056574
1.0085543237216 194 0.0034112525222115414
0.980073349296443 173 0.0028447695473731013
0.983049321668323 282 0.0033378344838873196
0.993473265143025 255 0.0034863881400862082
0.981890299179861 196 0.00345175168097177
1.00106985307919 357 0.0023033190147907783
1.00136934726358 247 0.003546985024796569
1.00096703471491 257 0.003472226992813785
};
\addplot [semithick, red, dashed]
table {%
-0.0712728505852517 304.5
1.06131872474009 304.5
};
\addlegendentry{Baseline: lambda = 0}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0 304.5
0.3 317
0.5 352
0.7 352
0.9 332.5
0.99 273
};
\addlegendentry{Median reward}
\end{axis}

\end{tikzpicture}


==> tikz/Lunar/Lunar_2step_median.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
point meta max=0.0115106389226928,
point meta min=0.000409568588488728,
tick align=outside,
tick pos=left,
% title={Reward distributions under different lambda},
x grid style={darkgray176},
xlabel={$\lambda$},
xmin=-0.0714260127545006, xmax=1.06148126352795,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Rewards},
ymin=141.784990195025, ymax=331.49608307528,
ytick style={color=black},
height=0.25\textheight,
width=1.4\textwidth
]
\addplot [colormap/viridis, forget plot, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-0.00815230355429418 225.087220205261 0.005887909034241497
0.00160996766155288 190.023756075317 0.0038186897216663063
0.0107207439555852 241.895001395156 0.006281490999326036
-0.0148978628977723 242.26420260957 0.006282314765171814
-0.0132850173947182 245.40321544956 0.006274530975872645
0.0113083002958349 266.029719047334 0.0055770521510655
0.0168960006417084 214.423033294721 0.005351294512429498
-0.00442251314684982 221.542515007824 0.005728559549383521
-0.00786526233428452 266.353498984937 0.005557965179197447
0.0137681186523264 222.781608150633 0.0057867121206112895
-0.0198865524386199 253.012975010337 0.0061448023520631785
-0.00365983996351709 263.666447251994 0.005709697517149536
-0.00889367780967814 239.541018312519 0.0062677547002045085
0.0172203403064398 256.381127475924 0.006037930703918682
0.0019686662390141 252.893941946175 0.006148033519163423
0.0194899670832778 215.986127545518 0.00543966477044159
-0.00690232761353799 261.410736273906 0.005824824914590659
-0.00138283379817094 170.789268148986 0.00277639138994477
-0.00287083760591292 224.716200308828 0.005872267172253344
0.00250962388506431 219.86863020982 0.0056461306467581315
0.0109903020227502 273.6809696398 0.005073727628478257
-0.018405696816196 249.654218697639 0.0062213966217496
-0.0150105587520673 254.78601049728 0.006092237929844862
0.011011971292626 196.868379353311 0.004250837333339684
0.0180746178371255 260.965735666515 0.0058461534279860665
-0.0152219821637531 228.327963832519 0.006013308221483159
-0.0161378929442777 248.195898978016 0.006245161896004711
0.016734227323949 254.004500175416 0.0061164278908001106
0.00549001984524441 262.61451009301 0.005764824825980644
-0.00362047880136724 262.543062334457 0.005768478777201591
-0.0116780188573876 261.3495403162 0.005827785520797025
-0.0182280243275448 227.463419389257 0.0059818884688858515
-0.005276917102448 247.027039355414 0.006260035484053563
0.0148840363229866 222.843390271086 0.005789544898668897
-0.00564670627442321 232.859902651504 0.006151822064421999
0.0109143820189405 247.660662595378 0.0062524340919617285
0.00757139063231689 283.957306839685 0.004269479536941661
0.0147064648152193 237.460436667314 0.006243602921319608
0.0197037555254398 210.189511728716 0.005099917753926956
-0.00736563282602522 237.54097049476 0.006244743788801837
-0.00155476323498438 260.652221590841 0.005860899676680009
-0.0166924354409838 151.411530874305 0.0020710019202365066
-0.0018775634868804 225.167904787698 0.005891276966336065
-0.00819162329333876 251.906844093923 0.0061733728360407174
0.0189536938607835 229.523945485998 0.006054216625073769
-0.00464755860612386 250.8684474368 0.006197210717351818
0.000979437443136284 231.4182047851 0.006112701662826503
0.00767464137022783 223.430397248802 0.005816134760224545
0.0114806046151016 235.935814089026 0.006218928211122009
-0.0145985588776564 217.378879156685 0.005515999814028553
0.013578373319264 245.458681766187 0.006274154018455054
0.002524462017305 244.86380430472 0.00627776174131542
0.0155514980521014 269.359219757519 0.005370910185774477
0.0190937373832481 206.489289065621 0.004869425493604733
0.000146943344300755 207.257322728775 0.004917888300656757
-0.0168664329269351 243.243048212126 0.006282734617136587
0.0106892231176828 254.71012056825 0.00609465707958125
-0.00727169384261789 254.347392587269 0.006106011652084289
-0.00607905055657359 238.475920572224 0.006256780026748421
-0.0185750654238834 245.078892206422 0.006276568049219728
-0.0130175839443178 235.28524245416 0.006206641648144786
-0.0186499327943038 266.535038401856 0.005547169888128831
-0.0102037819171503 269.977477424729 0.0053303314372604065
-0.0128513345817491 241.326357364825 0.006279512666641728
0.0112896490410521 243.676149787413 0.00628209955677066
-0.0134708609724752 221.224571149656 0.005713236611697633
0.00212963070784985 217.869341967639 0.0055423005390739955
0.0114812629283987 189.53333963721 0.0037885516698395825
-0.00217700253342156 286.068779055437 0.004093571324552485
0.00376946854162462 213.002150476475 0.005268729710106462
-0.0174679590835938 203.280922800327 0.0046645527521579026
0.00728710735596042 216.384163221739 0.005461722027921082
0.00232754929646757 218.58103745751 0.005579897853645909
0.00817894067758941 230.828885383538 0.006095354062892682
0.012520845778948 210.761220931416 0.0051347485073762
0.0129157045557201 225.796261416702 0.00591708882501125
0.0181293333394372 230.79861536689 0.006094442115397617
0.0132464421705326 209.931174100441 0.005084100751303738
0.00180535717064178 204.811527462462 0.0047627026150217555
0.00511499565244663 218.816628006593 0.005592191593253687
0.00822493679716089 260.951467114532 0.005846829602907607
-0.0152015321448085 234.361378409221 0.0061874191618991195
0.0109053079558878 250.216602264399 0.006210690357621723
0.00334980622929421 229.565872354153 0.006055595756132569
-0.00782644503568701 248.562616298521 0.006239729531312097
-0.0050986767109617 220.396642102455 0.005672594449883095
-0.0123795984873664 257.664952517859 0.005989485613059963
-0.00523514206673057 243.435891196005 0.006282514189808446
-0.00335964522166659 259.572815018041 0.005909874873558284
0.000299195979024433 184.276968751369 0.0034752628109207435
-0.00859462112866431 245.978114226737 0.006270218489406928
0.00583827971964091 270.804668671084 0.005274983812116769
-0.0152401188133498 190.628164503266 0.00385601782537767
0.00130678036511059 221.268658670175 0.00571537092142894
0.00188301793217737 232.564332244707 0.006144190980649842
-0.0126124753071091 287.372449656945 0.003984047745733067
0.00738171857682506 150.408221689582 0.0020430872083185415
0.0024543988827676 227.539997072193 0.005984732838175874
0.0187391384875306 210.376186185916 0.005111317269008084
-0.0181928464372106 269.598666642946 0.005355275805626884
0.0118058002225434 262.392870008442 0.005776121988292612
0.0112923597460498 162.405723844727 0.002429445899428677
0.00236827189797454 216.60948108313 0.005474123850662078
-0.0155326233327641 220.023789256034 0.005653950276810229
0.00249262350331158 221.618767013977 0.005732210489783177
-0.0143064564866159 247.067380809127 0.0062595840826301504
0.0196232769695392 267.807393345965 0.00546966206916404
-0.014493807116429 252.16925426108 0.006166890689451811
0.015528310617788 218.124018261616 0.005555832763663862
0.00966053005113629 221.779284173004 0.005739865512388966
0.014883069698009 217.794424213303 0.00553830343732058
-0.013440451376214 216.705863309082 0.0054794099838681685
0.00613125365024986 246.432878422441 0.006266171033083497
0.00294162525436773 189.054520669761 0.003759261218768712
0.00480337938167176 250.878690809618 0.006196989738553443
0.0155889867917421 225.810965783321 0.005917683928306565
0.0195660987980136 212.322931762192 0.005228578092431158
-0.000888606485134991 255.763825685319 0.006059727378117355
-0.000920447098645964 224.177911372304 0.005849127015998749
-0.0159777958111996 280.465733260109 0.004554356762454386
0.00369647324103022 244.759971834356 0.00627829313342597
0.0188553876436755 182.373077299061 0.0033668039846015637
0.011428553542856 241.046018264254 0.006278221761771031
-0.0132531590262397 240.296538185911 0.006273752045058165
0.00607012657503485 195.962842554932 0.004192724028827491
0.0134285831767688 198.124075976297 0.004331693627635459
0.0187761121067203 238.225870379627 0.00625377974064264
-0.00089653618242239 233.757595875535 0.006173746447023987
-0.0128790123800418 212.523260889797 0.005240464023333202
0.0109198546261654 151.73123425787 0.0020800500559803006
0.00237265961785884 239.914418164845 0.006270905196991435
-0.016665257339125 271.476660173363 0.00522915871727218
0.0141840005012697 240.048195956086 0.006271945349917734
-0.00802908707614836 223.21795168927 0.00580657987461691
-0.0107065795764361 234.157631753797 0.006182902670489708
0.00867517617606275 200.248228807391 0.004468877687705694
-0.0132351795745189 265.584788400595 0.005602928897914679
-0.00482593448115069 184.711804714508 0.0035004349958749907
-0.01409789956403 241.034518604878 0.006278164369246046
0.00681377296951692 230.627517729138 0.006089249306624175
0.0184552022077331 245.662865326801 0.006272694404156748
-0.0106223887434122 221.931442283174 0.0057470834511846106
0.00644039190499022 184.131966842657 0.0034669012265645407
-0.0196793321780648 244.041566709507 0.006281170702048839
-0.00894320634838411 219.241973880549 0.005614190855870968
0.00714753685159774 235.012992282691 0.0062011922582108515
0.00299643039351679 237.595277042925 0.006245503829793242
-0.0184379198219081 255.639333163677 0.006064004242186136
-0.0152894048866661 196.187077378846 0.00420709624991014
-0.0183738450157267 250.393937033573 0.006207136880185224
-0.00947313767664095 159.942993131986 0.002340150107742605
-0.00891683337285003 203.548761603837 0.0046817702482241826
0.0032892968775419 243.094000204448 0.00628283649835147
-0.0183972972432992 158.782345590502 0.002299956938632794
0.0107471607720897 164.581299294625 0.002512998849441294
-0.013566539289021 164.68035711247 0.0025169095045740027
-0.000482252723261203 297.2506895571 0.0031522193161504087
0.0084824936428962 237.413821294099 0.0062429350464471775
0.000726108191198158 272.788744573189 0.005137553210819573
-0.0115752824222138 281.143277253372 0.004499800920574759
0.00176193357558764 272.708193842308 0.005143255657029241
0.0189046829825961 207.409164036183 0.004927435835594195
0.0168148710851567 216.376782374222 0.0054613147366198685
0.0171265893538788 250.58281469339 0.006203258629181854
-0.0110926676569634 189.635265034229 0.003794804048490017
0.00824710673180582 219.499610142214 0.005627391027085479
-0.0097668349219085 200.330091967651 0.004474168338797955
-0.00817463077490738 237.650688582213 0.006246271621631175
0.0119542303343541 270.821398803843 0.005273852193177271
-0.00706751390334573 223.916257619448 0.005837690937791196
-0.0103849306027816 241.622567050047 0.006280650373654705
-0.0153997737867344 182.65469421749 0.0033826622427949576
0.0166651558983383 289.947088782692 0.003766564624430185
-0.00345643605804098 190.395537957732 0.00384162727011917
-0.0151338255708227 275.59467797836 0.0049329490253039515
0.0148210129011745 223.258970650305 0.005808430804491668
0.00221953866818307 212.09377396338 0.005214938142674067
0.0119421168158878 232.526172484427 0.0061431910102070705
-0.00863745487453878 240.495493217174 0.0062750827167310265
-0.0180227255727945 156.734970645834 0.0022319106494496804
-0.0133341244644265 174.098321017021 0.0029321409826063185
0.0197974072148009 223.537563863212 0.005820924952606353
0.0151628228140091 279.142701619749 0.0046596915254308886
-0.0134763481485269 263.785882146231 0.005703282768995486
-0.00188973946336149 280.969303755812 0.004513846468606215
-0.00975788356227594 211.268617509486 0.005165452303166157
0.0143804821945476 178.814754782171 0.003172263084215101
-0.0173678836892789 176.511828973442 0.0030524053345079324
-0.0138106736380978 264.416425319388 0.0056688990908069
-0.000986395232465388 269.067179829944 0.005389837338457614
0.0136608416633439 304.222468703207 0.002590322034214705
0.00804163065817098 252.237718173993 0.006165169157343563
-0.00215681390378145 238.237783107699 0.006253926313778062
-0.0137487484978288 230.35478962715 0.006080838586935101
-0.00474642092897046 253.110992588141 0.006142113382432045
-0.0164287999751647 234.6693615479 0.0061940568660619495
0.00297606282522112 225.371281046532 0.005899712501655461
0.00500148957587986 266.623957527301 0.005541857948983665
-0.00565235754344234 188.0323853176 0.0036972021461832163
0.00653567351027431 253.575865303203 0.006129013243324515
-0.00617005096174455 203.999142939854 0.004710684726862083
0.0137745652651337 238.640943934536 0.006258672163369483
0.00884686146968754 203.231443459762 0.004661370394672447
0.00487980923809526 266.457534861377 0.005551786833081241
0.00123123725944428 255.760304286322 0.006059848903638831
0.00531390584952043 249.466038012523 0.0062247877292677545
-0.0157654061581558 190.304619299142 0.003836010899596288
-0.00741905758208657 161.292038716092 0.0023883803609240735
0.00210274846014959 250.589579186518 0.006203117945477596
-0.0132686148584486 214.349294733774 0.00534705993315104
-0.00848980581509321 226.09418498275 0.005929065593218069
0.014631721294242 239.895303294612 0.006270752754314354
-0.00762714679250271 230.028813515314 0.006070572056728782
-0.000298497185401508 174.199193622574 0.002937055785276754
-0.011003424400105 252.918727273316 0.006147363824184172
0.0115751552002948 215.758913647164 0.005426990026618653
-0.0102925002378274 256.006641643258 0.006051270549292096
0.0154137410023474 174.369370428491 0.002945369510888232
-0.00965030374330533 233.207280216677 0.0061605306222478
0.00418029300251585 157.20767606545 0.0022473037997165733
0.0142461773603943 175.275309550367 0.0029900958827861505
0.00824502099463402 216.585848519998 0.005472825975578571
0.0152548667311682 278.620628253844 0.004700785841037834
0.000423976297198501 235.618461915351 0.00621306475310572
0.00696822264835105 261.760523169697 0.005807735020439793
-0.00803281092486902 272.125737742528 0.005184186807613566
-0.00902084711618104 266.194983361535 0.005567336536641163
0.0105598339883862 238.246855781721 0.00625403769940165
0.0198742497904226 273.477288320701 0.005088403529696202
0.00289706799775072 263.849130581485 0.005699873031615678
-0.00780565065006087 266.968356708656 0.005521133905642804
0.00837948545277361 244.232282068173 0.006280542811517531
-0.0146117144012059 242.689907679426 0.006282812770050723
0.019333928612492 262.069488624735 0.005792403733098889
0.0139794552292643 285.652575135127 0.00412840814915616
0.000130458360556935 290.234210259671 0.0037422624160031288
0.0162359190248841 228.941284957129 0.006034663019758576
0.0014534924080523 226.004333848234 0.005925471394263808
0.00160277579353665 247.989568791301 0.006248057590246953
0.0145541314670822 257.151495935581 0.006009362138598853
0.0167769648812876 269.613955595397 0.00535427401614954
-0.0130533327721363 281.030013936694 0.004508947965015219
-0.0195306726786918 294.799270155852 0.003356820781336495
-0.00296924026286393 266.897112903205 0.005525440441907158
0.0157442533627845 233.462339121322 0.00616674469536015
-0.00324556044687156 266.146677085533 0.005570182173360451
-0.000601562742982464 291.568814801266 0.0036292987646108395
-0.00256417298857713 271.569298544384 0.005222782307560567
-0.0155966268366792 275.945918312842 0.004906571033738629
-0.00957288218454335 264.529469080331 0.005662643504315872
0.0041929833332413 259.784191970489 0.005900505052015114
0.0179944044063418 279.759441544906 0.004610794761745185
0.00607377516870132 235.407430389248 0.006209028529015095
0.00132350150467211 242.766529385198 0.006282850905322024
-0.00548132678641922 288.612783807982 0.0038794110122296875
0.00778262507617343 234.623869671644 0.0061930908125086325
-0.0194789177210063 246.753855136088 0.006262975764549757
0.0167671945001101 236.236082614006 0.0062242468094846
0.00607435661518371 251.295926620806 0.006187748473210305
-0.00052651552122818 287.726980846224 0.003954174592367624
0.00429754341492843 268.735635372038 0.005411134445724563
0.00627364935840174 284.221328347142 0.004247606395287405
0.00464268559380942 226.379926041969 0.005940392325764265
0.00928010743564775 278.614226472206 0.00470128800138196
-0.0108821395274812 269.572653035466 0.0053569793474232495
0.00299464014779308 274.234945265642 0.005033504558334698
0.0163465412403711 265.04107788243 0.005633989381211041
-0.0171483145806362 277.515522173089 0.004786814947494752
0.0136335010905803 246.76423610126 0.006262867745415205
0.00240178364764401 244.488095630485 0.006279546273321171
0.0151188569130953 253.924267183372 0.006118820515824408
0.00299570228407402 242.279930025638 0.006282341781200124
-0.00303011861351352 255.893391758192 0.006055233737511687
0.0016029122912699 289.82030435182 0.0037772944622678495
-0.0109885456868382 259.368798769847 0.005918815539170253
0.0130756650588143 275.947502620188 0.004906451691858404
-0.00743402725397472 268.392135155133 0.005432983286800033
-0.0189425482190143 269.628141628584 0.005353344117935591
-0.00581923543562575 255.902877159043 0.0060549030625312575
-0.0108357167797902 269.963638467747 0.0053312472195471165
0.0186174966150839 298.250650109812 0.003069580916228325
0.0132338265116453 265.693294381593 0.005596656142188741
0.0077889243588256 284.108566294283 0.004256953070021976
-0.0159757031837968 227.212680936171 0.005972492695955439
0.0121325056082275 276.121199804465 0.00489334808243356
-0.0112813284351643 257.832963249503 0.005982837694885945
0.018599897451828 268.588760373223 0.005420503752013106
0.0170001527590496 239.359675691579 0.0062660936635404165
-0.0162229935984362 262.267098223818 0.005782482859977752
-0.00135867962611568 282.779806135711 0.004366521435871225
0.0137313367897051 262.757170281343 0.005757494323662135
-0.0105579002429794 253.505615369189 0.00613102960214256
0.00653711657682987 268.429059409669 0.005430645311156278
0.00507650111716383 274.896910403154 0.004984867200864266
-0.00123675111152415 245.072869010161 0.006276603183044864
-0.010375444843305 261.041011366606 0.005842578227501531
0.0128030470218201 251.422690364775 0.006184847999421791
-0.0113611487589437 294.082313589216 0.003417085488891391
-0.0151618625211028 239.833288953689 0.006270251613408143
0.017034394268418 222.240996313662 0.005761651212658565
0.0186162280141496 239.28425937854 0.006265377722920324
-0.0150323685173517 278.301180743253 0.0047257906412967255
-0.00429849651602857 218.366092539868 0.0055686148856330915
0.00421856763138599 259.194843469635 0.00592635871929241
0.00713239450336993 258.871443666759 0.0059401853743378
0.000419453172513289 267.137899910341 0.005510844765396126
-0.0108386243786802 301.358529810208 0.0028167317865847607
0.0059237207092803 224.260456755317 0.005852709450812816
0.0198426772767448 299.834235455309 0.0029399217939772115
0.000946572137523246 288.215697488397 0.003912945634492962
-0.00566997997416862 244.283248434858 0.006280358379047215
0.0173274012958447 262.968853688703 0.005746532360421619
-0.00313940833617173 264.823657251199 0.005646234993490951
-0.00279891521023013 272.650384927468 0.005147341922227199
0.00256370461047872 264.654796432137 0.0056556760000774815
-0.0199302274689348 262.265865427524 0.0057825450292929405
0.00680650867237031 233.632635348494 0.006170808296932112
-0.0186290015892881 180.073025143532 0.003239791526380218
-0.0140554166014216 246.383545732089 0.00626663728890915
0.0111007569460801 225.719072922633 0.005913958172780828
0.0101572150153158 220.466355061429 0.0056760571639546675
0.00167297942831077 247.417157085575 0.006255484604031993
0.0151075010968309 223.073568577572 0.00580004175792332
-0.00893206233102691 207.778508698672 0.004950610186977829
-0.00928609251634455 194.598467111322 0.004105579484480208
-0.000461948202297707 276.082408351805 0.004896277816776562
-0.0101166907171244 202.336996287989 0.004603764186258719
0.000931663196225164 280.791139800669 0.004528203990442761
-0.00465480199349132 204.662053995141 0.004753146225753433
-0.00271901564971763 201.855606876441 0.004572710232465532
-0.000253993984107383 242.950628529746 0.006282878209131827
-0.0137355638077907 206.256180779421 0.004854663547646094
-0.000591255817700663 267.944052812289 0.0054611485470513945
0.0127118434463066 213.785679651607 0.005314507933712827
0.0181687737100688 189.582775733295 0.0037915834615785756
0.0194562611241292 242.583692401417 0.006282733901902663
-0.0050127596649995 229.925687566621 0.006067275983980264
-0.0122801530527118 227.766970853141 0.005993093829535641
-0.00450718799077925 239.653343081274 0.006268740647945436
0.0160483125719835 197.725732893769 0.004306015512500449
-0.00191492417334977 266.259903877628 0.005563504669203085
0.0140982575235072 259.6633849363 0.005905873387864898
-0.00813227166090173 229.857452062413 0.006065082400850124
-0.00649081242786779 284.28168003572 0.004242601056163453
-0.00994506704597799 238.837727395465 0.006260836812779797
-0.00231908021458481 260.899307616721 0.005849297309216608
0.01438754763744 270.958249158236 0.005264577800927658
-0.0164824798910022 239.651230794921 0.00626872241019849
-0.00704327386192989 205.09874563983 0.0047810454436499235
0.0153155775874022 254.884911499897 0.00608906268364736
-0.0186180644350035 178.495794471141 0.0031553715109108598
-0.00874531989011177 196.137738125283 0.0042039327878102516
0.0101562229153159 174.890548132914 0.002971004058975059
0.00996413933234521 230.550601067823 0.006086893823834241
-0.0125683616841063 274.115234398983 0.0050422341291446226
0.0196243903627221 205.907257335754 0.004832524821002708
0.00561810652321821 168.620918260058 0.002680132263236667
0.0109523092918291 238.695701592745 0.006259284526146698
0.00794187448660906 256.156430869668 0.006045977988015009
-0.00261520436867302 258.712560755153 0.0059468841063867114
-0.0090908897101228 174.722028651971 0.002962686765874797
0.00223193768547252 209.509130539301 0.005058160755010953
-0.0112629539584481 267.510038100541 0.005488061552055705
-0.0114255623149421 270.85505899774 0.005271573985905105
-0.016654059175985 227.28141307239 0.005975080786786376
0.0191161248837526 155.556501899533 0.0021943463060978352
-0.0106931117795043 277.100952170673 0.004818733479755616
-0.0179267017353314 250.745717986489 0.006199836333669131
0.00831660928856872 259.775531121323 0.0059008910918127025
0.00200117835754055 199.406546546088 0.004414486706961641
-0.00900366000153606 274.484393644385 0.005015248680572938
0.00655759365021408 175.290802042456 0.0029908675811179436
0.0193778306327385 219.710554029867 0.005638127537671635
-0.0116725537843375 207.871413052201 0.004956428065000232
0.0157726398426732 174.578606193752 0.0029556295995088687
0.0154900190239824 245.974695457867 0.006270246788002245
0.00145011292633806 253.098911309328 0.006142446193552645
0.0155944222001752 248.138287970249 0.006245982077145081
-0.0132729104416506 267.165722376265 0.005509150845678979
-0.0135871838999297 254.758406052921 0.006093119620169021
0.0185302870002729 196.39673249792 0.00422054522347564
};
\addplot [colormap/viridis, forget plot, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.297388582409118 228.152183475234 0.007806113501100127
0.285851458191455 283.527230497883 0.006446889714692772
0.297668939846287 255.748281035435 0.009286998236049148
0.286662912849377 205.168625646798 0.004698032320542001
0.290738829698829 160.008523944615 0.0008152331229775088
0.296548490181449 262.093088919169 0.008991910968902941
0.29137934673497 273.920013244505 0.007827867425929443
0.302911698433822 302.832323909987 0.0033777795691744914
0.282833493525492 249.942593727556 0.009334443627453667
0.285154296510302 257.124764933613 0.009244340059962082
0.282497459412922 240.235674311581 0.008951653921732881
0.303688181423922 251.893393002332 0.009342366775014363
0.311379048594598 193.649004647939 0.0032285403545271327
0.302506206684494 241.038113787472 0.009003749802278556
0.317087861890878 227.086226870564 0.007678667142029315
0.290693648549993 197.11458248238 0.0036452162715029193
0.305456264965844 260.656175255832 0.009080523865610653
0.315179100703925 202.567797562728 0.004347274735019919
0.299485752332581 152.866330121918 0.0006785881219030761
0.286448542188738 261.630247208542 0.009021814980772657
0.312433387858089 281.533767391954 0.006755018821579084
0.302389272541334 224.66103871093 0.007377210974631255
0.288891435454617 226.278774609232 0.007579988292839673
0.306864182738746 245.446082571096 0.009226117355884163
0.301985700254133 264.486661485491 0.008817042617694563
0.305096289186913 262.97094973279 0.008931681380258663
0.29398434026655 231.263116914075 0.008157444983257593
0.319571158466599 216.684047864697 0.006305600352299456
0.28948691702265 240.929903261333 0.00899692566143439
0.289472667839282 196.12739867904 0.0035239535511103356
0.28029308687142 252.204201325504 0.009341406180610887
0.311673492884782 243.107781546882 0.009121902533481914
0.294335462578473 234.122074980263 0.008449168056931428
0.31112225929646 231.273676214054 0.008158580479543235
0.289268081887998 260.462698282095 0.009091497853542066
0.296160188402044 260.411185075015 0.009094381078600442
0.305300870458457 258.941941832214 0.009169735736331251
0.297548128301753 211.314315023145 0.005552043555615752
0.314887511736004 279.518633542469 0.007056833069744807
0.300480684308012 236.640775906414 0.008677688539662685
0.31181865277386 204.567481285616 0.004616217100713626
0.312362837642897 295.247307033853 0.00455122152245647
0.280243672391808 227.358942673391 0.0077115872531645
0.3106661962587 230.170042259574 0.008037731646492631
0.294805647550023 216.448489923958 0.006272776562174905
0.299416256506016 235.293878964903 0.008559004611251284
0.291068628097816 236.901668868896 0.008699706915331654
0.291313151297086 200.298916816016 0.004049042390734044
0.317967368900322 225.444531963496 0.007476227046779068
0.307687240846389 203.201959510067 0.004431995068462523
0.309650529738213 192.189229214082 0.003060950304727128
0.293677333483157 206.977553643857 0.004946511593356383
0.318798451502836 227.345784307704 0.007710003741390168
0.308223305939845 259.293136326525 0.009152937904048532
0.288618309865253 230.522325914478 0.00807677636182493
0.298589512485093 250.089538857582 0.009335875346031247
0.296893504745054 241.31862453476 0.00902114509186714
0.317312635012053 195.105124589292 0.0034004984929616815
0.289205597989466 216.264683180742 0.006247137789662629
0.307534220383657 238.629782344522 0.008837265790854336
0.302595847383077 255.777521923137 0.009286216908314826
0.296315359881281 219.840686364803 0.006740614687912955
0.311884261516976 221.496916044195 0.006963955852929771
0.30033529356442 264.346822785403 0.008828175784324726
0.312957307955317 240.698888681524 0.00898214640910873
0.316265681972208 236.287035039297 0.008647324629791604
0.300870335966813 219.296465959172 0.0066663885369610786
0.28335713118269 265.152167008917 0.008762531209901774
0.288196277610034 192.427486831986 0.0030879661107148727
0.304468550447793 258.853559725034 0.009173842314195947
0.30238000646552 215.224213978338 0.006101628318755517
0.30743597815451 231.252998979247 0.00815635656540929
0.280695897262537 251.036123095836 0.009341843553371013
0.303589145067837 239.122124833785 0.008873744693705646
0.299436427130356 196.422006295937 0.00355993567931663
0.296554485364607 226.081728276701 0.007555641512817356
0.291696652528821 236.387408673544 0.008655999573248425
0.313464211143884 225.209879563735 0.007446726658299347
0.296166775698029 210.575706696311 0.005448284371352786
0.304161583151635 247.126559201459 0.009281062086475587
0.309089722170006 227.239748120557 0.007697225009391187
0.292724157210852 301.892924803287 0.003516487767024207
0.315025484875389 232.327891504927 0.008269845920346776
0.291371598640041 284.673692843617 0.006266156521358491
0.318554420937308 232.911948322548 0.008329646995383192
0.290136682010527 205.989722281649 0.0048104204261475965
0.293600990946214 257.192413468953 0.009241934609707745
0.296517933220145 296.825591770503 0.004298637946745249
0.315603664375874 268.008765972898 0.008500677696856859
0.309084246693666 256.240475967664 0.009273123455105987
0.299285021340005 274.108168081448 0.007803855509676802
0.307503995895502 284.365582756315 0.006314949962435827
0.29071755775091 226.627333147259 0.007622803439346179
0.294777692904601 200.646803127557 0.004094243764349898
0.284110600039055 218.809272086882 0.006599632790787176
0.297709538860733 241.342152723479 0.009022584739314207
0.281003278576428 280.981397555376 0.006838801665206464
0.316682225281087 248.295071718491 0.009309163464353353
0.302358005445966 252.102728273837 0.009341787200197764
0.28188564892785 200.801134733191 0.004114359817685941
0.297930742463756 254.980614307388 0.00930556652598203
0.319999480495233 258.446450844472 0.009192129373346701
0.315064003534798 238.310200102342 0.008812933410631324
0.304211428037147 194.864546200971 0.0033717676886798427
0.297813728844385 226.864358144726 0.007651730483226064
0.315495490107147 292.201462893563 0.00504557062032389
0.295664967892999 281.504715101595 0.00675944399436176
0.312414253949343 287.504526162293 0.005811757634826934
0.29253508893445 213.248697880549 0.005824161124955928
0.313416095188554 225.526231069318 0.007486466450944536
0.286917563941443 235.015965863423 0.008533496568910044
0.287195816602778 225.598761287289 0.00749554281154562
0.294242464693773 213.666300743366 0.005882895054859924
0.310316093325418 274.775753646772 0.007717494410991449
0.30295447699834 272.610167761912 0.007990878540764794
0.280792989668901 222.908701051817 0.007150778973771322
0.312467028613961 274.236632718032 0.007787377397437293
0.319668461966735 251.114488514372 0.009342084453195012
0.310467353075893 255.661471921575 0.009289285815983908
0.280854481197341 233.509767470801 0.008389444949658246
0.29540577017851 212.177654686772 0.005673466018971659
0.297813383529098 219.880160312724 0.0067459836318048095
0.314547983764938 269.72312642358 0.008322813095147256
0.316504743021874 192.589795098774 0.003106446260823059
0.312414268502297 230.836377748034 0.008111215735595392
0.304479191493002 243.020636322327 0.009117409704327178
0.312757322653789 263.939814487171 0.008859939666400224
0.31963562288493 235.409183944949 0.008569487143548701
0.283594048690235 245.439735591544 0.00922587778495633
0.309159497515469 220.399262386563 0.006816389858197677
0.319867812528456 243.352716787158 0.009134299343666009
0.287811133480837 248.422860280829 0.009311727368319927
0.30696725461064 246.859851093766 0.009273478746846232
0.294817533262131 283.118980327525 0.006510669393809105
0.282126654521064 263.920235223497 0.008861443575385064
0.286300835735152 290.000657691648 0.0054052132028814025
0.317491206916124 246.063885036042 0.009248288741499347
0.31634936040083 259.297177289563 0.009152740165918796
0.306580658316206 273.232645592562 0.007914328131646569
0.295118291701966 215.790543898922 0.0061809035433261165
0.302865455352377 247.996038415262 0.009302770056691423
0.298059684588737 243.730557613574 0.009152751227428984
0.308584347828343 219.495471314066 0.006693574420836197
0.29354870961968 255.386089140479 0.009296225779963885
0.306630812314137 271.184746839156 0.008159650431218496
0.311673819029246 275.087875566904 0.007676506114877374
0.317492473991723 290.566743293364 0.005312692470734764
0.294889709484062 234.979416855239 0.008530116584963273
0.292247500888335 291.444887328454 0.005169147972958449
0.280090264982986 278.156058023128 0.007254387825867355
0.289145259086453 273.030916059493 0.007939320721995023
0.29212219871901 197.832017021432 0.003734556865290978
0.283096328576601 272.211177381558 0.008039048137077575
0.300166871679077 280.277958574074 0.006944375563514279
0.310128999115238 202.776520295528 0.004375097298235598
0.312808694421832 262.671810132206 0.008952718751619362
0.284433533694286 291.106325620172 0.0052244848797705955
0.297858491448859 276.431173879352 0.0074958434236741065
0.291660291476447 258.571866797799 0.009186606023587882
0.316217525562154 259.196545338737 0.009157634279859132
0.29016990846628 253.665099655193 0.009328665492199632
0.28299694449777 277.978825045615 0.007279658455978156
0.309668841077793 304.659984005761 0.0031147551061226943
0.316373560194949 250.391057665031 0.009338388592665814
0.286889612896875 252.965044456756 0.009336465005893692
0.294830628610265 246.252494805601 0.00925460269289644
0.300981953509982 278.532845129045 0.007200330160045049
0.291222507537079 164.560327742873 0.0009622594654567448
0.281915041358644 283.466618406038 0.0064563792547618305
0.302546072863393 280.115999897568 0.006968496374889432
0.281239903675283 265.43880152887 0.008738281360289412
0.287559676371556 278.635280753014 0.007185556493651294
0.288570267842885 185.935474902553 0.0024021047555262635
0.282194259215203 198.126843896921 0.003771558135049361
0.304782206998865 175.815629825703 0.0015601448265879234
0.310658300126564 304.907090599023 0.00307992814222739
0.297553252565212 193.147614237406 0.0031704248805559565
0.298500830170309 242.562143348342 0.009093065454712328
0.280111221062448 226.871876253551 0.007652645482845056
0.302559422294449 218.21866348162 0.006518351099359161
0.313666799643467 275.840657877449 0.007576097133551626
0.285768609228862 254.961603591008 0.009305978797964997
0.282033251609413 290.031308211346 0.005400204963310495
0.280516899104097 254.909234474982 0.00930710259554912
0.292916523797975 209.275077975756 0.005266046687166064
0.281260117063279 266.930018059416 0.008604767166741358
0.281912577711323 266.043868687494 0.008685584001098513
0.292593652908547 263.694459133774 0.008878625180368567
0.319398248232142 267.430287337953 0.008557265081164027
0.297251734490121 280.40817489575 0.006924930720486055
0.294537396656367 283.49528416659 0.006451892158250458
0.283324133119939 221.183547821914 0.006922019405664056
0.302797499774738 248.475450504837 0.009312753206471756
0.292177317359435 266.882869112437 0.008609174757113942
0.305224731200317 280.025742918677 0.006981907359037726
0.289256303756102 224.664159523007 0.007377608250194682
0.300026880590898 209.744898751252 0.005331790092707608
0.313717156566004 270.716301479005 0.008213061655093773
0.28086065109631 296.269146772928 0.004387319894586337
0.286495488937779 291.198066043528 0.00520948888105339
0.297845352947086 290.567626596396 0.005312548077056923
0.307619978963429 218.086171232523 0.006500067194450026
0.299227173788706 269.470707801855 0.008349935294403041
0.284435276619913 278.061560489445 0.007267874329992713
0.308869649974377 268.381420818022 0.008463295013518397
0.284569938814927 275.863096403925 0.007573071194654069
0.315822893529976 277.752304608619 0.007311807681066884
0.304780199477052 282.756257921 0.0065670585553018
0.286483321320665 239.644404797056 0.008911087809828477
0.296456999636533 282.740746372839 0.0065694639693163375
0.288621369079964 237.963587857797 0.008785968543468812
0.290668828046235 228.122342857449 0.0078025914439850495
0.280310960375484 286.147805570768 0.006030753208099619
0.304856989444516 224.933671647419 0.007411831386509156
0.288184555945285 240.974587156778 0.008999751235963341
0.290759408055147 240.345335018177 0.008958975578633694
0.297199022805795 248.614531375452 0.009315383683644738
0.309900021075836 241.229175720139 0.009015644422748027
0.281762459590548 243.036394335851 0.009118225306314695
0.309877348210416 199.8774158596 0.003994547176544607
0.301377466203359 249.126735733915 0.009324036653304755
0.311718294493651 210.905767624249 0.005494632758553882
0.293529036595993 207.364602975315 0.005000070524990501
0.309397793510611 236.680112636629 0.008681028935188156
0.317870348765954 214.142131140701 0.005949779271733097
0.289491946963087 188.90121484829 0.0027021594284414047
0.280654358451488 263.971443943539 0.008857505480415265
0.311382691974823 283.009607032438 0.006527700810030421
0.30923701009752 210.56923475086 0.005447375895716377
0.30039016274964 257.345133156652 0.009236398061180455
0.310674861409731 253.992280909027 0.00932395022636267
0.295363528220905 258.035350150857 0.009209544430432844
0.291819541405118 258.988472852318 0.009167554186881376
0.288717380052382 217.088965410787 0.006361928622013654
0.284521689764099 241.237629145868 0.009016166126157691
0.293754163418732 279.961591945853 0.0069914256530647255
0.280457301613246 272.701337715968 0.007979772571275209
0.298898266880049 220.050610743315 0.0067691429634085185
0.3121927248703 245.695182376928 0.009235330733857024
0.298622245760231 212.719159870649 0.005749658208471089
0.309183435776876 205.183883466994 0.00470011419450445
0.318025127085241 282.712077306943 0.00657390842930027
0.315057137320391 257.904503964208 0.009214865128347934
0.289738827070593 287.560117011581 0.005802746455025723
0.309156714685904 194.745145328802 0.00335755481474697
0.30251348786146 287.25044171822 0.005852910009215375
0.298945259789925 246.026328112114 0.009247006000447608
0.291750834848492 291.492248824517 0.005161408153159471
0.30002457266026 239.022121603213 0.008866434800353455
0.298941925831566 273.487533715776 0.007882500046362857
0.287404993080608 253.162176569175 0.00933458425480358
0.292299722881183 249.895616243319 0.009333957350646828
0.311895282327367 224.85576349425 0.007401955924248192
0.296084812605459 284.860105146291 0.006236561770657331
0.288569149991111 256.91630337866 0.009251570875221877
0.307172711846375 260.388079835322 0.00909566901396245
0.300461544024055 246.151084170709 0.009251234381605338
0.296739742007503 217.665486815482 0.006441900258240801
0.292435237320994 254.510879655059 0.00931507950408241
0.317386546615838 283.051413335508 0.006521193639791196
0.293123173872474 181.517646478473 0.001999133626461123
0.296142362636967 279.700846094978 0.0070299949112858405
0.318886607398539 291.327172972719 0.005188386401822284
0.306176682994511 289.47386111244 0.0054912543840245935
0.318050418950477 235.654744107828 0.008591612907575272
0.319121233194044 256.89913555674 0.009252154134947042
0.315589465128777 204.112012211196 0.004554510165150137
0.315226883366302 230.267150069619 0.008048537509468833
0.280080915670676 269.499340466187 0.00834687468325222
0.303740718040566 242.553651431022 0.009092603415524493
0.299731675914241 261.079604228572 0.0090557104300729
0.317460591724467 290.172868221075 0.0053770720220252515
0.3156456190971 288.945773209313 0.005577411305851292
0.288894387430788 209.987861253662 0.005365829119380414
0.28628996467648 273.439580377442 0.007888509162143419
0.295911894068918 285.80372508484 0.0060859654360683425
0.317831741631778 258.63050666226 0.00918398980531902
0.285909460996076 279.695318321847 0.007030810495631417
0.297531464703249 252.920518791479 0.009336855571991133
0.316681350901847 262.390048614041 0.008972049253739971
0.29564346608541 264.403697368075 0.008823661272507955
0.295768372121236 296.849118844591 0.004294898087297246
0.297816601577444 249.679829465395 0.009331546084020358
0.318535401204525 287.567187535277 0.005801600148584964
0.285359549931863 215.410412766643 0.006127710238949526
0.295370843985125 288.469700068233 0.005654968781876643
0.300391168603197 250.399798987543 0.009338452930239166
0.295845137091987 201.697625002809 0.004231959677604442
0.296782163012703 256.916989430383 0.009251547528597475
0.304970783786722 281.868865879466 0.006703833052463959
0.319039864237243 206.566359688256 0.004889752875116256
0.303966818424966 239.279539760468 0.008885147620933467
0.290692287418814 271.586034574849 0.008113077387380126
0.309365070608639 245.59744365871 0.00923175969468143
0.297625053785662 243.499873890426 0.009141582929327425
0.311003062548148 281.639409069499 0.00673891076877661
0.304742979303121 209.619538370201 0.005314237526091886
0.287414431942331 250.238918156544 0.009337191866202358
0.288088926140409 255.147636808521 0.009301845572796768
0.288665085180197 215.595301415907 0.006153591891801704
0.302907842064161 253.647737601864 0.00932889666136354
0.294692399175146 254.893264950086 0.009307441815487335
0.297391950083982 243.503067624235 0.00914173963201751
0.294443939538908 241.402273302538 0.009026249724816738
0.302790228925761 235.651812115958 0.008591350326485416
0.291040165200608 240.348969479362 0.008959217149342577
0.302591696042205 284.29270332074 0.006326468503728127
0.31376775283533 223.492960362272 0.007226993536128659
0.303380067431817 285.298759431623 0.0061667126695735056
0.310884090450433 210.617656186939 0.005454173209045738
0.318602613616198 276.771202680814 0.007449058004177715
0.31568216516821 244.19124127021 0.009174137908078212
0.317635093798646 287.410370603961 0.0058270140437120385
0.307309972131491 237.633634399319 0.00875975042988887
0.311137101937206 234.986934100764 0.008530812245271725
0.307435467040336 259.460475664703 0.009144664730057145
0.304793062342964 277.862677008264 0.00729616396043357
0.299534626556253 285.235087281847 0.0061768690788473295
0.309243973696166 307.444377556893 0.002733238492471564
0.29570206700724 183.648591649161 0.0021867868512884404
0.313047851803588 293.828037035992 0.004780718373528799
0.301379783040629 277.89219896363 0.0072919728520846275
0.284216702047372 265.614937737094 0.008723151376166732
0.308364159701104 279.132416175133 0.007113400298043989
0.291705645433514 282.789165778461 0.006561953793940147
0.305998441866552 279.654473215197 0.0070368342082104286
0.298781389670859 230.749885486592 0.008101765867507313
0.317452137170221 247.468664055883 0.009290155177835165
0.313220942874647 204.639973162549 0.0046260611503182005
0.318133204716042 272.664387466155 0.007984278121899425
0.299169018358322 231.045437569785 0.008133945985932716
0.281259797240098 286.646169072478 0.005950533512502123
0.288011693085613 254.028301067078 0.00932338944964229
0.287383349016149 262.789030331862 0.00894453810236475
0.305320580695817 196.193457312833 0.003532006187643166
0.311466561423737 296.179372851285 0.0044016671692058635
0.291584513893932 243.046776973533 0.009118761921385065
0.295453090901463 269.692372528612 0.008326134508635001
0.296774119824325 216.935323211897 0.006340570095891231
0.282710790855915 238.886148399571 0.008856413953389491
0.315929653841281 273.563348001869 0.007872979738711813
0.282392627191855 288.709928143741 0.005615848325419609
0.288795491510015 293.21550634435 0.004880277215169455
0.294518149310152 253.659955665274 0.009328734182603793
0.311393178416665 238.711272728059 0.00884338833247619
0.295037151233523 185.505705842875 0.0023605562504811417
0.286688744111983 274.295380364877 0.007779819360983504
0.309699175583069 256.416235463308 0.009267796594105671
0.286996336256328 224.120474696228 0.007308064401169639
0.296427628809578 272.294950852952 0.008028993205745285
0.310976986328672 248.15922734392 0.009306327392465478
0.299557674895401 265.273720108063 0.00875230397929462
0.301205076712317 225.478505008723 0.007480486919578653
0.315781020132673 248.528190131459 0.00931376477885062
0.287541296804559 214.57326230033 0.006010329444969381
0.319976425610967 270.762074906499 0.008207888548004178
0.31196372575071 248.831560185619 0.009319248978591913
0.31250183498947 229.656870347275 0.007980091976464486
0.316696587366468 237.156103955522 0.008720869665710108
0.309828011487207 260.199067907726 0.009106082054385421
0.301308941147204 241.334997666554 0.00902214725287366
0.294702880382729 274.723275201148 0.007724348130976944
0.308262150329997 235.307862015249 0.008560278987096106
0.31118937646515 231.768731610245 0.008211352784727193
0.310558142577052 267.066903836478 0.008591902865814084
0.293588375445828 278.619617782841 0.007187817581650918
0.281527158193182 250.02249202326 0.00933523889644722
0.30854692708628 250.912065335066 0.009341382898451376
0.293942612073021 239.230353943453 0.008881598300552188
0.306193722698782 251.424104544341 0.009342656566443973
0.292994800770733 251.241561031244 0.00934239260000139
0.284107236149756 253.295171627782 0.00933317568814917
0.287936907915709 275.891209922433 0.007569277302266242
0.310645467869535 257.864456057519 0.009216472148146016
0.307889350019973 229.460158334233 0.007957762297991982
0.317882821956757 227.336612731875 0.007708899716845456
0.310614819833074 235.173671766356 0.008548013430088887
0.282029486195207 267.519855826149 0.00854861917172417
0.316975383767796 235.33550371482 0.008562795611960664
0.31796934332249 268.04061059539 0.008497511499055078
0.310237403931452 225.667568724716 0.007504141146932446
0.301098568652705 268.294104997781 0.008472118809476854
0.31578723448634 252.743472895423 0.009338283793734897
0.291348074317743 193.760351037739 0.00324152363922433
0.302731328094137 239.760729094125 0.008919213019340134
0.304168906187632 219.2133684062 0.00665502229305583
0.283920122143132 253.682623835675 0.009328430217684695
0.306116022218006 253.78980534476 0.00932694866799982
0.29452433438631 254.701842228214 0.009311381614107654
0.301047363066074 247.746797232 0.009297020764438968
0.307441744180969 232.908305877894 0.008329278232852486
0.28956385077009 232.951421536174 0.00833363987599733
0.311333573611851 261.240155628678 0.00904601698761849
0.306906525962891 237.160242490278 0.008721211339029153
0.29534545439297 257.173514573842 0.009242609524121837
0.304980953847458 252.419100112594 0.009340383391236447
0.303206106632189 245.171310575086 0.009215527409107095
0.306778670846002 233.373252627467 0.008375917815344497
0.315778356520147 231.760394182013 0.008210471607777402
0.290339659205187 237.100916374492 0.00871630560969287
0.280621130998366 251.945248988644 0.009342249108546946
0.313726276428576 276.374867171555 0.007503550765450077
0.280115706537547 230.319743904736 0.008054376353036114
0.303955278098382 266.929539989655 0.008604811918005698
0.286410699744084 223.257628760543 0.007196377824726265
0.280515114973238 269.292949949702 0.008368844478227914
0.281446534748461 253.469831058809 0.009331154806659402
0.318998402072861 248.938461935105 0.009321045455174745
0.283013668134178 226.306616787586 0.0075834201986014985
0.318909913861105 196.472310537441 0.0035660973544198887
0.296175886356363 261.441062202908 0.00903366716293697
0.299722456652617 228.253394531086 0.007818039194493415
0.289674295748264 254.415744813527 0.009316835085657116
0.286097161854559 263.689397866607 0.008879006952065954
0.304058415302289 249.070367721008 0.009323164234484965
0.283556550988266 229.064499548095 0.00791246385849038
0.302515997926942 257.210690052791 0.009241279776103783
0.318061418902153 253.815436844299 0.009326583528290595
0.282314928644637 263.477866083715 0.008894829420141583
0.315340425908275 241.754289094241 0.009047312578582926
0.284067416607881 249.718855829832 0.009332003770305974
0.318906893853397 228.668618730292 0.007866635353418795
0.304829056505638 251.141497602805 0.009342158490064477
0.283355650222785 294.831726681861 0.004618222323221122
0.288607460152171 256.744239148349 0.00925733235802017
0.29163027506457 260.221629802896 0.009104850594610513
0.307907973914961 254.863548699267 0.009308068719011933
0.281842425693306 266.289232540237 0.008663636709105868
0.30784071823283 222.848819407518 0.007142929427543336
0.283874537192492 222.946471157324 0.007155726459839637
0.292163482472255 248.428386861951 0.009311835975328796
0.294138064533663 290.17746509733 0.00537632076829181
0.308457132801391 284.540600917921 0.006287252418866214
0.302549115323239 277.981835276399 0.007279230094336421
0.28593094424923 252.239828782177 0.009341256897779053
0.313336765889414 219.666840275202 0.006716945038190311
0.307249651696123 249.241457854692 0.009325751119520002
0.281927385933966 259.73575844828 0.009130677841599436
0.291440355148673 281.77377466106 0.006718384837269247
0.310085772420118 267.808990981282 0.008520419352608121
};
\addplot [colormap/viridis, forget plot, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.487579717032519 244.289977293283 0.005939113959127211
0.50567885917621 274.525165540778 0.006158034592336652
0.51540521069738 271.12376253889 0.006263497311800961
0.493504622283487 261.841104413892 0.006379090924614095
0.480642222681152 306.782165881978 0.003920455373344001
0.487831341331374 279.681154299673 0.005937113469855623
0.510749431483181 290.558906354035 0.005261525814937574
0.487233987583714 292.345039169294 0.005128432935870604
0.519014071751318 275.25604123669 0.0061311017327462195
0.510931205804096 244.740211052503 0.005959710249242381
0.481919055940451 299.074392583228 0.00458747030158996
0.50074629251286 300.826605253034 0.004438832728298386
0.502756771889845 268.784307166325 0.0063166108001426295
0.482517227417371 245.21033271951 0.005980771146469117
0.495136825873368 281.608369707514 0.005836791264198838
0.484981316534911 253.968524874782 0.006280743864800619
0.514138062250488 269.599037472122 0.006299933800732625
0.512470165490865 204.272093026577 0.0033410744883587487
0.503694307905106 272.928658383214 0.006211648968110409
0.488923844703869 279.176293459673 0.005961851500522055
0.501457367122128 269.882800527948 0.006293667486894075
0.516157903721312 241.051059708244 0.005779297730838638
0.51666139723187 258.624220098946 0.0063600493326975436
0.487904996257657 298.017790912765 0.004675822659802117
0.512138629558006 247.50090067066 0.006076626906674234
0.488494026409799 260.78191129446 0.006376129590704375
0.497294801159342 266.050982648327 0.0063582402766606426
0.486208965836722 253.261877687939 0.006263568376471908
0.497904463359236 274.613016055889 0.006154876004529709
0.490247326390629 255.142931079869 0.006306351241067926
0.481146179945364 248.125528092484 0.006100745489276129
0.498617723728723 278.376278485672 0.005999706670030765
0.486466181329723 241.556874935044 0.0058055454742077335
0.503116121143958 234.878974185485 0.005425913621118064
0.517037755713449 250.997459451133 0.006199828687290586
0.504832123747922 266.854023311035 0.0063483046192681575
0.482545839480829 235.337272766524 0.005454026407609056
0.485037044033188 261.647871212526 0.006378794877235367
0.510421315090162 264.535324802634 0.0063717829496760395
0.501707237638355 283.385992952689 0.005736279183999873
0.493934919401995 257.357596883698 0.006344421905136719
0.50497056826709 279.36337972808 0.005952760380422624
0.515243435941721 289.571007623611 0.005332838666526357
0.49446489444832 281.19481118373 0.005859092635804433
0.513005350141807 291.432724284178 0.0051970600471214455
0.505205449956206 303.804497326815 0.004181498307293503
0.515024031304933 273.20849822912 0.006202773225255484
0.49655294615356 281.337302703835 0.005851455733091404
0.483095951798272 287.787519006658 0.005457096205405487
0.485132478510118 225.088004256061 0.004776480891135818
0.490475029500909 286.469741822034 0.005544955841234088
0.496347420380706 275.942101921398 0.0061044746350911805
0.516879446433141 279.532542963944 0.0059444630185462154
0.518564636394402 154.108309809392 0.001297122677243189
0.506910793273288 257.008643600506 0.006339323982048249
0.519190624185271 249.326166822067 0.006144568403048761
0.515209676058759 256.582599611183 0.006332639817369679
0.497141560295727 304.321736559945 0.004136349584291533
0.500761776950768 303.38707213044 0.004217853218781845
0.516681240404576 268.486081409628 0.006322226598843317
0.493073582877445 282.838178810054 0.005768046240050857
0.505314817322006 282.664026616168 0.005777998848513688
0.514765735694225 279.155069793147 0.005962877148106682
0.515495724339629 289.926726266349 0.005307357600678705
0.514981256298537 263.99275662486 0.006374976853389921
0.494955575806378 251.45609737302 0.006213790521712983
0.486809378848943 293.436654374488 0.00504464249438237
0.505407216469016 283.854788344289 0.005708546755456524
0.488547196885585 249.5883559798 0.006153685265503459
0.512586861884342 285.381332796976 0.0056148374460316475
0.494803339848679 243.556366430542 0.00590467915289393
0.489463395425451 282.777351722072 0.005771530510397897
0.506498132765772 264.317379323651 0.006373170592427534
0.513823537874145 271.955122847841 0.006240781234589998
0.495975176253289 274.041390956001 0.006175040754512849
0.517037413451957 261.172287976823 0.0063776016240487485
0.508930750952949 294.24522118845 0.004981469458191854
0.499725555312549 283.689405870254 0.005718387385578529
0.487096141865425 251.022123992342 0.00620059288766564
0.495236565267129 248.146373602203 0.006101534994628327
0.491843355708497 289.89710424102 0.005309488061705324
0.509864734433612 299.266418940889 0.004571303802001856
0.482963069258537 241.496203094042 0.005802421271970301
0.518808578955799 259.223046206999 0.00636585279949353
0.480214293767332 251.47199259252 0.006214264952518326
0.497938213376453 286.450857941002 0.005546189364528836
0.50788932967304 288.252523942388 0.005425275997651501
0.513714650763696 255.696602769139 0.006317132891119471
0.519172301470745 274.659562413441 0.006153193729705757
0.501596585284513 286.005512341378 0.005575065972099186
0.508281748853188 283.083230321473 0.005753921944540421
0.496383072768909 280.496134329673 0.005895815845561491
0.516885600982135 277.731175200632 0.006029013278155836
0.497715094311888 299.960759276218 0.004512586958829555
0.515461131952797 273.688919134751 0.006187016467378944
0.489748708392144 260.79274099396 0.006376176403728106
0.515737322258419 273.30692454646 0.006199598417936199
0.504227412661688 259.107183543389 0.00636480984284598
0.488182309706191 274.768021858676 0.0061492503310800984
0.496810225837901 293.264779726895 0.005057951837564009
0.485441827268052 287.703078676764 0.005462829518495346
0.4942804931008 284.757384130249 0.0056537591013740476
0.511050867526624 200.181992411162 0.003086274150221334
0.511685358176483 258.856507278249 0.006362422007632086
0.49454169315753 158.87891809463 0.0014041882390488257
0.500447222032634 289.314617681172 0.00535106416923787
0.483192237274952 283.504869809336 0.005729294268245698
0.489857019754859 242.27414830498 0.005841971543110563
0.48470839274718 269.288365689644 0.006306523317373471
0.518708855928491 306.911166124752 0.003909100989240495
0.508651428974305 256.576034066972 0.006332532868593237
0.481372925389096 241.156143580433 0.00578478824277185
0.497297299012445 229.638136775168 0.0050879615629628025
0.503378757540285 282.051344140695 0.005812444628927057
0.516876243769137 280.372210418685 0.005902203010620499
0.506338033564401 271.919240909269 0.00624180292524586
0.509171088698425 213.435636136766 0.003956015319895522
0.518752234775586 293.719952286426 0.005022612677291397
0.499638154983122 296.928823033955 0.004765725712147815
0.513088150235603 237.271117696537 0.005569592604949139
0.491193857704594 270.408041483396 0.006281446439031575
0.480590991612982 291.464986119425 0.005194655837532114
0.489986439514394 200.919604795902 0.003131151453937065
0.488651649532591 295.724947990672 0.004863598074794723
0.506093586038723 242.34735232009 0.005845635712030286
0.51683452915639 275.816409318554 0.00610944982060529
0.495134205978961 207.600799949863 0.0035583264498447197
0.509682873807357 226.136042738245 0.004849264893483831
0.490286815762203 221.291492528438 0.004509657809018899
0.481662341785862 240.489300324238 0.005749618295108438
0.50845827322931 251.231635986751 0.0062070232131666596
0.493937007397392 250.138983956987 0.006172293392810474
0.491556083820001 243.122366016368 0.005883807641588691
0.515048378757227 306.13901640173 0.003977026337926916
0.493948976609165 247.991425130393 0.0060956425626290224
0.481767002598199 290.667045990948 0.005253617101813769
0.499405600497381 227.278624360102 0.004927986116761118
0.496289595326213 279.652490633018 0.005938535402976914
0.488408691540771 276.376965391449 0.006086928608233462
0.501137968787828 278.566475868581 0.005990857597681179
0.49665738187378 231.968883760361 0.005241670173910269
0.503056768814189 242.753034699607 0.005865759322182441
0.50478793515837 298.264430217347 0.004655293265585655
0.516038001251817 238.48863776467 0.005639615762569683
0.517281653048112 277.713064242894 0.006029820189038873
0.498133596473269 275.838296642286 0.006108586587600886
0.488514112421585 175.884119995863 0.0019086549585186218
0.515066107854002 258.595173606289 0.006359741834110521
0.48108202040305 177.831318499992 0.0019814724940682856
0.483308876384629 210.57354884651 0.0037586588645400158
0.498256742696838 246.860461794479 0.006050982748826938
0.515652863492367 202.538785327165 0.003231351435122916
0.516897736796305 268.370426041142 0.006324333863891888
0.504498663935093 228.694372773636 0.005024440198881359
0.505287414165334 196.059773303507 0.002844812780373675
0.499735030843902 215.19699163818 0.004079121649611134
0.485206634986662 208.627973816811 0.0036269346405122995
0.490543575863 264.682224008275 0.006370768313542635
0.516114818194858 232.010059631607 0.005244340537538542
0.513695672030449 263.991456254657 0.006374983462146477
0.518749030093621 187.772277515082 0.0024104847559235864
0.499992444329216 168.751932842885 0.0016703426374077219
0.502902610390636 248.97554616501 0.006132120832472493
0.511262615971782 289.743266138755 0.005320527402193791
0.485483800376801 201.77899894549 0.0031840493049132427
0.500610034451067 274.684806300483 0.006152278836574407
0.517275451264807 263.692628575431 0.006376369622822384
0.496668956992211 164.920398972542 0.0015590933994457637
0.497627002692226 263.868406352476 0.006375586210287695
0.518306058983205 243.321648023814 0.005893436878091484
0.502568051814538 166.722959532036 0.001610078153705484
0.510780634645518 208.963260171127 0.0036494750230116634
0.487807139924558 176.059937017342 0.0019150868189907737
0.5139926060268 230.431184745475 0.005140797482691444
0.512117373730706 265.576811372571 0.006363209084001479
0.494396073849588 201.665296255712 0.0031770133930054878
0.508695090814434 232.788095703434 0.005294475099071596
0.488977060964911 164.644646013704 0.0015514980247983475
0.508008681091589 221.233893695447 0.004505585477695959
0.489446254295115 180.527630480933 0.0020881906013003634
0.489551842600102 203.29352094963 0.003278824046223373
0.50533975696455 182.559682075899 0.0021732774367887488
0.492566946609518 258.54962224512 0.006359254776218282
0.48435944151807 202.717971813508 0.0032425789167595995
0.482914309459505 241.993566962877 0.005827835027611611
0.505612116325065 168.626528129079 0.0016665266540980765
0.519302303653671 205.796449228191 0.003439548763636907
0.517032037216652 254.578547383468 0.006294506611874724
0.493677846184753 241.387824874844 0.005796824017713091
0.480661596007389 256.170511373067 0.006325696130471896
0.503961876801154 225.088436722886 0.004776511025458349
0.502232945746942 188.57023445053 0.002449245499918354
0.512928402299522 234.456967615002 0.005399796429263056
0.506088892098236 199.103715277626 0.0030215630169668755
0.497840721893481 278.342470132752 0.006001269729698668
0.513479452808654 252.504857586293 0.006243720204082117
0.488652032226421 215.888105742248 0.004127683934536489
0.504143243399959 161.070200431989 0.0014576874125081898
0.515825731624939 233.882738840318 0.0053639153527162454
0.500215005000624 202.563387730401 0.003232891364699485
0.495873167800926 226.85355527614 0.004898783730685215
0.49692163555122 174.175736845402 0.0018476042892732927
0.505365743671589 151.989018361398 0.001253282589927688
0.487229588336102 277.476825030647 0.006040265726985026
0.481896590465543 264.310603294922 0.006373211481393619
0.513123365795726 177.230543396691 0.001958632019416473
0.488138693540822 255.946111443235 0.006321718167118423
0.487191386366658 243.843055763228 0.0059182636420121474
0.485689269125222 261.734201862898 0.006378940640063145
0.514572626405512 201.189524541968 0.0031476954984975603
0.484737648697272 170.39616939168 0.0017215222482332665
0.488425552505556 283.481850570781 0.00573064935032635
0.501558518309513 266.598334447601 0.0063516756021706425
0.508741594184982 166.749589919589 0.0016108490811425835
0.507464548169748 274.373897752391 0.006163422680758754
0.483544066000028 176.998894559775 0.0019499147842374897
0.495948262988153 268.890365687456 0.006314550444033966
0.484181390416095 263.785888337832 0.006375965348491257
0.509610794472596 263.918201333516 0.006375347685798704
0.496876523009431 238.458607219457 0.005637915630059323
0.487400932949917 289.685660566213 0.005324650344841634
0.494379065817905 262.589574653352 0.006379204949843624
0.516349712645151 242.151321200141 0.0058358011052273935
0.486785749082712 270.832091275384 0.006270992026777171
0.51601699112234 243.40758848773 0.005897565660058168
0.480223325552255 287.363589346478 0.005485738929173363
0.515105914155155 230.754087415972 0.005162158404042435
0.484374506556842 269.253717124617 0.0063072406525914474
0.516416227290414 267.827440212336 0.006333699028334434
0.506842982243515 281.92832265099 0.005819253394236006
0.493388146503663 269.04092337089 0.006311568720000858
0.482162637063058 260.253683536153 0.0063734332519019615
0.495021613285235 287.102975883171 0.0055031707283387825
0.490836629555804 273.044741461594 0.006207994221702512
0.512980625045532 280.62637313268 0.005889061957915646
0.503201840644441 271.764767300106 0.00624615894074945
0.513557243196349 251.55386215639 0.006216698472955193
0.483108158135076 258.369596223146 0.006357272160795092
0.513565643733103 283.919470910965 0.005704681150608848
0.513701411760045 280.721675654731 0.005884093081680471
0.505783572651378 258.063263490072 0.006353687335645641
0.481009164141286 264.361045339491 0.0063729038369424755
0.509756951594974 261.097033138686 0.006377352359950089
0.501236647499721 254.462484785501 0.006291964651839544
0.48062846272223 271.861727594234 0.006243432794825944
0.506196510080482 273.659406766003 0.006188003268409296
0.511748896088473 234.131429484488 0.005379502645702082
0.505704546815061 265.107695993987 0.006367468873145942
0.490251073244673 248.571615773832 0.006117421278055734
0.496977915830468 262.368467288528 0.006379342349713455
0.495149404627098 262.09530124544 0.006379313900018072
0.511423386266845 270.741078827545 0.006273279995864971
0.517428863213111 272.000558081791 0.006239482201003249
0.493770519217561 274.556132068331 0.0061569236808183304
0.491436626666094 269.844114003007 0.006294535697154149
0.481943041836499 262.67700856915 0.0063791109745615126
0.50164192099785 236.511118757946 0.005524786054818943
0.491640203947509 257.196812498399 0.006342115246820287
0.5062076438204 235.77103843675 0.0054803867739583725
0.484924999932018 282.172329313256 0.005805713284191511
0.500049969846816 235.165619282664 0.00544352794834178
0.505569052865129 262.140726279146 0.0063793338042157964
0.519340442637955 280.675873950242 0.005886483900200612
0.495696868723866 254.712161630918 0.006297388245800265
0.491187082319135 232.249381325985 0.0052598276664851
0.485744176455099 297.975396868509 0.004679345378338229
0.504090710222285 279.389368904587 0.00595149038351849
0.480048715416059 266.077311112732 0.006357944844090147
0.492171979161653 286.140253532418 0.005566372746032893
0.51347864678825 267.808774134836 0.006334005477779154
0.512733940034578 281.770052004443 0.005827959653681139
0.513653236251993 265.433546607018 0.006364579195714892
0.510942465842894 284.380268284364 0.005676870619042475
0.481681743879069 258.216628502131 0.006355515285308579
0.507465545741111 256.734630905038 0.006335082891204473
0.518475457977625 261.743087839383 0.006378954406164841
0.512443881776233 269.809941442771 0.006295298955727662
0.481057274067764 276.443378239693 0.006084203614080326
0.496258251946832 291.930694676605 0.00515976411767259
0.501649131504514 206.99047355043 0.0035178932387022843
0.511159559039032 245.789986498156 0.006006101365470686
0.510262585369691 256.133842649704 0.0063250555645274825
0.496834132646844 291.127714648322 0.00521970600194522
0.493959079261674 285.833187309943 0.005586128573666948
0.508175380913468 244.855054475533 0.005964897371951136
0.487635526694583 247.8164892023 0.006088923882938524
0.491309352077273 256.431596949209 0.0063301498846446026
0.511393846799624 238.207568036332 0.005623649053554281
0.514359101324091 250.955965998835 0.00619853965029181
0.509060199908597 251.686262940407 0.006220598237285185
0.496076901674401 250.929965427969 0.006197729735088287
0.480465662803861 239.770524668752 0.005710854517061137
0.497278442683129 275.980041477802 0.00610296440115492
0.514144119217242 268.682668998362 0.006318554177360181
0.485137172568496 294.853595129864 0.004933349751515146
0.507634697598446 276.147188681 0.006096264014484143
0.517158603850479 258.924056066548 0.00636308311075756
0.481579991466082 280.068674401609 0.005917685139822717
0.482042765554305 238.675488913986 0.005650162546314669
0.509640451597655 283.771870984518 0.005713488278519857
0.492998282281952 261.110200953151 0.006377397165873746
0.483354046108225 310.771705451858 0.003569214837171896
0.507981519480631 262.521063530311 0.0063792628824436695
0.517617841927893 242.435794109219 0.005850049226583515
0.518971055606622 274.404964865166 0.006162321314759205
0.509968368666705 296.897040118609 0.004768330752347952
0.49901215583405 241.792680599792 0.005817624628017515
0.489599156655355 301.480906762728 0.0043827412472815155
0.500992658144718 288.929052655473 0.00537824703156677
0.491608477957577 279.805668589917 0.005930912400682729
0.481315169258767 283.753826991404 0.0057145615598176895
0.507072714479032 279.999767055703 0.005921167562337895
0.512333980911736 265.653241926172 0.006362453246633805
0.481179248210056 286.591781324283 0.005536966371222786
0.510324680404607 267.443938002999 0.006339788184378022
0.513570052316348 243.643897274546 0.005908843934792732
0.515999926070197 229.748618841508 0.0050953530620737215
0.511884931411737 194.422883275086 0.002753506289985769
0.481337030410527 158.817722987882 0.0014027353039340901
0.508776689930053 218.074005119359 0.004281939944401119
0.500463531450955 264.255094938434 0.006373541323185721
0.506987842300194 228.019925909961 0.004978653661892968
0.495711361718912 294.785670320345 0.0049387465363087595
0.488776560006677 289.52752243857 0.005335938151516706
0.490261230103006 168.302542048679 0.001656724356456081
0.482317973965184 221.055652917353 0.004492981092175208
0.494603275131738 286.087224550836 0.0055697985939480756
0.495488634858815 291.774198161636 0.005171527732279053
0.510149435070805 224.007519956165 0.004700966703957254
0.494256283143901 261.484237422768 0.006378458818014983
0.515306126286164 256.222089058306 0.006326590874231167
0.480162245998834 262.325987773994 0.00637935230355522
0.515622588023014 230.66202622032 0.005156077575801132
0.508163708921664 177.501228042814 0.001968881339740908
0.501133146612186 244.075046824054 0.005929136772558144
0.511330928348289 246.840073079004 0.006050151339272989
0.510266291364641 218.931950046308 0.004342653313977869
0.495404646209526 260.376934244697 0.006374134696331347
0.502333819526214 196.799177853815 0.002886925049905142
0.498133137896857 248.313511778658 0.006107828960333348
0.511907664319631 277.896100783141 0.0060216252447812925
0.50780716454618 253.202452501458 0.006262064225655163
0.481584610244249 217.950623018324 0.004273213785858213
0.494705659835689 297.091399478495 0.0047523831298976775
0.502904479996281 293.632640274325 0.005029414379053783
0.498983692875351 264.00167531981 0.006374931391957303
0.514536843161649 272.245049605796 0.006232389905345218
0.490035381164922 216.661557189625 0.004182167548632584
0.510204049538705 271.728465462131 0.0062471726227092
0.492510764837434 285.422324757591 0.005612250946864682
0.481073449857219 243.848387212425 0.005918514725391362
0.494865699576086 270.082905649796 0.006289106709357556
0.499407377771075 188.938294553777 0.002467344725196919
0.482772054011228 237.053719369036 0.005556859323367489
0.49125406096656 257.139833569474 0.006341280464775882
0.503036497238753 238.683856037023 0.0056506335522849335
0.51566036418148 223.245316682467 0.004647459057208827
0.502022272876363 267.904472594341 0.006332423452466124
0.494209925688867 208.24129635851 0.003601027028138155
0.518951159748169 309.051362771579 0.0037205708510887866
0.487271160362087 247.495067002099 0.006076397471587584
0.509949912523862 275.780927527574 0.006110846424554239
0.509277583508824 230.864173681539 0.005169419970757497
0.510632012123833 213.567985884532 0.003965227886627142
0.513031284857983 233.165974835065 0.005318595668012095
0.510760908201343 265.583695592851 0.006363141714368109
0.483996506799322 284.825330713077 0.005649561716026062
0.516652265034241 292.562472560927 0.005111885383382949
0.507904210298566 252.514326318109 0.006243977623789249
0.511585023337369 276.253770075223 0.00609195169089477
0.488050714851436 288.702081025666 0.005394120650828218
0.511835988911036 254.966551773354 0.006302741874337154
0.484551895103926 284.64445888145 0.005660712622375896
0.50777266959474 280.254941795933 0.005908211802002738
0.494392974988891 244.572101238347 0.005952068349985441
0.494860589478674 209.52605836889 0.0036874642737491138
0.490650682270665 265.855914996581 0.006360365101828526
0.481161655903471 293.969733384185 0.005003095418096289
0.485088759135741 242.116525441465 0.005834047987455699
0.519911558027082 240.655614745199 0.005758462345745513
0.483080716913679 241.477975560009 0.005801481377559685
0.481743846789264 249.161449051872 0.0061387569775996345
0.510237523674168 213.062751411818 0.003930096461823678
0.504996818023611 258.819209509237 0.006362051394919843
0.481835625836731 250.205801909898 0.006174501452509443
0.507744894220893 249.592699613985 0.006153834916882111
0.509291841768762 240.665138331053 0.005758967331997698
0.496261454727563 258.559642030942 0.006359362418873693
};
\addplot [colormap/viridis, forget plot, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.719347164596524 222.171764978975 0.006507369592548556
0.695687887748841 248.494019196871 0.009249560519860906
0.68600400587496 216.858557956108 0.0058245409277724175
0.709467647561809 246.640395572106 0.009138977899131883
0.697689125222519 238.327256168814 0.008437846372119735
0.710303834327565 255.158457812378 0.009477129228063787
0.690839452585817 230.22344668674 0.007523810521037951
0.718236481590534 253.114722066901 0.009437372213313118
0.688071284443993 197.03988826931 0.0035038536019962145
0.718629181886874 260.847463360475 0.009436321542410997
0.711369153357251 239.929232471302 0.008595612608184916
0.693147468578773 266.315009411917 0.009178959868763714
0.704390818337244 241.090610084039 0.008703909643044789
0.707429591960111 256.803228778022 0.009488640380563148
0.712841174685719 171.632679922453 0.0014699259244085451
0.71161602432897 252.113047752414 0.009407897751967768
0.706815914698856 214.884347310968 0.00557367428514876
0.702128817675725 275.724715394655 0.008254219586004276
0.713815490413909 243.193508036998 0.008885706249435457
0.682201262065112 218.168372398426 0.005992181910464742
0.703376493738597 217.559949546562 0.005914213240201402
0.68474174758947 263.927994675942 0.009317771215440243
0.68597611099064 217.118918926474 0.005857799235082799
0.712783421058319 222.633767900284 0.006566825162535585
0.689120072258564 160.003113910706 0.0009638551491021036
0.718255688704746 254.905829558289 0.009473725334323653
0.712620493054434 170.253370788331 0.0013954130395994863
0.708408045559235 225.339556544223 0.006913482966318043
0.718787940846885 292.044831716992 0.005631643782028998
0.698380484836352 209.049428397143 0.0048516964278576755
0.683632463262669 254.211794104262 0.009462165021057994
0.695388811501101 224.555303134656 0.006813377910767728
0.711773201770037 230.909203910089 0.0076069261900665736
0.689664058773476 211.189577550537 0.005112485678949844
0.684321275820621 230.679223910331 0.007579141670190246
0.683598774138318 254.604189886098 0.009469097597235089
0.684374228165621 230.710843565427 0.007582967201864381
0.713548659652023 162.914099899351 0.0010646616362068111
0.69112821904903 280.09717994083 0.007646352732342359
0.699058388708916 214.459026059084 0.005519980283992511
0.694321236244217 262.314033591074 0.00938842474037872
0.688073271477625 199.200150430913 0.0037301153130996404
0.687033757397938 204.029138983628 0.004262522753809636
0.699929555155654 262.220706609509 0.009391935182827988
0.711269436594194 247.251392587787 0.009177516173318372
0.699211540467573 251.738467942638 0.009395230878641601
0.684947795888851 216.428615688709 0.005769700768265338
0.717069362610544 240.607263208161 0.008659487900421805
0.701907050461077 255.152742337806 0.00947705699007161
0.709241624319061 185.335250435085 0.002416949873493777
0.698552264114306 279.008733971922 0.0078065221847673045
0.718863197819662 243.730980344104 0.008929008505211642
0.69310793321649 175.421382559111 0.0016945667707470382
0.683254217948041 256.212103426752 0.009486643804301377
0.70439661266031 205.816106357603 0.004468330913453183
0.690288496212992 229.946323632488 0.0074900009190291385
0.7093719768627 280.959221027765 0.007515744932451783
0.689622996512484 193.320439755007 0.003132477232514713
0.687202803242684 264.867379004848 0.009268009091460942
0.710678485047132 255.117262489307 0.009476603611180363
0.681118098403419 190.361807374561 0.002854064994963111
0.718717465005304 226.045952012789 0.007003288019059637
0.683171045911683 213.76876786388 0.005433144931113616
0.69881983421045 252.885494388818 0.009431197307320038
0.684975591035909 275.941214707655 0.008226470701037002
0.713751221209068 191.982510444023 0.0030046774939522245
0.704013391251682 195.737228446815 0.0033711304248111537
0.712367330937912 201.013677718628 0.0039258469407141465
0.701286713240724 240.562567086197 0.008655332752718906
0.713489142623792 265.168323969114 0.009250728052142275
0.705069201421491 228.910497945024 0.007362592371905188
0.691740932351599 222.882090685682 0.006598761727575532
0.715882122699074 262.372014190733 0.009386212156337323
0.683634924370148 205.196373138457 0.004396444189112195
0.687989615019901 230.298339516698 0.007532926277818082
0.717846218158568 191.296978630664 0.0029404058037131135
0.714359988598622 219.868092632024 0.006210656516761828
0.708115143737394 204.811826979449 0.004352108943661761
0.717393588079383 258.516331091864 0.009480647328642828
0.718572737844316 214.559763146503 0.0055326851273866644
0.699387549381161 259.10923083614 0.009473054749634082
0.691557181913353 229.899835210278 0.007484317268666463
0.702902964705869 224.182141062554 0.006765620999729183
0.690934630475165 211.564787782475 0.0051587271929264275
0.694179522084615 229.365396991083 0.007418739349051516
0.718984417739318 201.728711395849 0.004004434056794531
0.712318920169445 232.060264880277 0.007744525917384202
0.688569947009092 181.862361748652 0.0021422789454732557
0.682836449295142 237.338531415907 0.008335997945845669
0.715653894303879 182.409596538011 0.002184042060553103
0.69015649000818 199.877352658318 0.0038025962179015515
0.692831680420924 237.919266926547 0.008396214966321452
0.682603452787551 210.079797213056 0.004976602913551708
0.681223985073246 183.158513378973 0.002242122830414634
0.683820824706955 237.527823332269 0.008355747193681083
0.700637875573714 210.82251973177 0.005067393310100483
0.69783816254382 223.99064971642 0.006741086949454774
0.682564597797026 236.768030119048 0.008275785538685843
0.71133775245839 231.50307281175 0.007678232500968973
0.715955617158231 183.435826168664 0.0022638995291061064
0.683089546216555 262.632625043203 0.009375967256330076
0.702032858744403 195.168893574859 0.00331411570353441
0.708389495043882 249.426106648481 0.009297839246531837
0.680559105641649 201.695926870032 0.004000813583398001
0.711600124698555 215.872956814814 0.005698985957483459
0.683672439171532 229.648969787978 0.007453588739933901
0.699884440903568 246.814015143182 0.009150133310413032
0.682794370065385 210.45864371954 0.005022836381546276
0.719890646581574 204.955538244465 0.004368653287468719
0.719844877454283 239.485110250878 0.008552816177608422
0.699220038486296 246.50569020506 0.009130212051339365
0.705379642308637 238.273506358297 0.008432394194841016
0.717245686422935 231.782500579142 0.0077115542977244595
0.716578418206525 208.217124820686 0.0047517311283967285
0.681752217330096 232.199897928179 0.007761042231321162
0.69666921312718 232.476386583247 0.007793627704799753
0.699391057211722 191.36981755147 0.002947195578320032
0.709477846836397 225.858688403173 0.006979518084129942
0.710905187884167 204.890695838497 0.004361184866128951
0.701479887139095 194.658831023211 0.003263411912430662
0.714257996317539 234.147693616111 0.007986993622602197
0.682557388185024 186.060136728694 0.0024771352793537663
0.682462157984152 251.067594273523 0.009370344908621327
0.71865225435716 221.221187831476 0.00638494128960676
0.711991353334518 217.458954657725 0.005901286414525996
0.687304538103116 221.231465907068 0.006386265404322137
0.689590782852843 240.305808871217 0.008631310377975399
0.696774926983487 164.090039340088 0.0011102316914779642
0.706190253758019 209.267282557731 0.004878001461370459
0.69358653318137 209.228529466619 0.00487331802404651
0.686452240193505 239.910785425289 0.008593849882342009
0.690728329384377 239.793216444016 0.008582584996621645
0.701459166503542 231.215045070857 0.007643729785155534
0.717390100200363 198.408945780829 0.0036463647723303625
0.704199936009861 198.350147190762 0.003640181235716668
0.717352706518694 165.904490485099 0.0011860823130229866
0.688515914475283 229.953782073522 0.0074909124679092545
0.691975943262783 245.809767707379 0.009083404331654448
0.710357711516674 222.077559620719 0.006495241273826257
0.711106500227871 229.022995345581 0.007376504635127554
0.700241310195405 232.65476798697 0.007814565366904403
0.701676189373793 218.542821061121 0.006040238919479647
0.682710076451568 183.664914792842 0.0022819990713689115
0.706813094419322 240.558908148406 0.008654992250313158
0.717159210977612 238.515904725207 0.00845690310465348
0.708293335377759 196.660810553352 0.003464939248946235
0.714622021873056 188.54209041478 0.0026905240458738296
0.708136196800812 220.780988836932 0.006328230147353129
0.718400315833253 195.276106440321 0.0033248294727111273
0.712816523335346 238.157310772188 0.008420573888552024
0.701578058981682 254.548118361908 0.009468170005987805
0.715146565368703 253.2773181503 0.009441545209856544
0.6925859697788 236.302647047141 0.008225922289208586
0.684879140290552 203.137069450263 0.004161502996985145
0.707257069396918 239.825132183211 0.008585648203727583
0.705161724787059 181.627767244296 0.002124551198539314
0.687420122868952 218.232082904668 0.006000354967983065
0.703089510110469 214.792058311075 0.005562011727356902
0.709207533221524 199.799402411766 0.0037942160096114098
0.697285643125407 222.272626675931 0.006520353195644892
0.693838109539887 241.276685401282 0.008720757321295805
0.683602900797652 212.7639915824 0.005307473190362257
0.702242532425649 260.322861329257 0.009449690985837363
0.687720193240141 245.12268782474 0.00903474211090038
0.706086456704327 275.289676594001 0.008309181968823296
0.706675883764507 248.576212354833 0.00925401938795514
0.68108018919904 299.372342810599 0.004323878187931103
0.708030493714397 255.009836534224 0.0094751789401135
0.704667624945381 279.265907431642 0.007769172889548764
0.716807493025628 259.13452777308 0.009472675176541719
0.711645891114148 284.84841779944 0.006890692794642548
0.714382220676307 244.99516039148 0.009025447889643259
0.680462683040697 257.46866260633 0.009487981950238566
0.684421372807807 273.149476431568 0.008563501078772478
0.709723489069762 278.62963306347 0.007861003939741288
0.696843123188468 275.989570111481 0.00822023729733182
0.684912010688994 268.576586844079 0.009010248757486536
0.711455598993129 269.908969420987 0.008894334664193843
0.702139765863577 281.680487478539 0.00740406628467778
0.685946787088152 285.101180006423 0.006848319045190985
0.711332431232892 284.147546995051 0.007007186372781689
0.704121366886011 228.548651777128 0.007317728118397157
0.701447270750375 241.286060182808 0.00872160235836344
0.692289221794411 283.531846448029 0.007108237983230611
0.719288763664788 251.96572315772 0.009403021605276776
0.706285573184865 239.710234396907 0.00857460249939285
0.694138430322499 269.36002448898 0.008943550472910533
0.691097276054375 278.595586219364 0.00786586294385663
0.6881278120791 231.462912787351 0.007673431098633561
0.714916620555188 265.747285412886 0.009215662245287618
0.709024026288285 270.856157729941 0.00880467915981423
0.680137714906093 299.251985710828 0.004344883404661159
0.683464035891263 276.676312149964 0.008130324573975388
0.689838960656308 263.302653831862 0.009347376677347847
0.699371813188989 283.252169197109 0.007153720970325808
0.691973260016055 287.857221777341 0.006375574669472019
0.714541984715971 265.494509276634 0.00923126623293482
0.718129342180765 254.278089553763 0.009463408427671143
0.70868657793879 264.568560666185 0.009284525874756202
0.685689091779577 279.639609120775 0.007714349314582841
0.690347420725704 231.55714884651 0.0076846928081337595
0.711182841131014 267.9238995104 0.009062598331144193
0.706512179257169 195.722904184746 0.0033696867477373185
0.710612525833995 239.812427360403 0.008584429283976049
0.682022009253357 192.010581700513 0.003007326859862478
0.680967733604152 248.942427147317 0.009273414761092627
0.70849275684314 241.17783704908 0.008711825105064684
0.696556626428939 294.365008057648 0.0052141771765622305
0.694780365093535 295.734101041299 0.004968316536030419
0.68559270032926 258.202235335216 0.009483659107211823
0.711408084354563 271.208537956878 0.008769815299006604
0.69581244944551 262.128054424394 0.00939535802824449
0.719683383909797 267.338786863904 0.00910701554761004
0.719056193917091 301.08912798184 0.0040274134473925974
0.713650097908351 226.571516522181 0.007069842444533279
0.708130267354788 294.556335648204 0.00517976608631829
0.715330740973211 292.547960867501 0.005541192028620668
0.695560338781171 244.338335605542 0.008976306044575456
0.681431290782122 215.675765906653 0.005673937598627403
0.700864587414088 283.600411630056 0.007097046801748094
0.70768947124941 230.812002467072 0.007595194324057588
0.68510976724973 270.722166773332 0.008817722505232774
0.682022109723684 241.907100027807 0.008776763173478823
0.693066061889435 282.565149872082 0.007264281029712781
0.700467495582365 231.555908414057 0.007684544679834801
0.692163464204224 272.0996676846 0.00867805977846806
0.697935622401993 284.495273258902 0.006949578140346153
0.694591586213289 268.700200609546 0.009000003581622167
0.698302030570729 275.19673831361 0.008320784330992783
0.699317321123051 283.097237511148 0.0071788005337283895
0.682042546626211 281.551596629522 0.007424178172424752
0.709978817436022 262.92710571309 0.00936380072481607
0.711448746379306 287.545352846411 0.006429938122970086
0.703448858818118 254.490426019287 0.009467193621739903
0.688946768490828 291.173708585869 0.005787937514471263
0.694421726895415 280.626913976633 0.007566471936816847
0.705002663173174 268.199661648846 0.009040839526698825
0.686079228836505 253.690769863431 0.00945137791402277
0.712717939893433 282.079294043297 0.007341422576547769
0.697875994176055 270.180265126783 0.008869264487308693
0.683402403898277 255.632067422989 0.009482344326169196
0.684744533979611 268.805338474516 0.008991207243548243
0.712516569002063 284.44948109188 0.006957186085349007
0.712366691267346 277.303322169737 0.008046016692359815
0.715534443869979 276.136069749355 0.008201273303057898
0.694435371135658 267.480709111554 0.009096461260091133
0.712754537101318 254.673896015959 0.009470221350385622
0.712177368452819 241.320528803454 0.008724706210343245
0.714374409600327 202.160016323081 0.004052217083338312
0.696689828806313 296.099394272047 0.004902918429071748
0.697462117128776 259.710934559667 0.009462788766678304
0.711593345662391 298.571967704033 0.004464042758490311
0.708875293883391 205.956884112243 0.004484734736277933
0.684387348982179 258.51852872881 0.009480623795125206
0.6882551217177 268.119271857455 0.009047237001888446
0.689933756832151 245.014665947931 0.009026874713803996
0.711207210185767 299.497107597622 0.004302132043346476
0.716094074856058 277.694309014571 0.007992402511688123
0.683819048065735 261.652286470202 0.009411958052662626
0.706991026852803 267.332691126119 0.009107465712469193
0.71085835469557 265.687594560673 0.00921938805082783
0.703505079288558 208.388955052939 0.00477229902211747
0.686661423060623 286.935137567203 0.006535725474101139
0.713569460603648 272.501927540262 0.008634980172216063
0.711765051857921 268.705030854904 0.00899960112002153
0.693452168407436 299.019195751874 0.004385585114540802
0.688589044751472 271.066090410173 0.008784006490062545
0.707956740536252 294.628995925719 0.0051667011451392636
0.700470626094797 274.542274847105 0.008401075942771218
0.714370731759466 297.561951301633 0.004642381224808763
0.707572831193732 278.337043408773 0.007902575916016534
0.709157142398655 285.034310413021 0.00685954727825911
0.718180686959246 264.858756027045 0.009268494686659632
0.696628085973608 256.871133173268 0.009488714624585856
0.682492410068851 296.372998566414 0.0048540095832677365
0.708925160417571 304.170285697066 0.0035133553065079615
0.699006768847673 268.69413704726 0.009000508578165079
0.696853930472945 244.033340924444 0.008952774444410883
0.683635901858903 243.762782656963 0.008931528526314812
0.708056521150281 269.518982711405 0.008929508077485068
0.71078515051037 296.194809456939 0.004885854600205124
0.718304540123216 248.304112990998 0.00923911113177606
0.686910335596457 277.690932004051 0.007992868954811785
0.696305470432098 252.575314174137 0.009422300996547305
0.6970203069838 253.786023421811 0.009453484085731437
0.686670241107748 291.306443026273 0.00576415555052545
0.703698585453114 260.927050256847 0.009434120284680431
0.714345553118208 258.546904455975 0.009480316857144755
0.709362297422535 265.931656730583 0.009203993973883695
0.707330119822718 276.451325962905 0.008160064325388123
0.702429323836269 259.543565831713 0.009465903993558001
0.718154353990499 280.914932738145 0.007522532541596965
0.704876207524119 253.900350748259 0.009455932958867633
0.688135966447426 255.384490463785 0.009479808436248786
0.68019982734441 260.37727760506 0.009448396163423118
0.712565470156719 266.446220381764 0.009170152144571527
0.714706515633686 276.904799919165 0.008099843519426829
0.704824473857806 255.838988708573 0.009484142799880656
0.709605647438525 262.880132212314 0.009365783415386648
0.718720163893328 270.228058381767 0.008864797064731946
0.714763086519043 273.554954485406 0.008517424210340544
0.718811527798661 260.101518386931 0.009454738648475954
0.703616146866526 266.026238441278 0.009197914413638361
0.706926937033898 261.728958412227 0.009409393330955064
0.69483451938001 261.996821653846 0.00940010007920111
0.687598846680302 298.382485792749 0.004497382940364365
0.696455723148959 270.835731909569 0.008806675131744449
0.717364399482035 273.44876614256 0.008529588183627037
0.69752187397551 240.745509625124 0.00867228946736117
0.713578035741318 274.759232314748 0.008374734657286217
0.719312249979304 278.435031607172 0.007888700253455621
0.687810594947231 247.94113205775 0.009218570845410504
0.705099065082339 261.710021051143 0.009410030742124488
0.69528483577189 292.768424416895 0.005501529885770111
0.713769257287117 290.065812467693 0.005985823282027168
0.690649349636094 262.255157840679 0.009390646642540737
0.708331213802934 275.287142251307 0.00830949900932361
0.681909532694719 260.945583732073 0.009433601127945671
0.712458116043984 245.483013826792 0.009060561251363553
0.718404425706061 244.613523131246 0.008997152237852862
0.685255958362598 295.299632781099 0.005046226730693254
0.711837348869965 259.136420408838 0.009472646594742746
0.694872712716624 284.532868253537 0.006943327271025955
0.701145386956962 232.995405819188 0.007854356758642189
0.707892809167706 291.376720999977 0.005751558565898863
0.687583020163149 276.43365791047 0.008162388168126831
0.706672353345685 295.776954574159 0.004960639074777753
0.68474665518124 267.809540889418 0.009071467006326973
0.698016390175921 287.510969110881 0.006435919796252401
0.71397611896112 245.207889852403 0.009040906310136074
0.697474397700052 279.073425884012 0.007797156408361656
0.710637766834941 239.416134104759 0.008546103193194978
0.706379767556655 267.262258211779 0.009112648255588662
0.712178951849221 252.08567212941 0.009407002082565195
0.715390190957748 299.311603107991 0.004334475409789174
0.717044799942285 278.944590923077 0.00781578884480981
0.709847745763892 266.46111652348 0.009169144521268815
0.706551399647458 242.76264943624 0.008850037182205728
0.70481559077821 304.490507804132 0.0034614876172242106
0.707558631384436 253.367286962464 0.009443780147029896
0.719154652813458 239.074326203416 0.00851257891047032
0.709585562148065 295.971283568064 0.004925841706486896
0.683477723639215 283.674179458147 0.007084988809539498
0.718013236532191 293.358416893078 0.005395341138576289
0.708555726367071 272.008972866072 0.008687630975958534
0.683178171944867 286.100704807567 0.00667901484179196
0.71936760238653 293.518920628121 0.00536644787761839
0.71239880725068 270.825436451767 0.008807680145796599
0.689149300836758 271.678413639484 0.00872207089740646
0.685515248985256 267.092062636274 0.009125027971981758
0.697816919134219 304.270479914794 0.003497092207961941
0.700969268906745 292.107534434737 0.005620376994176803
0.683193614956821 240.956655944045 0.008691693317329241
0.706966665131816 297.685877228866 0.004620421106728258
0.680742270364439 228.185040290874 0.007272474527422436
0.685836141598374 288.1608982771 0.006322458937329732
0.70996329411539 275.695147490509 0.008257988987619477
0.682050132443651 249.435608046279 0.009298305325636703
0.684421995699317 294.947740897573 0.005109413660762974
0.71449773612458 257.888708645123 0.009485970219820575
0.681816222037356 247.489565818738 0.009191989558118936
0.71787452039157 208.46536744637 0.004781457325371709
0.707812621714697 251.898899894002 0.009400764601831717
0.690415227412543 235.792449752043 0.00817051761671909
0.698235388776299 287.620319451543 0.006416887999094705
0.715892505613278 256.278668446493 0.009486989318255992
0.690852247050901 228.690466546607 0.007335332003437752
0.685183695872631 239.593750097626 0.008563353458449552
0.689473199459732 263.59822496046 0.009333734767474388
0.693776645678071 225.988811087275 0.006996037934984442
0.69417341921954 253.073411373648 0.009436284575027603
0.718744032469083 263.988478784026 0.009314758282570688
0.685515904120651 269.993393659575 0.008886585837825808
0.713872292181859 255.521778427838 0.00948126624303739
0.68282313265978 269.24577145378 0.008953537888419632
0.70833639227954 279.955192774657 0.007667553402610658
0.696730753867391 254.522048994164 0.00946773156779859
0.687007840114975 246.245433686209 0.009113003994510604
0.68749678309213 246.027569771428 0.009098325463375613
0.706940385808765 258.648077499066 0.00947917600110462
0.69244426444033 219.79152812838 0.006200800320267668
0.710343504085198 224.272186265322 0.006777151504586701
0.693590429039584 185.315430734414 0.002415317999531388
0.719697722961295 257.254095079881 0.009488532031276151
0.712834383543807 243.286584277525 0.00889330070181362
0.703403716036621 289.444952509652 0.006096122079306433
0.710202361780821 248.861169742661 0.009269177954588006
0.705096848986015 276.614739203966 0.008138490741846817
0.696361446219688 265.153695832245 0.009251583025097647
0.711485183183282 277.30472461368 0.008045825797508467
0.683747487032746 254.518532148783 0.009467672072679007
0.693844021564335 245.017561616611 0.00902708636932801
0.703616179541191 257.503065801748 0.009487863758130334
0.714260445065192 262.658708605508 0.009374914882560856
0.708205296266256 285.40736325186 0.00679674495500521
0.681356074649757 251.671355236268 0.00939286792798939
0.692691338336648 260.851481961037 0.009436211487073173
0.687513824469131 223.896472905187 0.006729014661461182
0.684166312397808 285.527808166944 0.006776385461684697
0.681197474785486 247.080177580915 0.009166920316382832
0.699162122252004 282.546389496531 0.007267276109371158
0.700011841400836 245.821863989775 0.009084239454396858
0.695984069359457 242.316632441265 0.008812237726775463
0.692607034961524 274.674337384678 0.008385074722103718
0.691981520457043 260.666819357606 0.009441148690990588
0.7021626956002 291.262155973753 0.005772091924695926
0.707203316222312 250.924658220771 0.009364681736691458
0.713976182449656 296.081379504679 0.00490614103466796
0.700618555820481 268.651838569475 0.009004024341627087
0.703527908433948 242.444508321465 0.008823164976739904
0.68293980993394 254.11639403609 0.009460324428478478
0.683299598971369 256.29208521143 0.009487055259903805
0.713552856660708 275.602764245177 0.008269734624685016
0.696373404740272 178.837032729763 0.001921830348599004
0.699378914347547 276.298469625539 0.008180112949645114
0.691703899721735 268.950654323509 0.008978924912505853
0.711566075487059 253.25716887521 0.00944103743416287
0.699733425496108 275.165060002758 0.008324727736310501
0.68438725361558 227.241698307497 0.00715434043227942
0.690946214904018 221.640815245773 0.006438997278488719
0.688529260552144 272.862725536775 0.008595475603060091
0.684905942196256 218.654383844934 0.0060545663373171065
0.700411569845283 244.040581027401 0.008953338209825459
0.687755184573182 205.904639203231 0.004478643833515879
0.700533442479414 247.058528620473 0.009165569202750648
0.700970156328311 230.117818130579 0.007510938154284806
0.716042416236451 227.527373045739 0.0071902202914477615
0.681584180829413 266.872802264903 0.009140676811365139
0.707042026170883 290.315198584447 0.005941387487740407
0.706420148849094 268.534018637679 0.009013752543720091
0.716265685827896 233.175688784011 0.007875312397886162
0.685390206379148 261.622775163407 0.009412933916423725
0.695500497999551 260.172485162382 0.009453158571731153
0.717400631260782 218.148035383729 0.005989573315021017
0.69035714442702 235.041733891908 0.008087649716996523
0.694223660483041 250.628365346634 0.009352542753661541
0.714284441499623 259.944646201228 0.009458103226481688
0.706021891808061 233.222873892188 0.007880784965848237
0.710823986307219 256.832416243977 0.009488676221077352
0.703460589759572 233.726994014906 0.00793893211842606
0.706988183786153 277.414171267839 0.008030896791191355
0.706173252880745 246.191325642823 0.009109381640030934
0.719437831087752 224.676680425104 0.006828895407149014
0.702933608314645 280.104570836702 0.007645246707177218
0.697269991234397 279.570251048154 0.007724573191198493
0.71926238857202 243.316330903475 0.00889571945507982
0.693456239503079 226.381681157947 0.0070458305335105885
};
\addplot [colormap/viridis, forget plot, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.917388751582224 240.781154101435 0.00828858040641321
0.901573112342735 279.194958691094 0.009772166636667077
0.913586336141302 263.089171786154 0.010769295546157113
0.895739021639863 238.266070007038 0.00782890311655507
0.901581160026202 304.987315038325 0.004986151297352293
0.883422963434882 301.0545155809 0.005761141911424642
0.903549826718389 275.869586929775 0.01017273559816951
0.915223472312953 241.690379844116 0.008450175549620414
0.905487885161282 246.012337794512 0.00917261399686819
0.880969606035627 297.721294789879 0.006434351907947737
0.911782349345979 273.320346023368 0.010416514034241016
0.886762260873859 281.517539280089 0.009442581394686527
0.908346340116694 258.584141555224 0.010594058031480693
0.883102281678566 252.99485908052 0.010113920611839092
0.908862109623196 245.216123586777 0.009046076778647114
0.901149127778041 260.311417363845 0.010684677233023224
0.912368359052791 281.687665799433 0.009416974406483244
0.915735580501563 234.460536526491 0.00711006098397508
0.894503108779784 260.071707057316 0.010673817580399942
0.919017870400777 268.007424045012 0.01072934678519183
0.914670429552342 280.632540934154 0.009572645872031252
0.910589278922017 291.234266440965 0.007734181577302301
0.915424788439612 260.533918068855 0.010694256952081661
0.886759512986541 262.041049804203 0.010746351304736636
0.892320442012459 270.344730999906 0.01062541297608143
0.893548882764621 284.810868435888 0.008915053155159005
0.908861671059084 254.032356345111 0.010223425844694059
0.895035128494493 302.126856005636 0.005547012170721303
0.886414040869742 267.796632789668 0.010736053755402404
0.881097737462666 263.402201665108 0.010774016286857691
0.90940913878307 252.088784790925 0.01001123968799471
0.88204506534092 267.468096112804 0.010745619976076613
0.916203291821498 250.116501669694 0.009766244381108555
0.897392538468026 270.636050726024 0.010608697842818357
0.906369999296205 250.030316418433 0.009754897706106514
0.918115540035309 240.583947902779 0.008253174383998427
0.91042539725067 221.657708257044 0.004735484397489914
0.89646854718412 267.722987590072 0.010738292182838003
0.914440098706338 252.076610591745 0.010009816490187149
0.891367000801924 231.198538332152 0.0064861873730065545
0.889522352386017 232.992643734744 0.006829322578162069
0.911812045231655 243.879454288343 0.008826552982523599
0.910988228169753 275.747519638673 0.010185709516598107
0.894126910543038 247.485007466376 0.009397506911899
0.903546628809318 298.458749904703 0.0062848289932561415
0.903491168514971 287.99231517958 0.00835056547558697
0.887838558849018 236.083461776002 0.007418921401644055
0.917335999453147 289.449867336826 0.008077716425211776
0.902646433150701 291.613101120636 0.0076601160026796575
0.897571552025722 273.903873438583 0.010365839206796153
0.886039715273585 266.833101836603 0.010761038424303206
0.902370601601957 277.702239943693 0.00996294906948051
0.884342484151321 277.888195598209 0.009940130824981911
0.892774652631809 278.356217700857 0.009881491891449434
0.880649013101953 272.509638235824 0.010481716012513345
0.892139252597004 269.250401845766 0.010680793699270991
0.908566729560187 259.376362423266 0.01063917237878684
0.881692629516237 267.325377208976 0.010749438346782148
0.892734375549496 277.929503394985 0.009935024733065954
0.883478976235757 276.720461695984 0.010078793178080062
0.884977030810452 218.06268827105 0.004138058037526339
0.888172763209034 255.635278087931 0.010374908098455425
0.885644284452588 265.37735252316 0.010781053695612393
0.919440500414856 268.459595388758 0.010713462361599013
0.906396014769836 251.181595950702 0.009902105813620192
0.891232492767818 254.141731008332 0.010234454641900263
0.901446828146852 270.535435531649 0.010614564045745482
0.89311661991413 252.464529567098 0.010054601649664782
0.917512110922282 233.748929863884 0.006974048659465121
0.883222093501581 249.378140524143 0.009667375626175983
0.903998033088135 285.746549799969 0.008754014021568024
0.904519907893529 260.945965327189 0.010710720281451862
0.882055136125666 292.020553123736 0.007580072181614947
0.911119712095629 262.201833561457 0.010750582561001849
0.919960823073036 282.504280266199 0.009291443908313587
0.901422204737194 297.220981280646 0.006535834168326067
0.887241149837019 273.741082218817 0.010380288415264125
0.905750228291523 298.18091465697 0.006341145349433442
0.882571125122751 285.864521472661 0.008733396720962029
0.910199842670665 284.372189503018 0.00898897106627795
0.881703947389781 252.562755826153 0.01006575593575309
0.909769432387598 261.484050634437 0.010729708844807045
0.913044635092308 263.415785941622 0.010774198880363812
0.887632206123344 280.654819522776 0.009569437624799693
0.904980747294148 273.64823041815 0.010388422013730029
0.903028352872203 284.762441523953 0.008923264051649718
0.902561413634632 266.10249940157 0.010773756295153371
0.913114415331402 246.293804620732 0.009216539889833715
0.891194622243593 290.374932090971 0.007900790536520175
0.890262120520378 257.141078629087 0.010496729747153224
0.882444708690303 282.952430007873 0.009220766970264435
0.918168031612429 280.223230813942 0.009630968662572929
0.891052804829602 265.739214383497 0.010778075816589438
0.909667235606365 286.037498649137 0.008703043881490749
0.91040675178573 261.639463058729 0.010734661529839928
0.888721131336782 247.373679102819 0.009380943098885606
0.91798038799351 266.696574493152 0.010763823707118599
0.898483338750523 249.441142468181 0.009675956908016021
0.893027483840587 278.184296828294 0.00990323174416512
0.909650657430756 267.111760312138 0.010754771315559285
0.886601078111359 272.083234950935 0.010513548191179913
0.881779712004733 250.044225857715 0.009756732453653669
0.881085880118352 288.872018265569 0.008186809563617016
0.912404844994999 272.18362724725 0.010506207621414838
0.896641079445099 286.48423944534 0.008623993425179916
0.901457347463355 262.128050501667 0.010748672779724147
0.880415270016627 269.907404007551 0.010648953379447027
0.908680389750326 252.098485573979 0.010012372920303513
0.897453179664827 259.219957388491 0.010630739321039894
0.892631933545708 226.488068990843 0.005599093269562355
0.905249882615951 260.046424475231 0.010672639686545566
0.884699647992496 276.618354849535 0.010090387153987026
0.895002778483962 241.706233443797 0.008452968024612647
0.907721280360227 263.209701299384 0.010771229629137501
0.898623297269652 263.506757516983 0.010775373900650689
0.918721777320421 254.618160208044 0.01028132588413818
0.915364808080861 274.877640786704 0.010274434518493417
0.889516729156805 308.696688463039 0.00429009673232228
0.90916287447066 301.491151289072 0.005673748743582959
0.903557833914799 299.945844350347 0.005984093051689422
0.917668112966969 278.349391574233 0.00988235946629084
0.889199555541061 268.610326361896 0.010707714457787799
0.907103251876487 271.783771592635 0.010534878429869856
0.889489983149642 284.916060420504 0.008897174690174025
0.899386309261571 270.522101208765 0.010615334109640943
0.887547532172115 286.65854845537 0.00859289781559035
0.910299423122466 243.520511371568 0.008766194635599375
0.888508512452741 280.086684837806 0.009650160869661712
0.896648591017196 279.001486476267 0.00979785964990009
0.90768557030634 251.866550677512 0.00998508094209174
0.900904439385502 239.885961594586 0.00812691718022105
0.911392357130234 290.775040306072 0.007823469583646875
0.886681577204115 268.333826118586 0.01071808526568522
0.882405966088431 244.382347909574 0.008910139945423107
0.915045363337046 224.435351452405 0.005224756945631424
0.914316676890553 249.408339945919 0.009671492322395248
0.912811780729525 258.981375809265 0.010617425461052014
0.905202019963147 285.933449896896 0.008721319001047143
0.906388194582219 244.539831121734 0.008936073509713203
0.884441720755 268.071007707583 0.010727236453206796
0.890409327011702 276.590948453207 0.010093484319377772
0.898483599479576 296.769801381325 0.006627332484334665
0.904882515103868 254.616353567461 0.010281151763859244
0.919449982836116 240.147088096121 0.008174318654754893
0.903940582818974 244.688617259636 0.008960466235851656
0.900658180890927 278.705082306437 0.009836672411670848
0.915381345193103 258.393438446159 0.010582309989160701
0.906607661120326 255.436047012541 0.010357282526401699
0.914432112809164 234.951141526911 0.007203667306904777
0.906320312850113 298.589766637367 0.006258282004981652
0.885948931835791 275.104921532263 0.010251888984148498
0.918832544613743 274.58184395511 0.010303094465764696
0.903899023570035 308.420884585566 0.004340382863771611
0.887908179216977 244.889875047377 0.00899329094483137
0.906395683429999 296.232952588016 0.006736131050891383
0.881770421589858 251.273301992223 0.00991341828426505
0.900947276910215 235.891681904187 0.007382558431883665
0.882494969737544 280.905803397797 0.00953305654969232
0.916527442820201 276.337563298796 0.010121821833752454
0.892967277938256 285.80592099466 0.008743646550385164
0.881170214184963 247.064601852733 0.00933457342029231
0.88737763731601 225.386493841202 0.005397010001715575
0.893932250691426 303.284980116105 0.005317898259311741
0.896691114017543 285.243026781448 0.008841232831835402
0.912334056407991 292.325913595049 0.007519840768641886
0.905609548173607 286.589965457015 0.008605149160549604
0.91916153322465 251.370222477985 0.009925306217651904
0.918941496362259 295.857101766155 0.006812223445202853
0.88700704547055 269.073767065977 0.010688628191922964
0.910525089919592 255.355359329534 0.010350045755976816
0.909715916346779 268.725290357894 0.010703178595993451
0.91059485036511 255.711767211599 0.010381582635248748
0.900138192677205 278.052542193032 0.009919735851864677
0.905840192755477 264.083717532999 0.010780888145744011
0.88075958699756 258.904837269202 0.010613039450550628
0.905844166759003 278.42542272363 0.00987267575489299
0.908387936078987 265.856566140874 0.010776826156320345
0.894959976394418 244.094510359233 0.008862440008470782
0.889874404377915 269.399693999656 0.01067393165313881
0.913331113917238 295.94202121481 0.006795038165938677
0.904035917191359 252.722146649522 0.01008369456716954
0.901566473747245 239.811693971859 0.008113400532090675
0.906835918860852 288.031890274934 0.008343262295700284
0.896388785899014 285.07393259524 0.008870233283661804
0.898717329943679 249.749144997902 0.009717521737015825
0.885889102960462 295.66312840539 0.0068514607958397615
0.912028301073806 298.010322644208 0.0063757349249253074
0.913496810897577 207.968031454968 0.002721881951225278
0.902686199233918 237.134874692605 0.007617404298016504
0.90150361342188 251.240803156296 0.00990941648306269
0.906819637029705 262.942356583074 0.01076674294730364
0.881371892754215 226.577997769277 0.005615703609688025
0.919096574928552 280.360244004468 0.009611577258958878
0.907589407098741 250.757897268463 0.009849038482961288
0.882329661670955 278.3113699277 0.009887185238650146
0.916131119836907 238.494903315878 0.007871378836634415
0.907078723967734 289.155481698377 0.008133438288797529
0.901624834536111 272.822155155169 0.0104573041452618
0.918854350661953 268.814445874197 0.010699570615123676
0.88882040705554 240.302991077204 0.008202525415315841
0.908924970628585 250.625848470594 0.009832233080622059
0.880104473252348 249.374412229512 0.009666866970710609
0.91759921958214 267.192877292601 0.010752800221472519
0.894048547953008 263.417138308896 0.010774216956806072
0.905581915078167 250.989350396704 0.009878190075857305
0.888387208746277 259.057127735727 0.01062171152362106
0.885646563374553 252.522022056217 0.010061139503400676
0.899721856122348 280.183773102968 0.00963652832606501
0.888320675488318 264.556804211345 0.010782907437905645
0.884013098117855 267.384858142462 0.01074787181432729
0.896120732214674 275.359023903579 0.01022614768716008
0.918221831309927 257.79750859453 0.01054340111816096
0.903909304856023 247.410605484796 0.009386445317036779
0.891264977570607 252.83036827265 0.010095760003750252
0.890608184143112 264.135083467582 0.010781216589598411
0.88449118244513 273.721296077422 0.010382028213190788
0.913750527366115 262.398355768526 0.010755404797414995
0.898890329377652 262.508648501337 0.010757942466969376
0.880583752414132 249.369739798364 0.009666229373742959
0.899244847053084 282.296752512114 0.009323749172102581
0.907891754759096 256.887751024694 0.010477662296692376
0.902730759410447 246.072547745502 0.009182046577275657
0.912111471556489 262.272943942475 0.010752371881454253
0.891029227262979 269.491314624988 0.01066961157865196
0.914654804055431 262.947180904604 0.010766830256477471
0.888838046630186 264.813031333348 0.010783058514050354
0.896154738327391 180.231363362988 0.000751982259039304
0.892642384385607 275.812942057801 0.0101787719570014
0.887969077219895 261.217726516142 0.010720666946595065
0.912616705565753 270.936468230822 0.010590599251497253
0.903876749956801 285.748393378935 0.0087536923543132
0.883172463910826 245.443597174381 0.009082563788135285
0.89364882321897 272.239132216264 0.010502108372303615
0.912470724037245 290.11136501145 0.0079514702757891
0.893793992823987 256.431203080147 0.010441830634714152
0.902153273854887 287.003962997818 0.008530872946782073
0.88770515964716 281.313821473244 0.009472991386242743
0.884328154548029 295.561519846359 0.0068720040048911015
0.900518277204578 252.885258987932 0.010101844161885198
0.913097793744545 240.185033667686 0.008181190514032353
0.88301880946484 271.563435600428 0.010550028826893609
0.917285118067557 248.740907693491 0.009579096930510412
0.905733494778652 250.663256355177 0.009837006606163792
0.919570450940637 264.328784912853 0.010782215919303118
0.90349090098729 266.038894028582 0.01077460877421646
0.897494361847165 249.167161956844 0.009638445223292815
0.913201099740183 256.780663076137 0.010469426622376746
0.909240324626047 275.151266535514 0.010247236109987986
0.916838336789891 244.739020775743 0.008968705445715526
0.892274201026919 221.189131359993 0.004655186738488628
0.884760169318329 284.842528833095 0.00890967831341151
0.880485123443371 269.6481497139 0.010662024698087635
0.917032179286664 270.578407681239 0.01061207063974181
0.901974102386912 246.890684806477 0.009308236345648339
0.899939559165065 300.58126359248 0.005856143126194879
0.88326840236468 259.018678764378 0.01061954289825108
0.880577982884823 270.870423647977 0.01059465289586119
0.909099092522771 276.882454339721 0.010060222016571342
0.893206268511077 261.917323831255 0.010742920319572089
0.915349816259309 275.264349176543 0.010235804282560938
0.890699615861617 255.42855152601 0.010356612653563673
0.914941290538314 206.058217805043 0.0025003119222396534
0.880640661474913 241.511458463222 0.008418598498437516
0.896303299494118 236.979621401454 0.007588199103186402
0.91237008089094 220.820139076344 0.004592444289219284
0.915652098919743 213.184797907406 0.0034029241504785796
0.897475077988881 289.846891602994 0.00800211164923797
0.90157813925339 276.848851581636 0.010064092133883462
0.912763116122824 301.284683539633 0.005715040825033458
0.88854778038763 296.944824180458 0.006591842663872197
0.902869833701998 259.78777979968 0.01066023427049281
0.90524830231807 270.824425031019 0.01059745129080718
0.900217422191788 244.15805023955 0.008873002728234396
0.891755831023701 263.215775876663 0.010771323248319439
0.884431811099531 252.338387085662 0.010040166679826787
0.88721077672601 284.027546451674 0.009046302935321408
0.888546057713249 262.055325089806 0.01074673737903644
0.90373884590823 284.018553101768 0.009047790090510082
0.917300220320301 261.859448687606 0.010741263232446268
0.905326088739471 253.493458027778 0.010167641633866707
0.908420334355143 275.857410994081 0.010174035440850581
0.902497928420965 253.986132572747 0.010218734954782037
0.883968729562145 273.948279246588 0.010361856090379443
0.897946987355928 257.697909022548 0.010536575534081626
0.908645911035038 227.739932923279 0.005831701488003146
0.887536878611539 275.503596435237 0.010211251527442405
0.904983885347177 234.343935362487 0.007087791259284885
0.892409669063355 250.062957434652 0.009759201142057866
0.901898173920261 265.78250199432 0.010777631038674462
0.91906143048834 231.836491454146 0.006608085418455859
0.882331591201562 244.989666365076 0.009009493048919917
0.917100731835829 293.129092020034 0.007360516473185983
0.904573300728254 250.854708356249 0.009861279248496137
0.916230489562857 253.133306755908 0.010129038413133664
0.884827790001564 254.311626681657 0.010251387969651731
0.897807972771641 208.364909398618 0.002769787327222443
0.891548798455377 271.920699356187 0.01052523072616795
0.882069572394698 293.584507763769 0.007269660989493871
0.896369262612049 252.633900814541 0.010073787668502416
0.915140810747301 266.161087327645 0.010772934941838274
0.898896998594893 279.493497183203 0.009731971615565067
0.919709250593584 285.365175139384 0.008820192290457529
0.90127080515324 262.382669632656 0.010755034027539447
0.907948010599393 282.1152416491 0.009351780750425259
0.888201929114528 245.617415761631 0.009110265181772262
0.881386756290962 287.277672981274 0.008481350996583523
0.905735280588407 291.985541098098 0.0075869651840201795
0.903241329707462 251.592782414684 0.009952339377443567
0.912803832511488 271.320288449818 0.010566210117834068
0.900046792804228 255.457814393624 0.010359225105969828
0.91314313110752 252.78412274838 0.010090615524164348
0.915901214108267 265.950716290202 0.010775723048785374
0.915576929266683 261.366125684763 0.01072579153825065
0.901827613966847 315.545822271229 0.003133761220692768
0.902931947186097 279.689919260514 0.00970516583422189
0.905202832304103 278.516578725836 0.009861006598456751
0.886096952640153 235.013231556628 0.007215501572684661
0.884883853359014 279.287766626486 0.009759742119621257
0.915121835621676 243.79054188274 0.008811654989854385
0.89235550897102 217.3749010787 0.0040289128617374
0.896568647240886 271.904408836871 0.010526387848683472
0.90592045859582 253.330474908965 0.0101503021473969
0.883726869795382 292.682528807498 0.007449253461467309
0.892009876188644 269.891342914758 0.010649782316891006
0.904162102425119 274.278072420636 0.010331717654425051
0.916197297495624 256.984906251203 0.01048504403917603
0.887092764669778 210.482983557731 0.0030363389469715593
0.902247352234438 219.324088511588 0.004342660439946912
0.894925705988491 311.351142590664 0.003819945437976135
0.916256432325033 262.919012524518 0.010766317180835332
0.894920091334155 265.32527424206 0.01078137341068684
0.916460869805664 222.866143293808 0.004945656353193683
0.919747747908928 245.703829967005 0.009123978411509467
0.915417266532619 273.584259576904 0.010393980003933777
0.917823490719707 269.892959335731 0.010649699005321932
0.911527435143195 296.749927505421 0.006631361887552951
0.888449839079847 237.159215400244 0.007621979549707338
0.892901704143669 298.133083766052 0.006350842903850123
0.882298973482979 295.455338104203 0.006893463591772279
0.90195823017903 271.931685925745 0.010524448925696966
0.887098661838371 269.430005149259 0.010672511585501457
0.895747742282124 229.759114753848 0.0062121661556150285
0.899650337139247 276.227557296037 0.010133956655606053
0.895625624992695 293.374434969946 0.007311613119174728
0.911896421089091 267.150823213265 0.010753830366551602
0.890548474129499 228.941892325601 0.006057513400319651
0.910145472751067 261.295697058992 0.010723386533118169
0.88670210210051 253.027394171151 0.010117487081958665
0.909031955089843 287.917578463577 0.00836434042059344
0.899626279426798 263.79920476693 0.01077858762267616
0.882383455418029 282.938299303261 0.0092230143314788
0.895934525937982 307.337322698641 0.004540360953822607
0.884796458428876 259.3496889931 0.010637750760120399
0.882918271420326 269.693192499731 0.010659801047796324
0.893318920076493 200.140743290037 0.0019055137378576517
0.887420396583058 278.004385431348 0.009925734077578225
0.896507505245328 262.264867179581 0.010752171184260516
0.918398459306557 266.878452735756 0.010760071701254495
0.886978503162889 263.719144697631 0.01077779335153181
0.897802815275621 302.494036634351 0.005474108719499452
0.894353086135267 262.070509963536 0.01074714582961602
0.897016109573778 298.550051342644 0.006266328492685629
0.884187390079166 258.33186183249 0.010578443542368057
0.909122260038516 254.81557595471 0.01030018520592472
0.899481333377632 269.90693796066 0.010648977468437786
0.917986842424607 272.389215381486 0.01049087902912674
0.893113974456424 265.526959607117 0.010779982872365207
0.908063153741854 233.442750547956 0.006915469789932659
0.901457014064616 228.034678058463 0.0058868704432312345
0.91124390777166 251.575417509704 0.009950243511799345
0.886706270498819 207.459001057748 0.0026613789920343586
0.88828721713927 199.39596293268 0.0018400924597347947
0.892448165405658 233.067083194927 0.006843571200468074
0.890784908011086 249.759006635082 0.009718841866169428
0.919784203744033 240.668488868953 0.008268367595587352
0.903475830596832 242.608845382235 0.008610425439465866
0.910067549626618 246.71564232768 0.009281553422125782
0.91176232642287 241.229483953066 0.00836860877047108
0.917476984201602 279.81507559336 0.009687938294915356
0.898247520469966 226.417695647556 0.005586106315215798
0.913293670906228 234.037727743495 0.007029274893366833
0.887653892359017 284.090582145622 0.009035866453099476
0.91932429230941 273.102042247419 0.010434670277161351
0.895574875506431 254.729498902474 0.010292002973914987
0.911893127072638 255.917355479006 0.010399267489830668
0.919663269406268 267.734611657205 0.010737942482156265
0.911627753233585 247.646546242757 0.009421409184000206
0.88812700926783 304.59846148282 0.0050613407390532154
0.913896146760923 236.269544272051 0.007454161194643041
0.886044114580876 263.557772685131 0.01077599643557672
0.9030369842039 206.098057978395 0.0025047833319134633
0.888510742646505 257.905821599707 0.01055071933813718
0.886311570431063 229.754718031523 0.006211332051249006
0.903715099359188 261.458825781202 0.01072888245592128
0.887083204266852 185.753513998924 0.0009635242846911942
0.880567463253238 242.33450047766 0.00856289293736931
0.892874274135669 269.680566192243 0.01066042638808938
0.906404047443557 255.803905671402 0.010389554500753358
0.896612342785556 297.181325000227 0.006543877621911884
0.893700780482802 262.581930645755 0.010759561447974823
0.880840002323893 206.622429330135 0.0025642319787366964
0.900819611835007 255.641236263016 0.010375429859315896
0.881432379748818 265.284882373533 0.01078160252052496
0.911002798213685 278.79111851754 0.009825475286081319
0.908511529232752 257.623967888324 0.010531448914282426
0.919283363214559 240.09738408925 0.008165311053554437
0.881817747975736 272.083799030969 0.01051350721201673
0.894867909590638 272.273478082078 0.010499557273920008
0.899960989676104 287.019887758782 0.00852800062813634
0.909977731788337 246.18294176426 0.009199290066839715
0.90888321281464 260.62754009449 0.010698143463615816
0.895204467775498 243.488089833205 0.008760714948117507
0.894628733664657 162.148144808124 0.0004383167340067778
0.88251270546714 276.712786607618 0.01007966767494917
0.880334648307423 290.291607974279 0.007916834818606939
0.889054500371323 239.775206946707 0.008106754337445055
0.916004841601395 255.120700536795 0.010328678539351622
0.919553710408459 236.622731268058 0.007520921270648811
0.881066709359744 241.244154697474 0.008371216340381253
0.889118051228385 211.506419924361 0.0031717079417708273
0.896239605166418 271.412027549469 0.010560171352148678
0.884222785282976 268.239121665002 0.010721462257636524
0.882628036436071 257.607275087985 0.010530284543982022
0.8891297738149 249.4231001478 0.00967350215624042
0.913377053927867 262.819477043897 0.01076444055600837
0.901199566530196 269.350609525838 0.010676212032132246
0.915780866172162 232.589956090922 0.006752243280433663
0.892891367848234 258.61484608067 0.010595917499347251
0.901488416734595 286.853164974071 0.008558016672007918
0.909546993223722 229.447005382012 0.006153008558179356
0.896872190533895 280.53900121677 0.009586078310393271
0.90979839497996 209.242592088627 0.0028780134519902456
0.903499522515324 264.164911012361 0.010781395109821065
0.887650849764924 252.924477700309 0.010106176536277555
0.909992621071834 274.559410236799 0.01030523644033854
0.881878059251905 302.340660748602 0.005504533267536108
0.891465941788974 298.458683620604 0.006284842425655163
0.891808078948128 266.199747731191 0.0107723739884129
0.906951733203701 258.256307637618 0.010573650794411736
0.896825805431318 255.199407274251 0.0103358984130779
0.918320504107502 270.977107840915 0.0105880839854722
0.896925960760019 221.598968904626 0.004725380913659787
0.912111633561557 204.413080738506 0.0023212227366660493
0.892835362895886 272.980732944804 0.010444569414846163
0.89397412626159 269.882603532544 0.01065023230791662
0.894810452797971 271.903361863222 0.010526462129655197
0.899234666136525 268.371941273024 0.010716700910328513
0.909316903999455 280.142468531343 0.009642336307138101
0.894783765815094 268.977371250271 0.010692773559922594
0.895671580218042 174.94600979737 0.0006080444695643677
0.914065287584681 192.728002689075 0.0013403406030842494
};
\addplot [colormap/viridis, forget plot, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
1.00614034944557 228.750083117602 0.006541467800822875
0.97662669990213 279.289477529513 0.010271963402607104
1.00949393533838 230.491289112338 0.006898448150355369
0.983803431824017 230.78183164918 0.006957967878970491
0.99313893828516 238.394407293082 0.00848505352682122
0.971415748376271 276.616254795118 0.010661685207869464
1.0094283590829 283.616825991789 0.009518073622089352
0.981745992741517 265.491554230347 0.011502280891025755
1.00177336557662 218.393964706409 0.004478014479767594
0.981244447448524 269.509670057522 0.011355057440217413
0.974838820082251 307.869893591659 0.004192467677436161
0.974188627290061 249.310320475266 0.010359647394911855
0.982129871110645 260.622361748154 0.011436018042684659
1.00514726120206 306.643950764672 0.004447306448078405
0.986503748120341 278.62186334498 0.010375202264716962
0.973949493614413 272.126073142327 0.011161826505450782
0.984248703345005 261.042249681059 0.011452070673814515
0.998264266376832 197.074941918337 0.001414423114317323
1.00865566393779 295.814178285033 0.006879010825705121
0.992890298757424 275.985191272131 0.010744131323987391
0.982215327689442 304.241417342071 0.004963235358776304
0.979841641544994 296.306264143374 0.006765353782049053
1.0002309748015 291.017805527169 0.007973014407541164
0.982139437787689 286.450229423351 0.008957137037529697
0.987478648147748 278.793930624508 0.010348957950258888
0.987725941163413 222.423793931358 0.005259680356253086
0.987631494766376 259.582392964177 0.011388123020069568
0.977155254807307 260.549519424367 0.01143303960376166
1.0097384728951 213.764377780869 0.003639042159715341
0.97197937117907 275.727989388706 0.010776637165736456
0.975564900341159 255.431526672256 0.01108671067062621
0.991367381539133 211.851732566346 0.003315975618626959
1.00580653754214 245.92384066075 0.009841042344169397
0.994262878857384 269.839057066802 0.011334894124162572
1.00689229764605 240.697467651063 0.008922887767818263
0.997564625659687 278.152362185387 0.01044550335208006
1.00245545149251 269.34584634246 0.01136463365113048
0.986722800874724 282.183275651078 0.009782976702389907
1.00077034152883 233.426929041466 0.007497528297777889
1.00535998168123 238.972650676749 0.008596478290689647
0.976392331380629 236.39312585983 0.008092922199871818
0.979477069598101 261.812075595339 0.011476522008378487
0.972206305398815 263.842257233285 0.011509569906397472
0.974862343766255 235.12970732101 0.007841030820748359
0.981974976231163 297.812530962957 0.00641741938037908
1.00543386267431 236.383203235757 0.00809095565747235
0.978544971046136 306.366310853462 0.004505857603600182
0.98625226842955 240.353144932223 0.008858493376916974
1.0054744247217 257.731555521299 0.011274926673622659
0.992709095006495 283.218933219838 0.0095929799179286
0.982489958425046 226.788543712786 0.006140058302865218
0.991481594758903 202.36739827637 0.0019669285533191684
0.974691397813995 272.568124585064 0.011121819349676513
0.981979536113709 285.252113758825 0.00919989740092701
0.995335823009245 296.615920587955 0.006693807059227561
0.996181560868566 259.02491190246 0.011357745728173734
0.976813629528727 264.337239892552 0.011510619816032313
0.978298829390848 256.144864502145 0.011150518703860643
0.974668401409808 243.963602127467 0.00951116347302936
1.0016724560662 302.682242899408 0.005307964826306436
0.973364735021296 271.445490298635 0.011219310609134092
1.00167845168607 186.358878087964 0.0007037247256650968
1.00440594770125 267.88175100315 0.01143679120464326
0.98231164768464 262.132071203712 0.01148477312291529
0.972619841229632 288.782044934348 0.008464801031317495
0.987403411351109 293.146097107774 0.007492103195107883
0.993192770222 224.989446512486 0.005774260402223738
0.97117783200378 251.591736658959 0.010665652125936429
0.974758694293537 212.002406454333 0.003340867953480026
0.970576680097627 264.087416362086 0.011510435865658444
0.989521247559345 286.381149018854 0.008971337834305468
0.981198968853283 231.328380755821 0.007069841529395571
0.974203387753066 297.105610639107 0.006580662045106057
1.00648951240636 215.715384455109 0.003983503890127994
0.977662587297876 227.286432099837 0.0062417659931352
0.97800758037514 250.643680217508 0.010543139570128446
0.981748223282109 255.163665519404 0.0110615267059601
1.00256969652306 230.977344527277 0.006998002774938785
0.997412765194599 304.023928577119 0.005010898574353796
0.988631525172804 287.039554890282 0.00883503344598619
0.974683506807077 289.049716551562 0.008406826314183357
0.993718008081913 269.686446626956 0.0113443869097743
0.995951905418934 229.158635347871 0.006625231634271264
0.983412389674553 311.216085235912 0.0035310885229141685
0.994753776446335 240.59266445156 0.0089033305823824
0.995787687341088 211.026837188215 0.0031814567204698444
1.00293016727392 287.8206073768 0.008670695473155311
1.007804449538 227.123617234123 0.006208489004119054
0.998966181583776 298.83277858451 0.006182312181877501
0.980188210529669 244.53750786624 0.009609741467528046
1.00222958983436 242.271843550687 0.009211862073227817
0.976653119972267 287.413462784102 0.008756705826872274
0.973948828486312 263.153755756648 0.011503519400863017
0.975998739496658 252.667676293275 0.010796184878129873
0.979589414171027 258.889979845084 0.011349906586152626
0.999173148960756 275.774487748585 0.010770808083488615
1.00526226422295 276.094565871971 0.010730114616305417
0.981819860453302 269.191384219165 0.011373386834427426
0.976329072672192 222.996609809161 0.005373654496746849
0.995805409508076 276.470091994261 0.010681117976777428
0.987897494765563 270.515865960971 0.011289670287832574
0.972407171872453 227.115936229852 0.006206919518984643
0.982105695276915 251.090737366651 0.010601761516523396
1.00972014585878 260.641440956158 0.01143678873332078
0.999253358156061 241.31781201724 0.009037855578440529
1.00748473801162 225.665533362027 0.005911353833008983
0.977238764890743 230.808716989783 0.006963474045409444
0.979702126262902 243.732836922244 0.009471086042913456
0.988087729173967 287.172208265594 0.008807318934112615
1.00876712581213 264.097131391793 0.01151045620392385
0.986348304898024 241.52783962261 0.009076462205695869
0.973589787974464 250.900583994246 0.010577010305888628
0.972063606317504 295.010081718558 0.007064496360633899
0.976478934200122 153.256119689674 0.0004270907895141855
0.980768379599028 154.787099802204 0.00040956858848872825
0.999578085677161 250.072640583958 0.010466111107289452
0.982469868192509 236.99096112479 0.0082110270082054
1.00731707251405 275.033244048275 0.010861207118195847
1.00263029441587 250.262445151357 0.010491977517458353
0.976801113094109 296.368937861035 0.00675087381840825
0.986190249192086 267.357197705932 0.01145673554727655
1.00995828216119 220.582050425919 0.0048976389481673955
0.979884701281432 257.745461931354 0.011275907387754578
1.00676642276379 271.902573020903 0.011181256139348733
1.00239228121975 280.284465191827 0.010111212083154828
0.982115561876267 273.84571125508 0.0109945788847963
0.980870872336139 281.716659688111 0.00986612692098674
0.980178620820703 240.141395331526 0.008818694623911584
1.00454922129805 281.876401713199 0.009837837799377866
0.977165913549594 258.979597900382 0.011355134168621302
0.978932745163169 272.897752274528 0.011090632257282669
0.978593742395381 260.063804152923 0.011411725276536151
0.985459598719363 267.727876841619 0.01144296584832814
0.971268266811416 271.744721089188 0.011194654036304631
0.989462317469949 284.430948298705 0.009361680427104564
0.986648925674318 236.845973323173 0.008182454131008276
0.977919664310153 276.441132848214 0.010684944191917374
0.972941514186996 276.266367268504 0.010707865877045523
0.999893298071288 250.330596044874 0.010501201457531063
0.971892249316526 269.697603049133 0.011343701763996634
0.989142517193988 286.69413524437 0.008906807161363281
1.00434433109205 276.290972165772 0.01070465637011264
0.982733090803569 275.041059035499 0.010860282341777378
0.999104265357453 260.983445293025 0.011449937404427603
1.00342556623043 240.737447342849 0.008930338311334185
0.973191221103109 252.752201940824 0.01080604258728407
1.00618244903828 287.701124607832 0.00869601245914366
1.00088601810608 267.161038940064 0.011463389856381867
0.987874761301418 250.855335498586 0.01057108043492566
0.972858456455671 268.788467237844 0.011394956733181794
0.990633156458252 295.553497101795 0.006939184122894272
0.999037924689198 295.115242221992 0.00704026192259868
0.983824002420895 265.711148792657 0.011498979390324534
0.99029969101339 268.72324620674 0.011398276263208577
1.00318066098279 294.621201619704 0.007154034935009438
0.971903286586207 300.692016978254 0.005756755168942766
0.980801846828613 274.69835320223 0.01090026261029818
0.970313991015971 279.114694037206 0.010299357387689272
0.98277409782633 266.566000977364 0.011480894439044952
1.00398046459437 266.100795392694 0.011491769117054927
1.00336486239821 244.429451642669 0.00959130244888197
0.971866179389071 250.382906029405 0.010508258463157031
0.977721161347357 250.678824935867 0.010547802152344585
0.992451926335548 291.648085568028 0.007831669039130403
0.994675975787218 251.194860976365 0.010615198576501656
0.996205906948106 247.462221822659 0.010085358820182983
0.977789725551992 278.109228810982 0.01045186485891949
0.972562389823756 288.990150317401 0.008419751060372332
0.993198102372849 267.552307512273 0.01144968250483471
1.00724871957222 262.229472234397 0.01148706024645948
1.00561562823896 285.927334431316 0.009064021205032366
0.994331902479281 254.920416380408 0.011038086775849647
0.970603842456084 255.724136828237 0.011113461882940857
0.978126551002328 244.4624566967 0.00959694058225953
0.998717290533443 272.22149754698 0.011153367297980787
1.00953329527026 283.093301935292 0.00961641536235304
0.977543013170266 286.662441389228 0.008913363792247875
0.975909963155104 288.042475941224 0.008623520797345212
0.986974678868509 261.816194996447 0.011476635393819786
0.994677511931022 268.878475321693 0.011390296827580955
1.00206255798979 298.565943272028 0.006243724500379116
0.978356216017573 302.763260156154 0.005289887828161305
1.00874603556639 282.175678489987 0.009784342990448796
0.973030404770634 275.988362993401 0.010743726479698573
1.00626273820799 322.494023657317 0.0017540660273056802
0.993048349976082 302.207092186805 0.005414311693013653
0.982653203892252 298.615284976799 0.006232363703325603
0.991987649168556 246.305713151402 0.009902954247214164
0.993418168033394 269.786534222884 0.011338190538572804
0.970474723264868 306.206885729642 0.004539612439268368
1.00059052517039 310.305475318934 0.0037057595087811603
0.987153334900308 284.195891068571 0.009407255866108296
1.00462237571997 287.774142599669 0.0086805482039004
0.988060706019458 264.696672717054 0.011509644927407952
1.00506026202594 265.032663153299 0.011507408402101207
0.993430086975531 239.906156970015 0.008774309321528492
1.0008246808201 295.106378327997 0.007042304944658666
0.972391083555277 294.247202635636 0.007240009331257289
0.993763452975044 296.263151829432 0.006775313937614171
0.991476104708617 293.687823973557 0.007368291223015578
0.971542053202231 231.627683283256 0.007131042362706242
0.981632896590157 192.627297455223 0.0010583351034514827
1.00995147186696 294.188558538989 0.007253476441265037
0.990650322918514 298.431111755192 0.006274779414395575
0.983329120294622 257.143945571175 0.01123172732579719
0.996390474352786 275.973329000943 0.010745644585930818
1.00382873296238 257.932134436426 0.011288884095959835
0.989128501475437 222.227904808913 0.005220842619280442
0.980197512576436 271.121545191153 0.011244904568971193
0.981298940781698 290.989717713154 0.007979289013191213
0.999212803863971 280.584733036053 0.010061135528571111
0.985813264173441 288.364833369559 0.008554611084950417
0.983012096084129 300.791259299608 0.005734185855871249
0.970634300799391 288.315019353534 0.008565287696230954
0.991175614077946 316.170204194523 0.00265875143029
1.00675990952427 272.596111761914 0.011119216199488307
1.00142344089941 267.299320099888 0.011458744480203112
0.987721270267528 285.80031040115 0.009089770882715687
1.00929490519345 265.12221042737 0.011506595898478238
0.979968057647078 252.618528302055 0.010790426017908968
0.986228499399986 267.663182314527 0.011445481591448153
0.994058880422771 300.534013506767 0.005792723079362801
0.980798680587734 269.060238778255 0.011380608237590338
1.00267419524675 253.992702019636 0.010943804954793461
0.995195720025193 302.51078196283 0.0053462767886010435
0.990767103068389 261.0005186819 0.011450560645906365
0.971882015867433 322.872851580723 0.0017075319731479279
0.970299872833166 270.447955050236 0.01129443741755018
1.00061522830048 257.155820320547 0.011232634151383085
0.998085055098809 291.457739334186 0.007874462565862972
0.979003175111511 287.091793006816 0.008824129488496946
0.97265155953833 225.854328674726 0.005949723275658928
0.988527112207203 302.075838379776 0.0054437840329191545
0.978907351875648 283.027389841718 0.009628668726238788
1.00018167188202 299.850111744893 0.005948869915917631
0.99503090776455 297.948660559072 0.006386008537027589
0.985906934639577 289.822713963478 0.008237943853784806
0.9746216818286 275.416270523652 0.010815169620635407
1.0028838079467 299.018258788703 0.006139663559398022
1.0057969078822 300.424594206559 0.005817656006234902
0.978737814227713 292.68161860932 0.007597870290392763
0.993503034329207 243.390552973261 0.009411191174319366
1.00511655178996 237.697920724495 0.008349663615083247
0.988821909658088 301.821582147415 0.005500988027046729
0.977237912963155 299.732531756238 0.005975785049898549
1.0092572754321 290.954465822276 0.007987160955580865
1.00368110109874 260.206466590678 0.011418247171883326
0.978632397656579 212.529141069397 0.003428652070018971
1.00650608175838 248.830168102098 0.010290532523743172
1.00362023981282 266.675454500924 0.011477977379804065
0.988652757439346 271.896456585879 0.011181780293926307
0.977023367659487 261.693327163254 0.011473173317556212
0.986151746064365 264.187216007457 0.011510593997534546
0.979198850775482 303.677079473444 0.0050872070598996285
0.981941158153298 306.462332473772 0.004485573980185604
1.00713529658967 248.767650949217 0.010281419593202206
0.974050608982672 227.468909393722 0.0062790799605402185
0.974577301518022 225.8316701962 0.005945116471479253
0.999376191681026 274.455842019656 0.010927840844092963
0.99159689914789 279.19253015639 0.010287189798156304
0.971800170610944 291.719633146976 0.007815560932360006
1.00964525483586 266.770744064518 0.011475326632111203
0.97162006162527 254.316966648242 0.01097762923130073
0.973722897268191 259.25394145227 0.011370618633380711
1.00014919001118 267.387400194872 0.011455672082925705
0.98726912822041 227.883776306392 0.006363977616080264
0.98310693344853 233.58847097215 0.007530279216311021
0.972493773942724 290.130652881943 0.008170099655826097
0.994818878659027 291.246095835676 0.007921937176702787
1.00463636182019 258.690524547215 0.01133797405082114
0.974531064375592 273.963168104137 0.010982027451593393
0.971826323941566 279.103935501155 0.01030103517473351
1.00231432761498 320.755593722649 0.001978688433782395
0.982672687341061 283.697058279998 0.00950284540086533
1.00488593370353 275.32044073758 0.010826823833623763
1.00749849826016 295.192333884285 0.007022490816624595
0.972493044107964 271.061986457339 0.011249485273454858
1.00668158448958 259.465562444578 0.011382026329802328
0.983823259839017 254.811472693489 0.01102741429073624
0.98502747627492 229.387413275561 0.006672143645148374
0.991180702101374 251.218094178153 0.010618185522436603
0.990671350937065 231.6307351616 0.007131666136449435
0.990582146743178 263.801230071988 0.011509358763966113
0.976930559165915 228.856319434405 0.006563246782644299
0.973518329733697 253.845674048406 0.010928164943220539
0.987334479973982 268.461741285475 0.011411103556735223
0.989633691665058 263.641607655243 0.011508356868989104
0.983709803755962 265.893558209838 0.011495819336992773
1.00624559272892 228.512834310424 0.006492838633893375
1.00097391053303 177.512935216891 0.0004307334291121002
1.00941397993704 276.637441238332 0.010658851680012462
0.99858215006594 238.239801522251 0.008455107698732589
0.996971743411058 266.218717128336 0.011489245967402842
0.997352895910898 281.067194644524 0.009979203511673824
0.985206381398661 281.406558360712 0.009920509818323821
0.985597916380439 234.84365660639 0.007783616094986472
0.986597081252289 219.130586145345 0.004617858692142711
0.981280790174458 257.473014002621 0.011256341835488863
0.987203282701961 218.808747857951 0.004556571601571726
0.978576823269584 248.415804112793 0.010229651129252988
0.979718840002678 269.328105309696 0.01136565263018818
1.00542090572684 255.596786058861 0.011101917146750786
0.970675897121114 268.739752708014 0.011397440674872292
0.99344723382607 225.831979213939 0.005945179296012661
0.98094469368334 259.7330530855 0.011395772960562593
0.981101391972162 268.688858796617 0.01140000713791994
0.987472764059522 216.105409161311 0.004054034484845253
1.00238224099868 306.397748408491 0.00449921282759847
0.997045884767143 252.276370209237 0.010749787351908057
0.988896516648787 257.090561579577 0.011227633488620268
1.0035611945743 245.947293733967 0.00984486794217431
1.00199756100026 263.432021885117 0.01150660604417498
0.975906707642655 228.961988810332 0.0065849112909425
0.99638696312331 218.407831113174 0.004480632705906209
0.991391832805073 244.791601300494 0.009652873651655871
1.00297135501025 271.664526800035 0.011201357348713522
1.00571759963373 278.677052994534 0.01036681234352583
0.971276857102522 231.928403935196 0.007192478093000022
0.994403175141417 273.146106584683 0.011066376114341837
1.00997791028065 247.556515010112 0.01009987974332317
0.991933350098391 250.440025868983 0.010515941529232258
1.00689629086657 259.42903448487 0.011380090738543798
1.002410406326 245.081619797548 0.00970170796052254
0.977152609933019 300.827249885428 0.005726005344970354
0.993911331252858 262.217467616472 0.011486784028924855
1.00097983522318 255.314253615685 0.011075766179455203
0.988852563586247 248.594460361936 0.01025603899988148
0.978146648077491 290.553198493937 0.008076519055798216
0.976182852189814 264.674441184925 0.01150974771412477
0.979679143537005 230.462327623917 0.006892513715096936
0.978280721766334 262.566472247121 0.011494162631186664
1.00909199735121 247.409577787321 0.010077228161094475
0.997827864007591 258.910765095636 0.011351126434680399
0.984318544554801 239.279629303875 0.008655246327026214
0.983503482604259 268.21041172296 0.011422702890609508
0.973945505371497 251.374757451266 0.010638218763842525
0.976344724642224 264.836539782717 0.011508869628302736
0.987545428369031 262.680496839485 0.011496280154949535
1.0029513395442 242.061438173719 0.009173791150679256
0.973294669886293 269.377285544521 0.01136281922614701
0.992727334824965 237.545444226832 0.008319861853310373
0.989097123143596 246.112974352617 0.009871807146436972
1.00293553886599 263.510341002178 0.011507318084608632
0.979926642470646 268.997310267942 0.011384004640468435
1.008071054121 268.321351646348 0.0114176709612255
1.00771598543258 187.485623748005 0.0007561257043046618
0.98362554986951 218.321905532689 0.004464417425509193
0.976061010892248 223.395000743701 0.005453259501748324
1.00350940090189 245.099838699631 0.00970476141550387
0.981819610935707 251.10287109792 0.010603331609594315
0.987340503443246 243.417437654973 0.009415914759744817
0.98679709661522 224.525570056512 0.00568050923655741
0.991642631572678 243.490556903463 0.009428745271466591
1.00290197517985 281.635589121865 0.009880412738438208
1.00013650950794 224.470874861108 0.0056694733344774175
1.00751765047964 255.986909108554 0.011136802264679299
0.975816023140574 259.34011666316 0.01137532058916223
0.981873379179283 239.647325243119 0.008725268712623172
0.985070324367269 244.470461827444 0.009598307268215771
0.986565470732696 217.076075960521 0.004231816452803267
0.997853733137314 227.566446167521 0.006299032193883546
1.00345642184352 242.713662683003 0.009291218390200529
0.988641531944692 277.290872318587 0.010569402223633407
0.979117377857892 257.167346008194 0.011233512993919146
0.986517380015704 218.314046003265 0.00446293530451057
0.9707413197087 257.512346221395 0.011259212135043906
0.992080263451976 242.735136137637 0.009295054616711249
0.991001381336553 280.525164639872 0.010071126331086703
0.98903568956839 232.137489126567 0.007235156556701747
0.975910924317003 232.580075539568 0.00732538524789155
1.00939075059065 264.981387711663 0.011507832616824894
1.0053881188586 280.005063897689 0.01015716535072536
0.993080237105656 268.30502577965 0.011418420203909253
0.996184273351676 282.483291817113 0.009728696262368742
0.995035744523596 254.622366279189 0.01100863434726336
0.996099062445196 274.555879439534 0.01091653662924407
0.987967105283275 286.199640802458 0.009008535018385411
0.989576490797543 271.079179802798 0.011248166911139192
1.00998547824238 268.7167808608 0.011398602712346901
0.979376796761129 283.497286749345 0.00954068577506673
0.990050600948426 287.709320122232 0.00869427791913731
0.998531770624391 270.316836948629 0.01130349705352066
1.00458694454273 244.906082705228 0.009672201359086538
0.983002640105701 281.330586414389 0.009933724454818002
0.992357973163921 251.461199605622 0.010649191631206192
1.00661730631636 277.305771362549 0.010567316599989668
0.997402209564675 255.084483393696 0.011053955858957848
0.972559212017651 289.200717105704 0.008374003252003367
0.97111677424193 263.889912996464 0.011509791338428969
0.985995738401401 261.839148035963 0.011477263753165996
0.982832812506657 257.419356862642 0.011252401378061444
0.996220641187403 265.572234626214 0.01150113171101072
0.979795388806048 297.438756638336 0.006503710046622513
0.981188292781653 261.047776894294 0.01145226925793012
0.976519136727972 232.494931280242 0.0073080397987625514
0.990838781546445 227.420003361038 0.006269077577542213
0.976862943653501 247.464793991254 0.010085755648752989
0.986580997701047 257.02216978506 0.011222347879699683
0.99616291954639 225.890437077116 0.005957065671797562
0.998416126186869 237.171698252167 0.008246579786789337
0.978160044711996 280.072832480066 0.01014607692103867
1.00126277388304 268.547245102144 0.011406994463330584
0.99492821566487 229.640915193087 0.006724125987959682
0.999764245649076 281.812307992099 0.009849210586510936
1.00193946447749 222.911963645932 0.005356775495805613
1.00220832918638 269.531488430748 0.011353759366261023
1.00930632197329 260.963792400012 0.011449216089515527
0.975634208370314 228.902317280296 0.0065726771404379875
0.998028242678221 249.010207844707 0.010316630536895865
0.977000538832343 262.607679288909 0.011494944567928855
0.985039531251071 262.934415548481 0.011500475215723055
0.980998982480606 254.062832341787 0.01095119858218736
0.981788676114826 254.851121626293 0.011031310873324117
0.997160226973723 221.05803029298 0.004990504980243873
0.982050834697701 266.709112704127 0.011477052902036818
0.991935482090327 268.778478329237 0.011395468247276119
0.992858103673634 216.09696280618 0.004052501465184643
0.97505342310165 250.010155987587 0.010457539066178639
0.975908806950519 266.305833349396 0.011487280158794346
0.972372885622005 247.658258124981 0.010115486733066687
0.986892304228933 252.629110310837 0.010791667628614908
0.982644118624818 280.804042104978 0.010024114786476773
0.994032499217249 285.37505498277 0.00917534368621625
1.00462499444096 273.916942398004 0.010986984076536843
1.00153871998055 250.559589165461 0.010531946259502276
1.00873708451212 271.937335416412 0.011178269470578615
0.989383675829137 248.128722532352 0.010186815707050167
0.980766794965544 254.925612977527 0.011038593163111125
0.975573519606463 260.012836873296 0.01140934274218556
0.977289061435323 236.048623882102 0.008024531665815625
1.00325051973401 269.589178635215 0.011350301436870115
0.98001433045387 232.675552302642 0.007344828012034293
0.980486776218297 237.185093198163 0.008249211775693158
1.00926398381394 286.203882577208 0.009007667656434987
1.00753153318417 229.707063388389 0.006737689705572848
0.980208455429606 264.291515971087 0.011510638922692829
0.995634533772411 245.164213329825 0.009715536810375194
0.97146832829568 230.822773605161 0.006966352756437804
0.976579879070021 220.013164181618 0.004787348092817334
0.998017165323684 241.923017817314 0.009148649311110235
1.00696384107084 251.658243909454 0.010673987554961305
0.988829627693577 267.132208962367 0.011464330938055482
0.981993080896382 235.857141028139 0.007986419378439122
0.975811850044128 250.211314742062 0.01048503510416399
0.992858084936139 257.189053496193 0.011235164656335549
0.984763400745839 222.944759080897 0.005363313644919492
1.00891084766371 245.11657390362 0.009707564702546375
1.00382240403735 222.213671338823 0.00521802349248361
1.00162851505041 280.681374811948 0.010044867837240554
1.00705770780238 244.273932617757 0.009564664503825092
0.983170556606734 298.948519550211 0.006155695088297757
0.999089026091586 275.221705677905 0.010838736603277574
1.00272730983953 270.864691614412 0.011264381433934626
1.00358745662308 254.682914612495 0.01101468236193168
0.993013145173413 237.936909849575 0.008396259748842233
1.00699822567121 273.623173955554 0.01101796873006576
1.00237459964806 285.213352413451 0.009207621241970474
1.00145201742128 271.228416925275 0.011236587637269426
0.971432297267535 250.476767678544 0.010520870963014895
0.983435438085794 242.999642533653 0.0093421479134537
};
\addplot [semithick, red, dashed]
table {%
-0.0714260127545005 222.265
1.06148126352795 222.265
};
\addlegendentry{Conventional RL baseline}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0 227.501708230725
0.3 245.44290908132
0.5 249.24380793697
0.7 247.370479203262
0.9 261.88838625943
0.99 260.631901352156
};
\addlegendentry{Median score}
\end{axis}

\end{tikzpicture}

